Modelling and Fast Terminal Sliding Mode Control for Mirror-based Pointing Systems

In this paper, we present a new discrete-time Fast Terminal Sliding Mode (FTSM) controller for mirror-based pointing systems. We first derive the decoupled model of those systems and then estimate the parameters using a nonlinear least-square identification method. Based on the derived model, we design a FTSM sliding manifold in the continuous domain. We then exploit the Euler discretization on the designed FTSM sliding surfaces to synthesize a discrete-time controller. Furthermore, we improve the transient dynamics of the sliding surface by adding a linear term. Finally, we prove the stability of the proposed controller based on the Sarpturk reaching condition. Extensive simulations, followed by comparisons with the Terminal Sliding Mode (TSM) and Model Predictive Control (MPC) have been carried out to evaluate the effectiveness of the proposed approach. A comparative study with data obtained from a real-time experiment was also conducted. The results indicate the advantage of the proposed method over the other techniques.

==> Figures/conver/IdentifyModelVerification.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.448in,
height=1.647in,
at={(0.831in,2.295in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
xtick={0.2,0.4,0.6,0.8,1,1.2},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=-40,
ymax=-20,
ylabel={Elevation},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid]
  table[row sep=crcr]{%
0.002	-35\\
0.004	-35\\
0.006	-35\\
0.008	-35\\
0.01	-34.9999\\
0.012	-34.9997\\
0.014	-34.9992\\
0.016	-34.9983\\
0.018	-34.9965\\
0.02	-34.9941\\
0.022	-34.9901\\
0.024	-34.9855\\
0.026	-34.9793\\
0.028	-34.9713\\
0.03	-34.9615\\
0.032	-34.9494\\
0.034	-34.9348\\
0.036	-34.918\\
0.038	-34.8993\\
0.04	-34.8768\\
0.042	-34.8523\\
0.044	-34.8259\\
0.046	-34.7958\\
0.048	-34.7596\\
0.05	-34.7218\\
0.052	-34.6764\\
0.054	-34.6273\\
0.056	-34.5781\\
0.058	-34.5263\\
0.06	-34.4739\\
0.062	-34.4203\\
0.064	-34.3623\\
0.066	-34.3012\\
0.068	-34.2497\\
0.07	-34.1982\\
0.072	-34.1532\\
0.074	-33.9999\\
0.076	-33.9999\\
0.078	-33.9976\\
0.08	-33.9919\\
0.082	-33.9825\\
0.084	-33.9678\\
0.086	-33.9493\\
0.088	-33.9244\\
0.09	-33.8891\\
0.092	-33.8546\\
0.094	-33.8123\\
0.096	-33.7704\\
0.098	-33.7233\\
0.1	-33.6739\\
0.102	-33.6153\\
0.104	-33.5529\\
0.106	-33.4814\\
0.108	-33.4114\\
0.11	-33.3413\\
0.112	-33.2729\\
0.114	-33.2035\\
0.116	-33.1417\\
0.118	-33.0844\\
0.12	-33.0314\\
0.122	-32.9862\\
0.124	-32.9466\\
0.126	-32.914\\
0.128	-32.8941\\
0.13	-32.8804\\
0.132	-32.8721\\
0.134	-32.867\\
0.136	-32.8645\\
0.138	-32.8654\\
0.14	-32.8704\\
0.142	-32.8787\\
0.144	-32.8904\\
0.146	-32.9004\\
0.148	-32.9078\\
0.15	-32.9149\\
0.152	-32.9219\\
0.154	-32.926\\
0.156	-32.9306\\
0.158	-32.933\\
0.16	-32.9351\\
0.162	-32.9367\\
0.164	-32.9384\\
0.166	-32.94\\
0.168	-32.9425\\
0.17	-32.9449\\
0.172	-32.9478\\
0.174	-32.9507\\
0.176	-32.954\\
0.178	-32.9576\\
0.18	-32.9617\\
0.182	-32.9654\\
0.184	-32.9691\\
0.186	-32.9732\\
0.188	-32.9776\\
0.19	-32.9813\\
0.192	-32.985\\
0.194	-32.9882\\
0.196	-32.9919\\
0.198	-32.9959\\
0.2	-32.9991\\
0.202	-33.0024\\
0.204	-33.0056\\
0.206	-33.0084\\
0.208	-33.0109\\
0.21	-33.0141\\
0.212	-33.0165\\
0.214	-33.0193\\
0.216	-33.0217\\
0.218	-33.023\\
0.22	-33.025\\
0.222	-33.027\\
0.224	-33\\
0.226	-32.9996\\
0.228	-32.9967\\
0.23	-32.9894\\
0.232	-32.9752\\
0.234	-32.9548\\
0.236	-32.9268\\
0.238	-32.8887\\
0.24	-32.8423\\
0.242	-32.7957\\
0.244	-32.7487\\
0.246	-32.6972\\
0.248	-32.6429\\
0.25	-32.5781\\
0.252	-32.502\\
0.254	-32.4242\\
0.256	-32.3452\\
0.258	-32.2606\\
0.26	-32.181\\
0.262	-32.106\\
0.264	-32.0355\\
0.266	-31.9747\\
0.268	-31.9263\\
0.27	-31.8832\\
0.272	-31.8566\\
0.274	-31.8408\\
0.276	-31.8341\\
0.278	-31.8341\\
0.28	-31.8377\\
0.282	-31.8438\\
0.284	-31.852\\
0.286	-31.8628\\
0.288	-31.8745\\
0.29	-31.8857\\
0.292	-31.8949\\
0.294	-31.9025\\
0.296	-31.9081\\
0.298	-31.9111\\
0.3	-31.9132\\
0.302	-31.9147\\
0.304	-31.9152\\
0.306	-31.9167\\
0.308	-31.9182\\
0.31	-31.9198\\
0.312	-31.9218\\
0.314	-31.9248\\
0.316	-31.9278\\
0.318	-31.9324\\
0.32	-31.9379\\
0.322	-31.9435\\
0.324	-31.949\\
0.326	-31.9551\\
0.328	-31.9606\\
0.33	-31.9666\\
0.332	-31.9727\\
0.334	-31.9787\\
0.336	-31.9852\\
0.338	-32.0415\\
0.34	-32.0435\\
0.342	-32.0449\\
0.344	-32.0464\\
0.346	-32.0479\\
0.348	-32.0489\\
0.35	-32.0494\\
0.352	-32.0499\\
0.354	-32.0504\\
0.356	-32.0504\\
0.358	-32.0504\\
0.36	-32.0504\\
0.362	-32.0504\\
0.364	-32.0494\\
0.366	-32.0489\\
0.368	-32.0489\\
0.37	-32.0489\\
0.372	-32.0479\\
0.374	-32.0474\\
0.376	-32.0469\\
0.378	-32.0459\\
0.38	-32.0449\\
0.382	-32.0449\\
0.384	-32.044\\
0.386	-32.0425\\
0.388	-32.041\\
0.39	-32.0395\\
0.392	-32.0385\\
0.394	-32.037\\
0.396	-32.036\\
0.398	-32.034\\
0.4	-32.0325\\
0.402	-32.0316\\
0.404	-32.0296\\
0.406	-32.0286\\
0.408	-32.0276\\
0.41	-32.0266\\
0.412	-32.0251\\
0.414	-32.0236\\
0.416	-32.0226\\
0.418	-32.0211\\
0.42	-32.0201\\
0.422	-32.0191\\
0.424	-32.0171\\
0.426	-32.0151\\
0.428	-32.0137\\
0.43	-32.0122\\
0.432	-32.0112\\
0.434	-32.0097\\
0.436	-32.0077\\
0.438	-32.0067\\
0.44	-32.0052\\
0.442	-32.0042\\
0.444	-32.0027\\
0.446	-32.0022\\
0.448	-32.0012\\
0.45	-31.9997\\
0.452	-31.9992\\
0.454	-31.9987\\
0.456	-31.9977\\
0.458	-31.9972\\
0.46	-31.9967\\
0.462	-31.9962\\
0.464	-31.9997\\
0.466	-31.9997\\
0.468	-31.9962\\
0.47	-31.9872\\
0.472	-31.9707\\
0.474	-31.947\\
0.476	-31.9122\\
0.478	-31.8684\\
0.48	-31.8176\\
0.482	-31.7639\\
0.484	-31.7075\\
0.486	-31.6454\\
0.488	-31.5714\\
0.49	-31.4949\\
0.492	-31.4038\\
0.494	-31.3144\\
0.496	-31.2226\\
0.498	-31.1268\\
0.5	-31.0378\\
0.502	-30.9664\\
0.504	-30.9026\\
0.506	-30.8572\\
0.508	-30.824\\
0.51	-30.805\\
0.512	-30.7949\\
0.514	-30.7919\\
0.516	-30.7919\\
0.518	-30.7961\\
0.52	-30.8044\\
0.522	-30.8157\\
0.524	-30.8282\\
0.526	-30.8418\\
0.528	-30.8542\\
0.53	-30.8661\\
0.532	-30.8755\\
0.534	-30.8826\\
0.536	-30.8879\\
0.538	-30.892\\
0.54	-30.8955\\
0.542	-30.8985\\
0.544	-30.9026\\
0.546	-30.9061\\
0.548	-30.9096\\
0.55	-30.9132\\
0.552	-30.9179\\
0.554	-30.9237\\
0.556	-30.9296\\
0.558	-30.936\\
0.56	-30.9419\\
0.562	-30.9489\\
0.564	-30.9559\\
0.566	-30.9635\\
0.568	-30.9699\\
0.57	-30.9769\\
0.572	-30.9845\\
0.574	-30.9908\\
0.576	-30.9972\\
0.578	-31.0036\\
0.58	-31.0094\\
0.582	-31.0158\\
0.584	-31.0204\\
0.586	-31.0001\\
0.588	-30.9996\\
0.59	-30.9943\\
0.592	-30.9821\\
0.594	-30.96\\
0.596	-30.9308\\
0.598	-30.892\\
0.6	-30.8454\\
0.602	-30.7985\\
0.604	-30.7423\\
0.606	-30.6784\\
0.608	-30.6086\\
0.61	-30.5382\\
0.612	-30.4616\\
0.614	-30.3737\\
0.616	-30.2729\\
0.618	-30.1716\\
0.62	-30.0736\\
0.622	-29.991\\
0.624	-29.9201\\
0.626	-29.8607\\
0.628	-29.8202\\
0.63	-29.7916\\
0.632	-29.7796\\
0.634	-29.7755\\
0.636	-29.7749\\
0.638	-29.7775\\
0.64	-29.7829\\
0.642	-29.7909\\
0.644	-29.8009\\
0.646	-29.8169\\
0.648	-29.8322\\
0.65	-29.8441\\
0.652	-29.8554\\
0.654	-29.862\\
0.656	-29.8687\\
0.658	-29.8739\\
0.66	-29.8779\\
0.662	-29.8812\\
0.664	-29.8845\\
0.666	-29.8885\\
0.668	-29.8918\\
0.67	-29.8951\\
0.672	-29.8997\\
0.674	-29.9043\\
0.676	-29.9083\\
0.678	-29.9136\\
0.68	-29.9188\\
0.682	-29.9254\\
0.684	-29.9313\\
0.686	-29.9372\\
0.688	-29.9438\\
0.69	-29.9491\\
0.692	-29.9556\\
0.694	-29.9622\\
0.696	-29.9687\\
0.698	-29.9759\\
0.7	-29.9825\\
0.702	-29.989\\
0.704	-29.9962\\
0.706	-30.0027\\
0.708	-30.0093\\
0.71	-30.0001\\
0.712	-29.9995\\
0.714	-29.9949\\
0.716	-29.9818\\
0.718	-29.9596\\
0.72	-29.9267\\
0.722	-29.8759\\
0.724	-29.8149\\
0.726	-29.7461\\
0.728	-29.6788\\
0.73	-29.6016\\
0.732	-29.5108\\
0.734	-29.4233\\
0.736	-29.3386\\
0.738	-29.2455\\
0.74	-29.1444\\
0.742	-29.0532\\
0.744	-28.9713\\
0.746	-28.8997\\
0.748	-28.8393\\
0.75	-28.7999\\
0.752	-28.7757\\
0.754	-28.761\\
0.756	-28.7537\\
0.758	-28.75\\
0.76	-28.7507\\
0.762	-28.7574\\
0.764	-28.7676\\
0.766	-28.7904\\
0.768	-28.8028\\
0.77	-28.8145\\
0.772	-28.8262\\
0.774	-28.8342\\
0.776	-28.8422\\
0.778	-28.8488\\
0.78	-28.8539\\
0.782	-28.859\\
0.784	-28.8641\\
0.786	-28.8692\\
0.788	-28.8743\\
0.79	-28.8801\\
0.792	-28.8852\\
0.794	-28.8903\\
0.796	-28.8975\\
0.798	-28.904\\
0.8	-28.9098\\
0.802	-28.9164\\
0.804	-28.9229\\
0.806	-28.9301\\
0.808	-28.9381\\
0.81	-28.946\\
0.812	-28.954\\
0.814	-28.9626\\
0.816	-28.9713\\
0.818	-28.9785\\
0.82	-28.9871\\
0.822	-28.9965\\
0.824	-29.0044\\
0.826	-29.0001\\
0.828	-28.9979\\
0.83	-28.9922\\
0.832	-28.9763\\
0.834	-28.9504\\
0.836	-28.912\\
0.838	-28.8597\\
0.84	-28.7962\\
0.842	-28.7206\\
0.844	-28.6452\\
0.846	-28.5664\\
0.848	-28.4817\\
0.85	-28.4003\\
0.852	-28.3085\\
0.854	-28.2098\\
0.856	-28.1119\\
0.858	-28.0241\\
0.86	-27.9444\\
0.862	-27.88\\
0.864	-27.8256\\
0.866	-27.7884\\
0.868	-27.7653\\
0.87	-27.7518\\
0.872	-27.7407\\
0.874	-27.7335\\
0.876	-27.7319\\
0.878	-27.7359\\
0.88	-27.7502\\
0.882	-27.7661\\
0.884	-27.782\\
0.886	-27.7963\\
0.888	-27.8058\\
0.89	-27.8137\\
0.892	-27.8224\\
0.894	-27.8303\\
0.896	-27.839\\
0.898	-27.8453\\
0.9	-27.8501\\
0.902	-27.8548\\
0.904	-27.8595\\
0.906	-27.8666\\
0.908	-27.8729\\
0.91	-27.88\\
0.912	-27.8863\\
0.914	-27.8918\\
0.916	-27.8989\\
0.918	-27.9044\\
0.92	-27.9107\\
0.922	-27.917\\
0.924	-27.9241\\
0.926	-27.9311\\
0.928	-27.9397\\
0.93	-27.9484\\
0.932	-27.957\\
0.934	-27.9632\\
0.936	-27.9711\\
0.938	-27.9781\\
0.94	-27.9867\\
0.942	-27.9929\\
0.944	-28.0008\\
0.946	-28\\
0.948	-28\\
0.95	-28\\
0.952	-28\\
0.954	-27.9992\\
0.956	-27.9969\\
0.958	-27.9937\\
0.96	-27.989\\
0.962	-27.9836\\
0.964	-27.975\\
0.966	-27.964\\
0.968	-27.9531\\
0.97	-27.9397\\
0.972	-27.9256\\
0.974	-27.9083\\
0.976	-27.8895\\
0.978	-27.8682\\
0.98	-27.8414\\
0.982	-27.8169\\
0.984	-27.7899\\
0.986	-27.763\\
0.988	-27.7335\\
0.99	-27.7056\\
0.992	-27.6769\\
0.994	-27.6457\\
0.996	-27.6168\\
0.998	-27.5855\\
1	-27.5605\\
1.002	-27.5347\\
1.004	-27.5072\\
1.006	-27.4813\\
1.008	-27.4529\\
1.01	-27.4244\\
1.012	-27.3951\\
1.014	-27.36\\
1.016	-27.3305\\
1.018	-27.2887\\
1.02	-27.2533\\
1.022	-27.2178\\
1.024	-27.1823\\
1.026	-27.1475\\
1.028	-27.1134\\
1.03	-27.0793\\
1.032	-27.0468\\
1.034	-27.0142\\
1.036	-26.9832\\
1.038	-26.9529\\
1.04	-26.9999\\
1.042	-26.9999\\
1.044	-26.9966\\
1.046	-26.9848\\
1.048	-26.9622\\
1.05	-26.9227\\
1.052	-26.872\\
1.054	-26.806\\
1.056	-26.7243\\
1.058	-26.6379\\
1.06	-26.5562\\
1.062	-26.462\\
1.064	-26.3724\\
1.066	-26.2788\\
1.068	-26.1865\\
1.07	-26.0972\\
1.072	-26.0145\\
1.074	-25.9359\\
1.076	-26.0003\\
1.078	-26.0003\\
1.08	-25.994\\
1.082	-25.9797\\
1.084	-25.9503\\
1.086	-25.9064\\
1.088	-25.8444\\
1.09	-25.7668\\
1.092	-25.6817\\
1.094	-25.5933\\
1.096	-25.5046\\
1.098	-25.4117\\
1.1	-25.3201\\
1.102	-25.217\\
1.104	-25.103\\
1.106	-25.024\\
1.108	-24.9514\\
1.11	-24.8908\\
1.112	-24.6945\\
1.114	-24.6993\\
1.116	-24.7136\\
1.118	-24.7251\\
1.12	-24.7347\\
1.122	-24.7404\\
1.124	-24.7471\\
1.126	-24.7547\\
1.128	-24.7662\\
1.13	-24.7795\\
1.132	-24.791\\
1.134	-24.8005\\
1.136	-24.8053\\
1.138	-24.811\\
1.14	-24.8196\\
1.142	-24.83\\
1.144	-24.8395\\
1.146	-24.8471\\
1.148	-24.8519\\
1.15	-24.8576\\
1.152	-24.8652\\
1.154	-24.8728\\
1.156	-24.8813\\
1.158	-24.8899\\
1.16	-24.8974\\
1.162	-24.9041\\
1.164	-24.9116\\
1.166	-24.9202\\
1.168	-24.9306\\
1.17	-24.941\\
1.172	-24.9533\\
1.174	-24.9627\\
1.176	-24.9731\\
1.178	-24.9844\\
1.18	-24.9995\\
1.182	-24.9986\\
1.184	-24.9939\\
1.186	-24.9778\\
1.188	-24.9504\\
1.19	-24.887\\
1.192	-24.8186\\
1.194	-24.7461\\
1.196	-24.6638\\
1.198	-24.5802\\
1.2	-24.4952\\
};
\addlegendentry{};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.002	-34.415588959813\\
0.004	-34.5899565574289\\
0.006	-34.7384374133329\\
0.008	-34.8620456265347\\
0.01	-34.9619933567544\\
0.012	-35.0396537638897\\
0.014	-35.0965260428314\\
0.016	-35.1342027578835\\
0.018	-35.1543396297224\\
0.02	-35.1586278802933\\
0.022	-35.1487691974474\\
0.024	-35.1264533415903\\
0.026	-35.0933383811777\\
0.028	-35.0510335125471\\
0.03	-35.0010843922585\\
0.032	-34.9449608867161\\
0.034	-34.884047124228\\
0.036	-34.819633718649\\
0.038	-34.7529120211432\\
0.04	-34.6849702471875\\
0.042	-34.6167913194635\\
0.044	-34.5492522635274\\
0.046	-34.4831249918292\\
0.048	-34.419078312544\\
0.05	-34.3576810025016\\
0.052	-34.2994057880241\\
0.054	-34.2446340834477\\
0.056	-34.1936613442879\\
0.058	-34.1467029001796\\
0.06	-34.1039001416723\\
0.062	-34.0653269444906\\
0.064	-34.0309962247969\\
0.066	-34.0008665291496\\
0.068	-33.9748485730823\\
0.07	-33.952811652403\\
0.072	-33.9345898613073\\
0.074	-33.912197096179\\
0.076	-33.894622088838\\
0.078	-33.868492624775\\
0.08	-33.8350821432149\\
0.082	-33.7956139081008\\
0.084	-33.75125130056\\
0.086	-33.7030899336975\\
0.088	-33.6521514862906\\
0.09	-33.5993791419681\\
0.092	-33.5456345129799\\
0.094	-33.4916959225293\\
0.096	-33.4382579166444\\
0.098	-33.3859318755097\\
0.1	-33.3352475948683\\
0.102	-33.2866557103272\\
0.104	-33.2405308409655\\
0.106	-33.197175333357\\
0.108	-33.156823492793\\
0.11	-33.1196461949511\\
0.112	-33.0857557783299\\
0.114	-33.0552111253059\\
0.116	-33.0280228475198\\
0.118	-33.0041584993335\\
0.12	-32.983547751192\\
0.122	-32.9660874627779\\
0.124	-32.9516466037496\\
0.126	-32.9400709775408\\
0.128	-32.9311877110871\\
0.13	-32.9248094803778\\
0.132	-32.9207384483611\\
0.134	-32.9187698979221\\
0.136	-32.9186955483676\\
0.138	-32.9203065490859\\
0.14	-32.9233961487781\\
0.142	-32.927762042881\\
0.144	-32.9332084055309\\
0.146	-32.9395476156489\\
0.148	-32.9466016894834\\
0.15	-32.9542034342441\\
0.152	-32.9621973393201\\
0.154	-32.970440223023\\
0.156	-32.9788016538603\\
0.158	-32.987164166052\\
0.16	-32.9954232893884\\
0.162	-33.0034874136174\\
0.164	-33.0112775073805\\
0.166	-33.0187267113107\\
0.168	-33.0257798243079\\
0.17	-33.0323927012327\\
0.172	-33.0385315793424\\
0.174	-33.0441723497691\\
0.176	-33.0492997892141\\
0.178	-33.0539067658533\\
0.18	-33.0579934322192\\
0.182	-33.0615664165712\\
0.184	-33.0646380230144\\
0.186	-33.0672254493777\\
0.188	-33.0693500306441\\
0.19	-33.0710365145454\\
0.192	-33.0723123747964\\
0.194	-33.073207166372\\
0.196	-33.0737519262148\\
0.198	-33.0739786218201\\
0.2	-33.0739196492778\\
0.202	-33.073607381556\\
0.204	-33.0730737671001\\
0.206	-33.072349978184\\
0.208	-33.0714661078897\\
0.21	-33.0704509141133\\
0.212	-33.0693316085822\\
0.214	-33.0681336885321\\
0.216	-33.0668808084191\\
0.218	-33.0655946888346\\
0.22	-33.0642950596385\\
0.222	-33.0629996342324\\
0.224	-33.0539331469137\\
0.226	-33.0463167408033\\
0.228	-33.0270268967642\\
0.23	-32.997597126732\\
0.232	-32.9595176394027\\
0.234	-32.9142215406032\\
0.236	-32.8630732744895\\
0.238	-32.8073592016398\\
0.24	-32.7482801949583\\
0.242	-32.6869461223109\\
0.244	-32.62437207579\\
0.246	-32.5614762012265\\
0.248	-32.4990789778081\\
0.25	-32.4379037961987\\
0.252	-32.3785786841375\\
0.254	-32.3216390309051\\
0.256	-32.2675311660381\\
0.258	-32.2166166530284\\
0.26	-32.1691771652465\\
0.262	-32.1254198187662\\
0.264	-32.0854828449432\\
0.266	-32.049441494338\\
0.268	-32.0173140726895\\
0.27	-31.9890680189969\\
0.272	-31.9646259452017\\
0.274	-31.9438715663566\\
0.276	-31.9266554594123\\
0.278	-31.9128005977399\\
0.28	-31.9021076171664\\
0.282	-31.8943597775445\\
0.284	-31.8893275916628\\
0.286	-31.8867731005791\\
0.288	-31.886453781182\\
0.29	-31.8881260779538\\
0.292	-31.8915485564806\\
0.294	-31.896484681251\\
0.296	-31.9027052246897\\
0.298	-31.909990318205\\
0.3	-31.918131159303\\
0.302	-31.9269313915554\\
0.304	-31.9362081764338\\
0.306	-31.945792977758\\
0.308	-31.9555320807999\\
0.31	-31.96528686895\\
0.312	-31.9749338813433\\
0.314	-31.9843646749854\\
0.316	-31.9934855147489\\
0.318	-32.0022169141718\\
0.32	-32.0104930493114\\
0.322	-32.0182610670273\\
0.324	-32.0254803080152\\
0.326	-32.0321214637293\\
0.328	-32.0381656850347\\
0.33	-32.0436036590583\\
0.332	-32.048434669279\\
0.334	-32.0526656524427\\
0.336	-32.0563102644211\\
0.338	-32.0593879656819\\
0.34	-32.0619231356076\\
0.342	-32.0639442235229\\
0.344	-32.0654829429566\\
0.346	-32.0665735144061\\
0.348	-32.0672519606803\\
0.35	-32.0675554577922\\
0.352	-32.0675217433485\\
0.354	-32.0671885834512\\
0.356	-32.0665932982822\\
0.358	-32.0657723457934\\
0.36	-32.0647609622613\\
0.362	-32.0635928578937\\
0.364	-32.0622999651899\\
0.366	-32.0609122373527\\
0.368	-32.059457493724\\
0.37	-32.0579613089652\\
0.372	-32.0564469425203\\
0.374	-32.0549353047815\\
0.376	-32.0534449563133\\
0.378	-32.0519921364857\\
0.38	-32.0505908178996\\
0.382	-32.0492527830718\\
0.384	-32.0479877199548\\
0.386	-32.0468033330156\\
0.388	-32.0457054667625\\
0.39	-32.0446982388016\\
0.392	-32.0437841797062\\
0.394	-32.0429643772\\
0.396	-32.0422386223755\\
0.398	-32.0416055559005\\
0.4	-32.0410628123869\\
0.402	-32.0406071613254\\
0.404	-32.0402346432068\\
0.406	-32.0399406996656\\
0.408	-32.0397202966826\\
0.41	-32.0395680400792\\
0.412	-32.0394782827141\\
0.414	-32.0394452229661\\
0.416	-32.0394629942364\\
0.418	-32.0395257453509\\
0.42	-32.0396277118646\\
0.422	-32.0397632783877\\
0.424	-32.0399270321485\\
0.426	-32.040113808097\\
0.428	-32.0403187259212\\
0.43	-32.0405372194116\\
0.432	-32.0407650586536\\
0.434	-32.0409983655663\\
0.436	-32.0412336233299\\
0.438	-32.0414676802606\\
0.44	-32.0416977487009\\
0.442	-32.0419213994895\\
0.444	-32.0421365525712\\
0.446	-32.0423414642893\\
0.448	-32.0425347118888\\
0.45	-32.0427151757303\\
0.452	-32.0428820196923\\
0.454	-32.0430346702059\\
0.456	-32.0431727943342\\
0.458	-32.043296277278\\
0.46	-32.0434051996499\\
0.462	-32.0434998148268\\
0.464	-32.0357895617256\\
0.466	-32.0294824038628\\
0.468	-32.011443688416\\
0.47	-31.9831977519031\\
0.472	-31.946227483491\\
0.474	-31.9019604111667\\
0.476	-31.851757019649\\
0.478	-31.7969011986555\\
0.48	-31.7385927047815\\
0.482	-31.6779415080523\\
0.484	-31.6159638849707\\
0.486	-31.5535801133924\\
0.488	-31.4916136205944\\
0.49	-31.4307914342294\\
0.492	-31.3717457862475\\
0.494	-31.3150167220822\\
0.496	-31.2610555712121\\
0.498	-31.2102291403951\\
0.5	-31.1628244972172\\
0.502	-31.1190542188885\\
0.504	-31.0790619892648\\
0.506	-31.0429284356884\\
0.508	-31.0106771062539\\
0.51	-30.9822804973619\\
0.512	-30.9576660507753\\
0.514	-30.9367220487251\\
0.516	-30.9193033447921\\
0.518	-30.9052368772428\\
0.52	-30.8943269201122\\
0.522	-30.8863600355554\\
0.524	-30.8811096987512\\
0.526	-30.8783405739135\\
0.528	-30.8778124266904\\
0.53	-30.8792836644001\\
0.532	-30.8825145011438\\
0.534	-30.8872697498438\\
0.536	-30.8933212476839\\
0.538	-30.9004499252873\\
0.54	-30.9084475332655\\
0.542	-30.9171180425414\\
0.544	-30.9262787370995\\
0.546	-30.9357610195915\\
0.548	-30.9454109515454\\
0.55	-30.955089550829\\
0.552	-30.9646728695384\\
0.554	-30.9740518756596\\
0.556	-30.9831321617084\\
0.558	-30.9918335031486\\
0.56	-31.000089288734\\
0.562	-31.0078458440671\\
0.564	-31.0150616686418\\
0.566	-31.0217066054708\\
0.568	-31.0277609611278\\
0.57	-31.033214592673\\
0.572	-31.0380659765269\\
0.574	-31.0423212729072\\
0.576	-31.045993397997\\
0.578	-31.0491011145643\\
0.58	-31.0516681503375\\
0.582	-31.0537223520645\\
0.584	-31.0552948818589\\
0.586	-31.0486284962495\\
0.588	-31.0429662027131\\
0.59	-31.0252094902556\\
0.592	-30.9969193625146\\
0.594	-30.959615385347\\
0.596	-30.9147613142758\\
0.598	-30.8637530100838\\
0.6	-30.8079085399444\\
0.602	-30.7484603455643\\
0.604	-30.686549347153\\
0.606	-30.6232208424025\\
0.608	-30.5594220528565\\
0.61	-30.4960011658452\\
0.612	-30.4337077183066\\
0.614	-30.3731941690969\\
0.616	-30.315018508546\\
0.618	-30.2596477578232\\
0.62	-30.2074622159028\\
0.622	-30.1587603183386\\
0.624	-30.1137639794616\\
0.626	-30.0726242978016\\
0.628	-30.0354275133113\\
0.63	-30.0022011141707\\
0.632	-29.9729200004026\\
0.634	-29.9475126210963\\
0.636	-29.9258670115791\\
0.638	-29.9078366662829\\
0.64	-29.8932461922181\\
0.642	-29.881896696806\\
0.644	-29.8735708722572\\
0.646	-29.8680377466593\\
0.648	-29.8650570793979\\
0.65	-29.864383385453\\
0.652	-29.865769579456\\
0.654	-29.868970236145\\
0.656	-29.8737444690172\\
0.658	-29.8798584335406\\
0.66	-29.8870874652687\\
0.662	-29.8952178666115\\
0.664	-29.9040483588773\\
0.666	-29.9133912185367\\
0.668	-29.9230731185019\\
0.67	-29.9329356965921\\
0.672	-29.942835874305\\
0.674	-29.9526459495703\\
0.676	-29.9622534873581\\
0.678	-29.971561031894\\
0.68	-29.9804856638299\\
0.682	-29.9889584250658\\
0.684	-29.9969236330581\\
0.686	-30.0043381054093\\
0.688	-30.0111703143512\\
0.69	-30.0173994894365\\
0.692	-30.0230146853715\\
0.694	-30.0280138304827\\
0.696	-30.0324027698345\\
0.698	-30.0361943155321\\
0.7	-30.0394073152638\\
0.702	-30.0420657486859\\
0.704	-30.0441978598421\\
0.706	-30.0458353324533\\
0.708	-30.0470125136199\\
0.71	-30.0399747253342\\
0.712	-30.0339669576111\\
0.714	-30.0158921388883\\
0.716	-29.9873122113142\\
0.718	-29.9497472221009\\
0.72	-29.9046609955932\\
0.722	-29.8534490936906\\
0.724	-29.7974289614302\\
0.726	-29.7378321386922\\
0.728	-29.6757984063978\\
0.73	-29.6123717260032\\
0.732	-29.5484978243555\\
0.734	-29.4850232718266\\
0.736	-29.4226958998526\\
0.738	-29.3621664043319\\
0.74	-29.3039909835423\\
0.742	-29.2486348630914\\
0.744	-29.1964765656758\\
0.746	-29.1478127898854\\
0.748	-29.1028637697213\\
0.75	-29.0617789947137\\
0.752	-29.0246431793235\\
0.754	-28.991482379534\\
0.756	-28.962270164006\\
0.758	-28.9369337567473\\
0.76	-28.9153600778009\\
0.762	-28.8974016178689\\
0.764	-28.8828820919566\\
0.766	-28.8716018259625\\
0.768	-28.8633428385735\\
0.77	-28.857873588796\\
0.772	-28.8549533669115\\
0.774	-28.8543363135543\\
0.776	-28.8557750579457\\
0.778	-28.8590239720613\\
0.78	-28.8638420426602\\
0.782	-28.8699953676589\\
0.784	-28.8772592873019\\
0.786	-28.885420163981\\
0.788	-28.894276827405\\
0.79	-28.9036417041492\\
0.792	-28.9133416524427\\
0.794	-28.9232185244216\\
0.796	-28.9331294790149\\
0.798	-28.9429470691751\\
0.8	-28.9525591273559\\
0.802	-28.9618684730101\\
0.804	-28.9707924654679\\
0.806	-28.9792624248994\\
0.808	-28.9872229431957\\
0.81	-28.9946311055585\\
0.812	-29.0014556424015\\
0.814	-29.0076760298634\\
0.816	-29.0132815558473\\
0.818	-29.0182703670606\\
0.82	-29.0226485110484\\
0.822	-29.0264289857306\\
0.824	-29.0296308074716\\
0.826	-29.0244871423283\\
0.828	-29.020233799266\\
0.83	-29.0037672856608\\
0.832	-28.9766456570499\\
0.834	-28.9403873762987\\
0.836	-28.8964567504686\\
0.838	-28.8462516562941\\
0.84	-28.7910934539765\\
0.842	-28.7322189728025\\
0.844	-28.6707744391444\\
0.846	-28.6078112074965\\
0.848	-28.5442831481342\\
0.85	-28.4810455405285\\
0.852	-28.4188553195622\\
0.854	-28.3583725216593\\
0.856	-28.3001627798921\\
0.858	-28.2447007207598\\
0.86	-28.1923741203955\\
0.862	-28.1434886842327\\
0.864	-28.0982733214423\\
0.866	-28.0568857935305\\
0.868	-28.0194186251725\\
0.87	-27.985905174485\\
0.872	-27.9563257693307\\
0.874	-27.930613825773\\
0.876	-27.9086618743075\\
0.878	-27.8903274288875\\
0.88	-27.875438642918\\
0.882	-27.863799705232\\
0.884	-27.8551959375146\\
0.886	-27.8493985626295\\
0.888	-27.8461691207945\\
0.89	-27.8452635175002\\
0.892	-27.8464356934421\\
0.894	-27.8494409125341\\
0.896	-27.8540386692711\\
0.898	-27.859995221316\\
0.9	-27.8670857572162\\
0.902	-27.8750962126074\\
0.904	-27.883824751171\\
0.906	-27.8930829289927\\
0.908	-27.9026965628561\\
0.91	-27.9125063244247\\
0.912	-27.9223680832546\\
0.914	-27.9321530221752\\
0.916	-27.9417475488062\\
0.918	-27.9510530268948\\
0.92	-27.9599853507774\\
0.922	-27.9684743856516\\
0.924	-27.9764632955029\\
0.926	-27.9839077795151\\
0.928	-27.9907752366276\\
0.93	-27.9970438766225\\
0.932	-28.0027017947545\\
0.934	-28.00774602551\\
0.936	-28.012181589612\\
0.938	-28.0160205469129\\
0.94	-28.0192810663397\\
0.942	-28.0219865226098\\
0.944	-28.0241646280235\\
0.946	-28.0180556413531\\
0.948	-28.0129009501059\\
0.95	-27.9956012241069\\
0.952	-27.9677173701374\\
0.954	-27.9307695007364\\
0.956	-27.8862224835542\\
0.958	-27.8354737804481\\
0.96	-27.7798434744833\\
0.962	-27.7205663669815\\
0.964	-27.6587860139793\\
0.966	-27.5955505617272\\
0.968	-27.5318102339544\\
0.97	-27.4684163193267\\
0.972	-27.4061215055881\\
0.974	-27.3455814070755\\
0.976	-27.2873571343809\\
0.978	-27.2319187586823\\
0.98	-27.1796495284301\\
0.982	-27.130850702451\\
0.984	-27.0857468708924\\
0.986	-27.0444916435848\\
0.988	-27.0071735941487\\
0.99	-26.9738223573509\\
0.992	-26.9444147866534\\
0.994	-26.9188810884512\\
0.996	-26.8971108590378\\
0.998	-26.8789589597369\\
1	-26.8642511748134\\
1.002	-26.8527896056171\\
1.004	-26.8443577628621\\
1.006	-26.8387253269283\\
1.008	-26.8356525535503\\
1.01	-26.834894309191\\
1.012	-26.8362037267559\\
1.014	-26.8393354780773\\
1.016	-26.8440486647757\\
1.018	-26.8501093336876\\
1.02	-26.8572926270518\\
1.022	-26.8653845810703\\
1.024	-26.8741835893452\\
1.026	-26.8835015500427\\
1.028	-26.8931647174966\\
1.03	-26.9030142803567\\
1.032	-26.912906689354\\
1.034	-26.9227137583198\\
1.036	-26.932322562311\\
1.038	-26.9416351565834\\
1.04	-26.9427771748293\\
1.042	-26.9448866200095\\
1.044	-26.9347720631422\\
1.046	-26.9139134973146\\
1.048	-26.8837610774292\\
1.05	-26.8457203291559\\
1.052	-26.8011395528589\\
1.054	-26.7512993365874\\
1.056	-26.6974040754171\\
1.058	-26.6405753807685\\
1.06	-26.5818472526325\\
1.062	-26.5221628797077\\
1.064	-26.462372927092\\
1.066	-26.4032351681499\\
1.068	-26.3454153162883\\
1.07	-26.2894889133704\\
1.072	-26.235944134187\\
1.074	-26.185185370536\\
1.076	-26.1297464989187\\
1.078	-26.0790849978335\\
1.08	-26.0202459908042\\
1.082	-25.9548693321379\\
1.084	-25.8844948452476\\
1.086	-25.8105541863692\\
1.088	-25.7343649591016\\
1.09	-25.657126903939\\
1.092	-25.5799199805413\\
1.094	-25.5037041570574\\
1.096	-25.4293207200781\\
1.098	-25.3574949204662\\
1.1	-25.2888397741023\\
1.102	-25.2238608422165\\
1.104	-25.1629618231661\\
1.106	-25.1064507960199\\
1.108	-25.0545469658511\\
1.11	-25.0073877710068\\
1.112	-24.9650362235788\\
1.114	-24.9274883656515\\
1.116	-24.8946807354643\\
1.118	-24.8664977492231\\
1.12	-24.842778915792\\
1.122	-24.8233258127441\\
1.124	-24.8079087631506\\
1.126	-24.7962731629375\\
1.128	-24.7881454185501\\
1.13	-24.7832384639939\\
1.132	-24.7812568349898\\
1.134	-24.7819012859742\\
1.136	-24.7848729429624\\
1.138	-24.7898769918549\\
1.14	-24.7966259076109\\
1.142	-24.804842234844\\
1.144	-24.8142609348195\\
1.146	-24.8246313175883\\
1.148	-24.8357185810917\\
1.15	-24.8473049815598\\
1.152	-24.8591906614302\\
1.154	-24.8711941623875\\
1.156	-24.8831526519912\\
1.158	-24.8949218927854\\
1.16	-24.9063759827945\\
1.162	-24.9174068959611\\
1.164	-24.927923850418\\
1.166	-24.9378525315427\\
1.168	-24.9471341955731\\
1.17	-24.9557246781961\\
1.172	-24.9635933310061\\
1.174	-24.9707219070911\\
1.176	-24.9771034152876\\
1.178	-24.9827409608706\\
1.18	-24.9798556237182\\
1.182	-24.9776746787428\\
1.184	-24.9630893644947\\
1.186	-24.9376554370428\\
1.188	-24.9028917289852\\
1.19	-24.8602652860959\\
1.192	-24.8111787962684\\
1.194	-24.7569602137546\\
1.196	-24.6988544650502\\
1.198	-24.6380171093832\\
1.2	-24.5755098164464\\
};
\addlegendentry{};

\end{axis}

\begin{axis}[%
width=4.448in,
height=1.647in,
at={(0.831in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=-5,
ymax=15,
ylabel={Azimuth},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid]
  table[row sep=crcr]{%
0.002	0\\
0.004	0.00219723\\
0.006	0.0153808\\
0.008	0.0439453\\
0.01	0.0966796\\
0.012	0.162598\\
0.014	0.254883\\
0.016	0.364746\\
0.018	0.492187\\
0.02	0.599853\\
0.022	0.711914\\
0.024	0.79541\\
0.026	0.872314\\
0.028	0.942627\\
0.03	1.01514\\
0.032	1.08984\\
0.034	1.16016\\
0.036	1.21069\\
0.038	1.23486\\
0.04	1.23706\\
0.042	1.21069\\
0.044	1.17773\\
0.046	1.14038\\
0.048	1.10522\\
0.05	1.07666\\
0.052	1.0481\\
0.054	1.01733\\
0.056	0.984375\\
0.058	0.955811\\
0.06	0.933838\\
0.062	0.927246\\
0.064	0.931641\\
0.066	0.951416\\
0.068	0.968994\\
0.07	0.984375\\
0.072	0.993164\\
0.074	0.999756\\
0.076	0.999756\\
0.078	1.01294\\
0.08	1.0437\\
0.082	1.09424\\
0.084	1.16675\\
0.086	1.25024\\
0.088	1.35571\\
0.09	1.48315\\
0.092	1.58423\\
0.094	1.67871\\
0.096	1.75342\\
0.098	1.82593\\
0.1	1.89404\\
0.102	1.97095\\
0.104	2.04785\\
0.106	2.12256\\
0.108	2.17529\\
0.11	2.20386\\
0.112	2.21045\\
0.114	2.20166\\
0.116	2.18848\\
0.118	2.17749\\
0.12	2.1709\\
0.122	2.1665\\
0.124	2.15552\\
0.126	2.13574\\
0.128	2.11377\\
0.13	2.0918\\
0.132	2.07642\\
0.134	2.06982\\
0.136	2.07422\\
0.138	2.08521\\
0.14	2.09839\\
0.142	2.10498\\
0.144	2.11157\\
0.146	2.11597\\
0.148	2.12256\\
0.15	2.13135\\
0.152	2.13574\\
0.154	2.13794\\
0.156	2.13135\\
0.158	2.12476\\
0.16	2.11816\\
0.162	2.11157\\
0.164	2.10718\\
0.166	2.10278\\
0.168	2.09839\\
0.17	2.09399\\
0.172	2.0896\\
0.174	2.08521\\
0.176	2.08301\\
0.178	2.08081\\
0.18	2.07861\\
0.182	2.07642\\
0.184	2.07642\\
0.186	2.07422\\
0.188	2.06982\\
0.19	2.06763\\
0.192	2.06543\\
0.194	2.06323\\
0.196	2.06104\\
0.198	2.05664\\
0.2	2.05444\\
0.202	2.05005\\
0.204	2.04565\\
0.206	2.04126\\
0.208	2.03906\\
0.21	2.03247\\
0.212	2.02808\\
0.214	2.02148\\
0.216	2.01709\\
0.218	2.01489\\
0.22	2.0105\\
0.222	2.0061\\
0.224	1.99951\\
0.226	2.00171\\
0.228	2.0127\\
0.23	2.04126\\
0.232	2.09399\\
0.234	2.16431\\
0.236	2.25439\\
0.238	2.36865\\
0.24	2.48511\\
0.242	2.57739\\
0.244	2.6499\\
0.246	2.71362\\
0.248	2.77295\\
0.25	2.83887\\
0.252	2.91138\\
0.254	2.98389\\
0.256	3.052\\
0.258	3.11353\\
0.26	3.15747\\
0.262	3.18384\\
0.264	3.19482\\
0.266	3.20142\\
0.268	3.20581\\
0.27	3.20801\\
0.272	3.20361\\
0.274	3.19263\\
0.276	3.17725\\
0.278	3.15967\\
0.28	3.15308\\
0.282	3.15527\\
0.284	3.15967\\
0.286	3.16626\\
0.288	3.17065\\
0.29	3.17065\\
0.292	3.16626\\
0.294	3.15967\\
0.296	3.15308\\
0.298	3.14868\\
0.3	3.14429\\
0.302	3.1377\\
0.304	3.1333\\
0.306	3.12451\\
0.308	3.11792\\
0.31	3.11353\\
0.312	3.11133\\
0.314	3.10913\\
0.316	3.10913\\
0.318	3.10693\\
0.32	3.10034\\
0.322	3.09595\\
0.324	3.09375\\
0.326	3.08936\\
0.328	3.08496\\
0.33	3.08057\\
0.332	3.07397\\
0.334	3.06519\\
0.336	3.0542\\
0.338	2.95312\\
0.34	2.94873\\
0.342	2.94653\\
0.344	2.94434\\
0.346	2.93994\\
0.348	2.93774\\
0.35	2.93555\\
0.352	2.93335\\
0.354	2.93115\\
0.356	2.92896\\
0.358	2.92676\\
0.36	2.92456\\
0.362	2.92236\\
0.364	2.92236\\
0.366	2.92236\\
0.368	2.92017\\
0.37	2.91797\\
0.372	2.91797\\
0.374	2.91797\\
0.376	2.91797\\
0.378	2.91797\\
0.38	2.91797\\
0.382	2.91577\\
0.384	2.91577\\
0.386	2.91797\\
0.388	2.91797\\
0.39	2.92017\\
0.392	2.92017\\
0.394	2.92017\\
0.396	2.92017\\
0.398	2.92236\\
0.4	2.92456\\
0.402	2.92456\\
0.404	2.92676\\
0.406	2.92676\\
0.408	2.92896\\
0.41	2.92896\\
0.412	2.93115\\
0.414	2.93335\\
0.416	2.93555\\
0.418	2.93774\\
0.42	2.93994\\
0.422	2.93994\\
0.424	2.94434\\
0.426	2.94873\\
0.428	2.95093\\
0.43	2.95312\\
0.432	2.95532\\
0.434	2.95752\\
0.436	2.96191\\
0.438	2.96411\\
0.44	2.96851\\
0.442	2.9707\\
0.444	2.9729\\
0.446	2.9751\\
0.448	2.97729\\
0.45	2.98169\\
0.452	2.98169\\
0.454	2.98389\\
0.456	2.98608\\
0.458	2.98828\\
0.46	2.98828\\
0.462	2.99048\\
0.464	2.99927\\
0.466	2.99927\\
0.468	3.00806\\
0.47	3.03442\\
0.472	3.08057\\
0.474	3.14209\\
0.476	3.22998\\
0.478	3.33105\\
0.48	3.43433\\
0.482	3.52002\\
0.484	3.58813\\
0.486	3.64746\\
0.488	3.70898\\
0.49	3.76611\\
0.492	3.83423\\
0.494	3.90454\\
0.496	3.97705\\
0.498	4.05176\\
0.5	4.11328\\
0.502	4.15503\\
0.504	4.18799\\
0.506	4.20776\\
0.508	4.22095\\
0.51	4.22314\\
0.512	4.22314\\
0.514	4.22314\\
0.516	4.22534\\
0.518	4.22974\\
0.52	4.23413\\
0.522	4.23413\\
0.524	4.23633\\
0.526	4.23413\\
0.528	4.22754\\
0.53	4.21216\\
0.532	4.19897\\
0.534	4.18799\\
0.536	4.1792\\
0.538	4.17041\\
0.54	4.16162\\
0.542	4.15283\\
0.544	4.14404\\
0.546	4.13745\\
0.548	4.13525\\
0.55	4.13525\\
0.552	4.13306\\
0.554	4.13086\\
0.556	4.12646\\
0.558	4.12207\\
0.56	4.11768\\
0.562	4.11108\\
0.564	4.10449\\
0.566	4.0957\\
0.568	4.08691\\
0.57	4.07812\\
0.572	4.06494\\
0.574	4.05396\\
0.576	4.04297\\
0.578	4.03198\\
0.58	4.021\\
0.582	4.01001\\
0.584	4.00122\\
0.586	3.99902\\
0.588	4.00122\\
0.59	4.0144\\
0.592	4.04736\\
0.594	4.1001\\
0.596	4.16821\\
0.598	4.25171\\
0.6	4.34399\\
0.602	4.42529\\
0.604	4.50439\\
0.606	4.57471\\
0.608	4.63403\\
0.61	4.68457\\
0.612	4.7373\\
0.614	4.79883\\
0.616	4.87354\\
0.618	4.95264\\
0.62	5.03394\\
0.622	5.10205\\
0.624	5.15698\\
0.626	5.19873\\
0.628	5.22729\\
0.63	5.24927\\
0.632	5.25806\\
0.634	5.26465\\
0.636	5.27344\\
0.638	5.28003\\
0.64	5.28662\\
0.642	5.28882\\
0.644	5.28662\\
0.646	5.27783\\
0.648	5.26465\\
0.65	5.24707\\
0.652	5.22729\\
0.654	5.21411\\
0.656	5.20093\\
0.658	5.18555\\
0.66	5.17236\\
0.662	5.16357\\
0.664	5.15259\\
0.666	5.1438\\
0.668	5.13721\\
0.67	5.13501\\
0.672	5.13062\\
0.674	5.12842\\
0.676	5.12842\\
0.678	5.12622\\
0.68	5.12402\\
0.682	5.11963\\
0.684	5.11523\\
0.686	5.10864\\
0.688	5.10205\\
0.69	5.09766\\
0.692	5.08887\\
0.694	5.07788\\
0.696	5.06689\\
0.698	5.05591\\
0.7	5.04492\\
0.702	5.03394\\
0.704	5.02295\\
0.706	5.01196\\
0.708	5.00098\\
0.71	4.99878\\
0.712	5.00098\\
0.714	5.01196\\
0.716	5.04272\\
0.718	5.09106\\
0.72	5.15918\\
0.722	5.25586\\
0.724	5.35913\\
0.726	5.45801\\
0.728	5.53052\\
0.73	5.59424\\
0.732	5.65576\\
0.734	5.71289\\
0.736	5.76782\\
0.738	5.82935\\
0.74	5.90405\\
0.742	5.98096\\
0.744	6.05566\\
0.746	6.12378\\
0.748	6.1853\\
0.75	6.22705\\
0.752	6.25562\\
0.754	6.27759\\
0.756	6.29736\\
0.758	6.31714\\
0.76	6.33252\\
0.762	6.33691\\
0.764	6.33472\\
0.766	6.31714\\
0.768	6.30176\\
0.77	6.28198\\
0.772	6.26221\\
0.774	6.24683\\
0.776	6.22925\\
0.778	6.20947\\
0.78	6.19409\\
0.782	6.17871\\
0.784	6.16553\\
0.786	6.15674\\
0.788	6.15015\\
0.79	6.14575\\
0.792	6.14355\\
0.794	6.14136\\
0.796	6.13696\\
0.798	6.13257\\
0.8	6.13037\\
0.802	6.12598\\
0.804	6.12158\\
0.806	6.11499\\
0.808	6.104\\
0.81	6.09302\\
0.812	6.08203\\
0.814	6.06885\\
0.816	6.05566\\
0.818	6.04468\\
0.82	6.03149\\
0.822	6.01611\\
0.824	6.00293\\
0.826	5.99854\\
0.828	6.00293\\
0.83	6.01611\\
0.832	6.04907\\
0.834	6.09961\\
0.836	6.16992\\
0.838	6.26001\\
0.84	6.35669\\
0.842	6.45117\\
0.844	6.52368\\
0.846	6.58301\\
0.848	6.63794\\
0.85	6.68848\\
0.852	6.74561\\
0.854	6.81152\\
0.856	6.88403\\
0.858	6.95654\\
0.86	7.03125\\
0.862	7.09937\\
0.864	7.16309\\
0.866	7.21143\\
0.868	7.24878\\
0.87	7.27734\\
0.872	7.30371\\
0.874	7.33008\\
0.876	7.34985\\
0.878	7.36084\\
0.88	7.35645\\
0.882	7.34326\\
0.884	7.32129\\
0.886	7.29712\\
0.888	7.28174\\
0.89	7.26636\\
0.892	7.24658\\
0.894	7.22681\\
0.896	7.20483\\
0.898	7.18726\\
0.9	7.17407\\
0.902	7.16528\\
0.904	7.15869\\
0.906	7.1521\\
0.908	7.14771\\
0.91	7.14111\\
0.912	7.13892\\
0.914	7.13672\\
0.916	7.13232\\
0.918	7.13013\\
0.92	7.12573\\
0.922	7.11914\\
0.924	7.11035\\
0.926	7.10156\\
0.928	7.09058\\
0.93	7.07739\\
0.932	7.06641\\
0.934	7.05762\\
0.936	7.04663\\
0.938	7.03784\\
0.94	7.02466\\
0.942	7.01587\\
0.944	7.00488\\
0.946	6.99829\\
0.948	6.99829\\
0.95	6.99829\\
0.952	6.99829\\
0.954	7.00049\\
0.956	7.00488\\
0.958	7.01147\\
0.96	7.02026\\
0.962	7.03125\\
0.964	7.04663\\
0.966	7.0686\\
0.968	7.08838\\
0.97	7.11035\\
0.972	7.13452\\
0.974	7.16309\\
0.976	7.19385\\
0.978	7.22681\\
0.98	7.26855\\
0.982	7.30371\\
0.984	7.34106\\
0.986	7.37622\\
0.988	7.41138\\
0.99	7.44214\\
0.992	7.4707\\
0.994	7.49927\\
0.996	7.52344\\
0.998	7.54761\\
1	7.56519\\
1.002	7.58276\\
1.004	7.60034\\
1.006	7.61572\\
1.008	7.6333\\
1.01	7.65088\\
1.012	7.66846\\
1.014	7.69043\\
1.016	7.70801\\
1.018	7.73438\\
1.02	7.75635\\
1.022	7.78052\\
1.024	7.80469\\
1.026	7.82886\\
1.028	7.85522\\
1.03	7.88379\\
1.032	7.91235\\
1.034	7.94312\\
1.036	7.97168\\
1.038	8.00244\\
1.04	7.99805\\
1.042	7.99805\\
1.044	8.00464\\
1.046	8.02661\\
1.048	8.06616\\
1.05	8.12988\\
1.052	8.20679\\
1.054	8.29907\\
1.056	8.39575\\
1.058	8.47925\\
1.06	8.54077\\
1.062	8.5979\\
1.064	8.65283\\
1.066	8.71216\\
1.068	8.77368\\
1.07	8.8418\\
1.072	8.91431\\
1.074	8.99561\\
1.076	8.9978\\
1.078	8.9978\\
1.08	9.00879\\
1.082	9.03296\\
1.084	9.0813\\
1.086	9.14722\\
1.088	9.23511\\
1.09	9.33398\\
1.092	9.42627\\
1.094	9.50098\\
1.096	9.5603\\
1.098	9.61523\\
1.1	9.67017\\
1.102	9.73608\\
1.104	9.82178\\
1.106	9.89209\\
1.108	9.96899\\
1.11	10.0437\\
1.112	10.3931\\
1.114	10.4041\\
1.116	10.3909\\
1.118	10.3755\\
1.12	10.3601\\
1.122	10.3491\\
1.124	10.3337\\
1.126	10.3162\\
1.128	10.292\\
1.13	10.2634\\
1.132	10.2371\\
1.134	10.2151\\
1.136	10.2041\\
1.138	10.1931\\
1.14	10.1799\\
1.142	10.1667\\
1.144	10.1558\\
1.146	10.1492\\
1.148	10.147\\
1.15	10.1448\\
1.152	10.1404\\
1.154	10.1338\\
1.156	10.1272\\
1.158	10.1184\\
1.16	10.1118\\
1.162	10.1052\\
1.164	10.0964\\
1.166	10.0854\\
1.168	10.0723\\
1.17	10.0591\\
1.172	10.0437\\
1.174	10.0327\\
1.176	10.0217\\
1.178	10.0085\\
1.18	9.99976\\
1.182	10.002\\
1.184	10.0107\\
1.186	10.0371\\
1.188	10.0789\\
1.19	10.1689\\
1.192	10.259\\
1.194	10.3425\\
1.196	10.4238\\
1.198	10.4897\\
1.2	10.5447\\
};
\addlegendentry{};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.002	-0.00442478997530177\\
0.004	0.046602922315234\\
0.006	0.105115743556538\\
0.008	0.169486164580198\\
0.01	0.238190845787067\\
0.012	0.309819383658583\\
0.014	0.383080574352368\\
0.016	0.456806371469245\\
0.018	0.529953743919786\\
0.02	0.601604644898463\\
0.022	0.670964304646755\\
0.024	0.737358058313542\\
0.026	0.800226916162546\\
0.028	0.859122076988844\\
0.03	0.913698577237042\\
0.032	0.963708258297926\\
0.034	1.00899222311771\\
0.036	1.0494729408861\\
0.038	1.08514614545752\\
0.04	1.11607265956409\\
0.042	1.14237026303616\\
0.044	1.16420570937012\\
0.046	1.18178698126459\\
0.048	1.19535586235071\\
0.05	1.20518088941488\\
0.052	1.21155073707291\\
0.054	1.21476807520413\\
0.056	1.21514392857049\\
0.058	1.21299255799032\\
0.06	1.20862687325022\\
0.062	1.20235437964811\\
0.064	1.19447365267618\\
0.066	1.18527132887153\\
0.068	1.17501959527102\\
0.07	1.1639741551796\\
0.072	1.15237264406471\\
0.074	1.1396480094368\\
0.076	1.13444695005548\\
0.078	1.14190608259807\\
0.08	1.160502471973\\
0.082	1.18873464640186\\
0.084	1.22514036416342\\
0.086	1.26831185657552\\
0.088	1.31690862596794\\
0.09	1.36966790140919\\
0.092	1.42541287487963\\
0.094	1.48305885662542\\
0.096	1.54161750080189\\
0.098	1.60019926146822\\
0.1	1.65801424479094\\
0.102	1.71437162622934\\
0.104	1.76867780179581\\
0.106	1.82043344049504\\
0.108	1.86922960103532\\
0.11	1.91474307015298\\
0.112	1.95673107267073\\
0.114	1.99502549498434\\
0.116	2.02952675428827\\
0.118	2.06019743574344\\
0.12	2.08705580917661\\
0.122	2.1101693259797\\
0.124	2.12964818583111\\
0.126	2.14563905185131\\
0.128	2.15831898197613\\
0.13	2.16788963380816\\
0.132	2.17457179009679\\
0.134	2.17860024238969\\
0.136	2.18021906136618\\
0.138	2.17967727396252\\
0.14	2.17722495967187\\
0.142	2.17310977137729\\
0.144	2.16757387976815\\
0.146	2.16085133480455\\
0.148	2.15316583282415\\
0.15	2.14472887371544\\
0.152	2.13573828909032\\
0.154	2.12637711954492\\
0.156	2.11681281686879\\
0.158	2.10719674540811\\
0.16	2.09766395566664\\
0.162	2.08833320259453\\
0.164	2.07930718082218\\
0.166	2.07067294929869\\
0.168	2.06250251834373\\
0.17	2.05485357297195\\
0.172	2.04777030745546\\
0.174	2.04128434740803\\
0.176	2.0354157371636\\
0.178	2.03017397184208\\
0.18	2.02555905521037\\
0.182	2.02156256622307\\
0.184	2.01816871893398\\
0.186	2.01535540227881\\
0.188	2.01309518801729\\
0.19	2.01135629686665\\
0.192	2.01010351454061\\
0.194	2.00929905101248\\
0.196	2.00890333783444\\
0.198	2.00887575975884\\
0.2	2.00917531821166\\
0.202	2.00976122535974\\
0.204	2.01059342858751\\
0.206	2.01163306615476\\
0.208	2.01284285564541\\
0.21	2.01418741753936\\
0.212	2.01563353684931\\
0.214	2.01715036626651\\
0.216	2.01870957465807\\
0.218	2.02028544506128\\
0.22	2.02185492653331\\
0.222	2.02339764434491\\
0.224	2.02411041621578\\
0.226	2.03242640612088\\
0.228	2.05329162159559\\
0.23	2.0850154294265\\
0.232	2.12595124984662\\
0.234	2.17451373485738\\
0.236	2.22919319322549\\
0.238	2.28856737769809\\
0.24	2.35131077244576\\
0.242	2.41620153682878\\
0.244	2.48212627553836\\
0.246	2.54808281526691\\
0.248	2.61318117460721\\
0.25	2.67664291718191\\
0.252	2.73779907838127\\
0.254	2.79608685386324\\
0.256	2.85104523346696\\
0.258	2.902309757726\\
0.26	2.94960656604777\\
0.262	2.99274589614649\\
0.264	3.03161518375773\\
0.266	3.06617190028795\\
0.268	3.0964362541052\\
0.27	3.12248386888379\\
0.272	3.14443853997903\\
0.274	3.16246515741259\\
0.276	3.17676287185545\\
0.278	3.18755856814575\\
0.28	3.19510069949353\\
0.282	3.19965352470381\\
0.284	3.20149178057647\\
0.286	3.20089581217885\\
0.288	3.19814717498324\\
0.29	3.19352471494744\\
0.292	3.18730112551041\\
0.294	3.17973997418112\\
0.296	3.17109318591041\\
0.298	3.16159896573664\\
0.3	3.15148013925977\\
0.302	3.1409428862931\\
0.304	3.13017584052832\\
0.306	3.11934952618272\\
0.308	3.10861610133137\\
0.31	3.09810937690993\\
0.312	3.08794508015413\\
0.314	3.07822133146698\\
0.316	3.06901930432102\\
0.318	3.06040403875834\\
0.32	3.05242538029504\\
0.322	3.04511901751961\\
0.324	3.03850759334988\\
0.326	3.03260186673675\\
0.328	3.02740190353313\\
0.33	3.02289827724653\\
0.332	3.01907326242699\\
0.334	3.0159020054801\\
0.336	3.01335365970677\\
0.338	3.01139247333584\\
0.34	3.00997882120958\\
0.342	3.00907017258891\\
0.344	3.00862198925036\\
0.346	3.00858854963851\\
0.348	3.00892369630726\\
0.35	3.00958150522554\\
0.352	3.01051687673271\\
0.354	3.0116860490064\\
0.356	3.01304703584986\\
0.358	3.01455999141974\\
0.36	3.01618750520283\\
0.362	3.01789483111571\\
0.364	3.01965005505126\\
0.366	3.02142420553753\\
0.368	3.02319131241434\\
0.37	3.02492841858074\\
0.372	3.02661554992895\\
0.374	3.0282356485678\\
0.376	3.02977447435833\\
0.378	3.03122047964575\\
0.38	3.03256466188352\\
0.382	3.03380039861423\\
0.384	3.034923269008\\
0.386	3.03593086586719\\
0.388	3.03682260169528\\
0.39	3.03759951210346\\
0.392	3.03826405949589\\
0.394	3.03881993964088\\
0.396	3.03927189340304\\
0.398	3.03962552558683\\
0.4	3.03988713252676\\
0.402	3.04006353975849\\
0.404	3.04016195081965\\
0.406	3.04018980796152\\
0.408	3.04015466530516\\
0.41	3.04006407474818\\
0.412	3.03992548472256\\
0.414	3.03974615172016\\
0.416	3.03953306434002\\
0.418	3.03929287947119\\
0.42	3.03903187010487\\
0.422	3.0387558841706\\
0.424	3.03847031371062\\
0.426	3.03818007364517\\
0.428	3.03788958933613\\
0.43	3.03760279212752\\
0.432	3.03732312202644\\
0.434	3.03705353668585\\
0.436	3.03679652586049\\
0.438	3.03655413052642\\
0.44	3.0363279658834\\
0.442	3.03611924749437\\
0.444	3.03592881985837\\
0.446	3.03575718675946\\
0.448	3.03560454278407\\
0.45	3.035470805452\\
0.452	3.03535564746028\\
0.454	3.03525852859385\\
0.456	3.03517872691167\\
0.458	3.03511536887055\\
0.46	3.03506745810121\\
0.462	3.03503390260139\\
0.464	3.03422808331178\\
0.466	3.0410970909294\\
0.468	3.06059833232453\\
0.47	3.09105017704798\\
0.472	3.1308127998505\\
0.474	3.17830552087587\\
0.476	3.23202140237779\\
0.478	3.29053921408977\\
0.48	3.35253290213989\\
0.482	3.41677871479445\\
0.484	3.4821601525796\\
0.486	3.54767092074082\\
0.488	3.61241606884837\\
0.49	3.67561150595323\\
0.492	3.73658208035678\\
0.494	3.79475841110245\\
0.496	3.84967265404713\\
0.498	3.90095337913983\\
0.5	3.9483197276314\\
0.502	3.99157500865595\\
0.504	4.03059988424186\\
0.506	4.06534528059108\\
0.508	4.0958251516547\\
0.51	4.12210920885504\\
0.512	4.14431571846602\\
0.514	4.16260445584647\\
0.516	4.17716989359014\\
0.518	4.18823468885215\\
0.52	4.19604352375762\\
0.522	4.20085734199515\\
0.524	4.20294801452997\\
0.526	4.20259345790319\\
0.528	4.20007321986434\\
0.53	4.19566453914646\\
0.532	4.18963887905573\\
0.534	4.18225892821657\\
0.536	4.17377605628364\\
0.538	4.16442820768694\\
0.54	4.15443821249272\\
0.542	4.14401249020746\\
0.544	4.13334011978791\\
0.546	4.12259224720318\\
0.548	4.11192180057829\\
0.55	4.10146348218306\\
0.552	4.09133400626337\\
0.554	4.08163255189213\\
0.556	4.07244140059097\\
0.558	4.0638267293899\\
0.56	4.05583953119951\\
0.562	4.04851663581971\\
0.564	4.04188180655454\\
0.566	4.03594688919884\\
0.568	4.03071299207028\\
0.57	4.0261716777389\\
0.572	4.02230614912404\\
0.574	4.01909241465098\\
0.576	4.01650041916196\\
0.578	4.01449512923103\\
0.58	4.01303756342089\\
0.582	4.01208575982299\\
0.584	4.01159567492556\\
0.586	4.01073655260008\\
0.588	4.01791088731197\\
0.59	4.03803168147673\\
0.592	4.06937366717974\\
0.594	4.11025464896092\\
0.596	4.15905327102472\\
0.598	4.21422397021806\\
0.6	4.27430923006883\\
0.602	4.33794927449292\\
0.604	4.40388935861083\\
0.606	4.47098482871565\\
0.608	4.53820413408181\\
0.61	4.6046299803001\\
0.612	4.66945881748508\\
0.614	4.73199885735185\\
0.616	4.79166681112947\\
0.618	4.84798353589739\\
0.62	4.90056877052074\\
0.622	4.94913513423615\\
0.624	4.9934815514025\\
0.626	5.03348625526769\\
0.628	5.06909951208402\\
0.63	5.10033619478046\\
0.632	5.12726832290236\\
0.634	5.150017672867\\
0.636	5.16874854994607\\
0.638	5.18366080094028\\
0.64	5.19498313440279\\
0.642	5.2029668036221\\
0.644	5.20787969649521\\
0.646	5.21000086599472\\
0.648	5.2096155252245\\
0.65	5.20701052211853\\
0.652	5.20247030069991\\
0.654	5.19627334850034\\
0.656	5.18868912325197\\
0.658	5.17997544629635\\
0.66	5.17037634529378\\
0.662	5.16012032473537\\
0.664	5.14941903942641\\
0.666	5.13846634348465\\
0.668	5.1274376854357\\
0.67	5.11648981864236\\
0.672	5.10576079552375\\
0.674	5.0953702137512\\
0.676	5.08541968279613\\
0.678	5.0759934797979\\
0.68	5.06715936466236\\
0.682	5.05896952554322\\
0.684	5.05146162734792\\
0.686	5.04465993759931\\
0.688	5.0385765058298\\
0.69	5.03321237464177\\
0.692	5.02855880260012\\
0.694	5.02459848119263\\
0.696	5.02130673016943\\
0.698	5.01865265762705\\
0.7	5.01660027320798\\
0.702	5.01510954472384\\
0.704	5.01413739035981\\
0.706	5.0136386003647\\
0.708	5.01356668376399\\
0.71	5.01308918029564\\
0.712	5.02060756299147\\
0.714	5.04103443254215\\
0.716	5.0726446747761\\
0.718	5.11375673895721\\
0.72	5.16275034115617\\
0.722	5.21808135482325\\
0.724	5.2782940045325\\
0.726	5.34203050207857\\
0.728	5.40803828283992\\
0.73	5.47517501482709\\
0.732	5.5424115633927\\
0.734	5.60883310149239\\
0.736	5.6736385589693\\
0.738	5.73613860491569\\
0.74	5.79575235507281\\
0.742	5.85200299179306\\
0.744	5.9045124776299\\
0.746	5.95299553545447\\
0.748	5.99725305842605\\
0.75	6.03716510245163\\
0.752	6.07268360222871\\
0.754	6.10382493982464\\
0.756	6.13066248223676\\
0.758	6.15331919170871\\
0.76	6.17196039993891\\
0.762	6.18678682487333\\
0.764	6.1980278966711\\
0.766	6.20593544779404\\
0.768	6.21077781110203\\
0.77	6.21283435942206\\
0.772	6.2123905103643\\
0.774	6.20973321123486\\
0.776	6.20514691077368\\
0.778	6.1989100171476\\
0.78	6.19129183515743\\
0.782	6.18254996996928\\
0.784	6.17292817983617\\
0.786	6.16265465621264\\
0.788	6.15194070634802\\
0.79	6.14097981083467\\
0.792	6.12994702664162\\
0.794	6.11899870483238\\
0.796	6.10827249139792\\
0.798	6.09788757937861\\
0.8	6.08794518064808\\
0.802	6.07852918633419\\
0.804	6.06970698580322\\
0.806	6.06153041538243\\
0.808	6.05403680949123\\
0.81	6.04725012854661\\
0.812	6.04118213985687\\
0.814	6.03583362967891\\
0.816	6.03119562664773\\
0.818	6.02725061885842\\
0.82	6.02397374895698\\
0.822	6.02133397365034\\
0.824	6.01929517605079\\
0.826	6.01703176435957\\
0.828	6.02294887608578\\
0.83	6.04195988321156\\
0.832	6.07233786442734\\
0.834	6.11239719746732\\
0.836	6.16051157166034\\
0.838	6.21512917921473\\
0.84	6.27478519811737\\
0.842	6.33811170324077\\
0.844	6.4038451614656\\
0.846	6.47083168158585\\
0.848	6.53803020074845\\
0.85	6.60451379648565\\
0.852	6.6694693173443\\
0.854	6.73219552602375\\
0.856	6.79209994713419\\
0.858	6.84869460750757\\
0.86	6.90159085075776\\
0.862	6.95049339980975\\
0.864	6.99519383170258\\
0.866	7.03556361840584\\
0.868	7.07154687594521\\
0.87	7.10315295206233\\
0.872	7.13044897017016\\
0.874	7.15355243471889\\
0.876	7.17262399044993\\
0.878	7.18786041555515\\
0.88	7.19948791662294\\
0.882	7.20775578156902\\
0.884	7.21293043562327\\
0.886	7.21528993496238\\
0.888	7.21511892280939\\
0.89	7.21270406381683\\
0.892	7.20832996434466\\
0.894	7.20227557885923\\
0.896	7.19481109612065\\
0.898	7.1861952930898\\
0.9	7.17667333955634\\
0.902	7.16647503234233\\
0.904	7.1558134345387\\
0.906	7.14488389254679\\
0.908	7.13386340167926\\
0.91	7.12291028967692\\
0.912	7.11216418666881\\
0.914	7.10174624979042\\
0.916	7.09175961082384\\
0.918	7.08229001578203\\
0.92	7.07340662627179\\
0.922	7.06516295368576\\
0.924	7.05759789874211\\
0.926	7.05073687056267\\
0.928	7.04459296131172\\
0.93	7.03916815436575\\
0.932	7.03445454600892\\
0.934	7.03043556271583\\
0.936	7.02708715815797\\
0.938	7.02437897612548\\
0.94	7.02227546756575\\
0.942	7.02073695188274\\
0.944	7.01972061449769\\
0.946	7.01839597758076\\
0.948	7.02516496634924\\
0.95	7.04493926931705\\
0.952	7.07599166135293\\
0.954	7.11663744506119\\
0.956	7.16525231282874\\
0.958	7.2202873900288\\
0.96	7.28028157397961\\
0.962	7.34387130672087\\
0.964	7.40979793864417\\
0.966	7.47691285474317\\
0.968	7.54418054601648\\
0.97	7.61067981565923\\
0.972	7.67560331343629\\
0.974	7.73825559236554\\
0.976	7.79804987988332\\
0.978	7.8545037513456\\
0.98	7.90723388735964\\
0.982	7.9559500883587\\
0.984	8.00044871032662\\
0.986	8.04060567493988\\
0.988	8.07636919589044\\
0.99	8.10775235103655\\
0.992	8.13482561753148\\
0.994	8.15770947441293\\
0.996	8.17656716448805\\
0.998	8.19159769488821\\
1	8.20302914354035\\
1.002	8.21111232713374\\
1.004	8.21611487505704\\
1.006	8.21831574332647\\
1.008	8.21800019279016\\
1.01	8.21545524692456\\
1.012	8.210965636373\\
1.014	8.2048102300308\\
1.016	8.19725894596508\\
1.018	8.18857012976276\\
1.02	8.17898838301246\\
1.022	8.16874282052028\\
1.024	8.15804573150203\\
1.026	8.14709161734777\\
1.028	8.13605657657297\\
1.03	8.12509800620707\\
1.032	8.11435458807281\\
1.034	8.10394652812614\\
1.036	8.09397601720249\\
1.038	8.08452788209673\\
1.04	8.07488493999144\\
1.042	8.073548154326\\
1.044	8.08551426615228\\
1.046	8.10912754579083\\
1.048	8.14276179684328\\
1.05	8.1848388922812\\
1.052	8.23384458152354\\
1.054	8.28834166274014\\
1.056	8.34698063943777\\
1.058	8.40850800081603\\
1.06	8.47177228164007\\
1.062	8.5357280697169\\
1.064	8.59943813775573\\
1.066	8.6620738817343\\
1.068	8.7229142501863\\
1.07	8.78134334838227\\
1.072	8.83684689851102\\
1.074	8.88900773199115\\
1.076	8.93671502641059\\
1.078	8.98817757513739\\
1.08	9.04819394258452\\
1.082	9.11499631669808\\
1.084	9.18692434442716\\
1.086	9.26243536994568\\
1.088	9.34011194058864\\
1.09	9.41866678666922\\
1.092	9.49694549212442\\
1.094	9.57392707959102\\
1.096	9.64872273641474\\
1.098	9.72057290762709\\
1.1	9.78884297846998\\
1.102	9.85301776299174\\
1.104	9.91269500695141\\
1.106	9.96757810311471\\
1.108	10.0174682053505\\
1.11	10.0622559150679\\
1.112	10.1019126997814\\
1.114	10.1364821892332\\
1.116	10.1660714798067\\
1.118	10.1908425631622\\
1.12	10.211003980327\\
1.122	10.2268027880684\\
1.124	10.2385169104227\\
1.126	10.2464479348876\\
1.128	10.2509144001237\\
1.13	10.2522456101394\\
1.132	10.2507759989284\\
1.134	10.2468400594389\\
1.136	10.2407678416074\\
1.138	10.2328810160117\\
1.14	10.2234894924844\\
1.142	10.2128885767651\\
1.144	10.2013566429425\\
1.146	10.1891532950051\\
1.148	10.1765179872442\\
1.15	10.163669070486\\
1.152	10.1508032291194\\
1.154	10.1380952725679\\
1.156	10.1256982441797\\
1.158	10.1137438104001\\
1.16	10.1023428935013\\
1.162	10.0915865119963\\
1.164	10.0815467941017\\
1.166	10.0722781311858\\
1.168	10.0638184399676\\
1.17	10.056190504283\\
1.172	10.0494033694459\\
1.174	10.0434537645526\\
1.176	10.0383275304759\\
1.178	10.0340010337186\\
1.18	10.0296570918664\\
1.182	10.0337055226078\\
1.184	10.0510610050705\\
1.186	10.0799949135345\\
1.188	10.1188172710974\\
1.19	10.1658951185676\\
1.192	10.2196680528762\\
1.194	10.2786610442565\\
1.196	10.3414946657386\\
1.198	10.4068928882713\\
1.2	10.4736886102743\\
};
\addlegendentry{};

\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=0,
ymax=1,
hide axis,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
0.002	-34\\
0.004	-34\\
0.004	-34\\
0.006	-34\\
0.006	-34\\
0.008	-34\\
0.008	-34\\
0.01	-34\\
0.01	-34\\
0.012	-34\\
0.012	-34\\
0.014	-34\\
0.014	-34\\
0.016	-34\\
0.016	-34\\
0.018	-34\\
0.018	-34\\
0.02	-34\\
0.02	-34\\
0.022	-34\\
0.022	-34\\
0.024	-34\\
0.024	-34\\
0.026	-34\\
0.026	-34\\
0.028	-34\\
0.028	-34\\
0.03	-34\\
0.03	-34\\
0.032	-34\\
0.032	-34\\
0.034	-34\\
0.034	-34\\
0.036	-34\\
0.036	-34\\
0.038	-34\\
0.038	-34\\
0.04	-34\\
0.04	-34\\
0.042	-34\\
0.042	-34\\
0.044	-34\\
0.044	-34\\
0.046	-34\\
0.046	-34\\
0.048	-34\\
0.048	-34\\
0.05	-34\\
0.05	-34\\
0.052	-34\\
0.052	-34\\
0.054	-34\\
0.054	-34\\
0.056	-34\\
0.056	-34\\
0.058	-34\\
0.058	-34\\
0.06	-34\\
0.06	-34\\
0.062	-34\\
0.062	-34\\
0.064	-34\\
0.064	-34\\
0.066	-34\\
0.066	-34\\
0.068	-34\\
0.068	-34\\
0.07	-34\\
0.07	-34\\
0.072	-34\\
0.072	-34\\
0.074	-34\\
0.074	-33\\
0.076	-33\\
0.076	-33\\
0.078	-33\\
0.078	-33\\
0.08	-33\\
0.08	-33\\
0.082	-33\\
0.082	-33\\
0.084	-33\\
0.084	-33\\
0.086	-33\\
0.086	-33\\
0.088	-33\\
0.088	-33\\
0.09	-33\\
0.09	-33\\
0.092	-33\\
0.092	-33\\
0.094	-33\\
0.094	-33\\
0.096	-33\\
0.096	-33\\
0.098	-33\\
0.098	-33\\
0.1	-33\\
0.1	-33\\
0.102	-33\\
0.102	-33\\
0.104	-33\\
0.104	-33\\
0.106	-33\\
0.106	-33\\
0.108	-33\\
0.108	-33\\
0.11	-33\\
0.11	-33\\
0.112	-33\\
0.112	-33\\
0.114	-33\\
0.114	-33\\
0.116	-33\\
0.116	-33\\
0.118	-33\\
0.118	-33\\
0.12	-33\\
0.12	-33\\
0.122	-33\\
0.122	-33\\
0.124	-33\\
0.124	-33\\
0.126	-33\\
0.126	-33\\
0.128	-33\\
0.128	-33\\
0.13	-33\\
0.13	-33\\
0.132	-33\\
0.132	-33\\
0.134	-33\\
0.134	-33\\
0.136	-33\\
0.136	-33\\
0.138	-33\\
0.138	-33\\
0.14	-33\\
0.14	-33\\
0.142	-33\\
0.142	-33\\
0.144	-33\\
0.144	-33\\
0.146	-33\\
0.146	-33\\
0.148	-33\\
0.148	-33\\
0.15	-33\\
0.15	-33\\
0.152	-33\\
0.152	-33\\
0.154	-33\\
0.154	-33\\
0.156	-33\\
0.156	-33\\
0.158	-33\\
0.158	-33\\
0.16	-33\\
0.16	-33\\
0.162	-33\\
0.162	-33\\
0.164	-33\\
0.164	-33\\
0.166	-33\\
0.166	-33\\
0.168	-33\\
0.168	-33\\
0.17	-33\\
0.17	-33\\
0.172	-33\\
0.172	-33\\
0.174	-33\\
0.174	-33\\
0.176	-33\\
0.176	-33\\
0.178	-33\\
0.178	-33\\
0.18	-33\\
0.18	-33\\
0.182	-33\\
0.182	-33\\
0.184	-33\\
0.184	-33\\
0.186	-33\\
0.186	-33\\
0.188	-33\\
0.188	-33\\
0.19	-33\\
0.19	-33\\
0.192	-33\\
0.192	-33\\
0.194	-33\\
0.194	-33\\
0.196	-33\\
0.196	-33\\
0.198	-33\\
0.198	-33\\
0.2	-33\\
0.2	-33\\
0.202	-33\\
0.202	-33\\
0.204	-33\\
0.204	-33\\
0.206	-33\\
0.206	-33\\
0.208	-33\\
0.208	-33\\
0.21	-33\\
0.21	-33\\
0.212	-33\\
0.212	-33\\
0.214	-33\\
0.214	-33\\
0.216	-33\\
0.216	-33\\
0.218	-33\\
0.218	-33\\
0.22	-33\\
0.22	-33\\
0.222	-33\\
0.222	-33\\
0.224	-33\\
0.224	-32\\
0.226	-32\\
0.226	-32\\
0.228	-32\\
0.228	-32\\
0.23	-32\\
0.23	-32\\
0.232	-32\\
0.232	-32\\
0.234	-32\\
0.234	-32\\
0.236	-32\\
0.236	-32\\
0.238	-32\\
0.238	-32\\
0.24	-32\\
0.24	-32\\
0.242	-32\\
0.242	-32\\
0.244	-32\\
0.244	-32\\
0.246	-32\\
0.246	-32\\
0.248	-32\\
0.248	-32\\
0.25	-32\\
0.25	-32\\
0.252	-32\\
0.252	-32\\
0.254	-32\\
0.254	-32\\
0.256	-32\\
0.256	-32\\
0.258	-32\\
0.258	-32\\
0.26	-32\\
0.26	-32\\
0.262	-32\\
0.262	-32\\
0.264	-32\\
0.264	-32\\
0.266	-32\\
0.266	-32\\
0.268	-32\\
0.268	-32\\
0.27	-32\\
0.27	-32\\
0.272	-32\\
0.272	-32\\
0.274	-32\\
0.274	-32\\
0.276	-32\\
0.276	-32\\
0.278	-32\\
0.278	-32\\
0.28	-32\\
0.28	-32\\
0.282	-32\\
0.282	-32\\
0.284	-32\\
0.284	-32\\
0.286	-32\\
0.286	-32\\
0.288	-32\\
0.288	-32\\
0.29	-32\\
0.29	-32\\
0.292	-32\\
0.292	-32\\
0.294	-32\\
0.294	-32\\
0.296	-32\\
0.296	-32\\
0.298	-32\\
0.298	-32\\
0.3	-32\\
0.3	-32\\
0.302	-32\\
0.302	-32\\
0.304	-32\\
0.304	-32\\
0.306	-32\\
0.306	-32\\
0.308	-32\\
0.308	-32\\
0.31	-32\\
0.31	-32\\
0.312	-32\\
0.312	-32\\
0.314	-32\\
0.314	-32\\
0.316	-32\\
0.316	-32\\
0.318	-32\\
0.318	-32\\
0.32	-32\\
0.32	-32\\
0.322	-32\\
0.322	-32\\
0.324	-32\\
0.324	-32\\
0.326	-32\\
0.326	-32\\
0.328	-32\\
0.328	-32\\
0.33	-32\\
0.33	-32\\
0.332	-32\\
0.332	-32\\
0.334	-32\\
0.334	-32\\
0.336	-32\\
0.336	-32\\
0.338	-32\\
0.338	-32\\
0.34	-32\\
0.34	-32\\
0.342	-32\\
0.342	-32\\
0.344	-32\\
0.344	-32\\
0.346	-32\\
0.346	-32\\
0.348	-32\\
0.348	-32\\
0.35	-32\\
0.35	-32\\
0.352	-32\\
0.352	-32\\
0.354	-32\\
0.354	-32\\
0.356	-32\\
0.356	-32\\
0.358	-32\\
0.358	-32\\
0.36	-32\\
0.36	-32\\
0.362	-32\\
0.362	-32\\
0.364	-32\\
0.364	-32\\
0.366	-32\\
0.366	-32\\
0.368	-32\\
0.368	-32\\
0.37	-32\\
0.37	-32\\
0.372	-32\\
0.372	-32\\
0.374	-32\\
0.374	-32\\
0.376	-32\\
0.376	-32\\
0.378	-32\\
0.378	-32\\
0.38	-32\\
0.38	-32\\
0.382	-32\\
0.382	-32\\
0.384	-32\\
0.384	-32\\
0.386	-32\\
0.386	-32\\
0.388	-32\\
0.388	-32\\
0.39	-32\\
0.39	-32\\
0.392	-32\\
0.392	-32\\
0.394	-32\\
0.394	-32\\
0.396	-32\\
0.396	-32\\
0.398	-32\\
0.398	-32\\
0.4	-32\\
0.4	-32\\
0.402	-32\\
0.402	-32\\
0.404	-32\\
0.404	-32\\
0.406	-32\\
0.406	-32\\
0.408	-32\\
0.408	-32\\
0.41	-32\\
0.41	-32\\
0.412	-32\\
0.412	-32\\
0.414	-32\\
0.414	-32\\
0.416	-32\\
0.416	-32\\
0.418	-32\\
0.418	-32\\
0.42	-32\\
0.42	-32\\
0.422	-32\\
0.422	-32\\
0.424	-32\\
0.424	-32\\
0.426	-32\\
0.426	-32\\
0.428	-32\\
0.428	-32\\
0.43	-32\\
0.43	-32\\
0.432	-32\\
0.432	-32\\
0.434	-32\\
0.434	-32\\
0.436	-32\\
0.436	-32\\
0.438	-32\\
0.438	-32\\
0.44	-32\\
0.44	-32\\
0.442	-32\\
0.442	-32\\
0.444	-32\\
0.444	-32\\
0.446	-32\\
0.446	-32\\
0.448	-32\\
0.448	-32\\
0.45	-32\\
0.45	-32\\
0.452	-32\\
0.452	-32\\
0.454	-32\\
0.454	-32\\
0.456	-32\\
0.456	-32\\
0.458	-32\\
0.458	-32\\
0.46	-32\\
0.46	-32\\
0.462	-32\\
0.462	-32\\
0.464	-32\\
0.464	-31\\
0.466	-31\\
0.466	-31\\
0.468	-31\\
0.468	-31\\
0.47	-31\\
0.47	-31\\
0.472	-31\\
0.472	-31\\
0.474	-31\\
0.474	-31\\
0.476	-31\\
0.476	-31\\
0.478	-31\\
0.478	-31\\
0.48	-31\\
0.48	-31\\
0.482	-31\\
0.482	-31\\
0.484	-31\\
0.484	-31\\
0.486	-31\\
0.486	-31\\
0.488	-31\\
0.488	-31\\
0.49	-31\\
0.49	-31\\
0.492	-31\\
0.492	-31\\
0.494	-31\\
0.494	-31\\
0.496	-31\\
0.496	-31\\
0.498	-31\\
0.498	-31\\
0.5	-31\\
0.5	-31\\
0.502	-31\\
0.502	-31\\
0.504	-31\\
0.504	-31\\
0.506	-31\\
0.506	-31\\
0.508	-31\\
0.508	-31\\
0.51	-31\\
0.51	-31\\
0.512	-31\\
0.512	-31\\
0.514	-31\\
0.514	-31\\
0.516	-31\\
0.516	-31\\
0.518	-31\\
0.518	-31\\
0.52	-31\\
0.52	-31\\
0.522	-31\\
0.522	-31\\
0.524	-31\\
0.524	-31\\
0.526	-31\\
0.526	-31\\
0.528	-31\\
0.528	-31\\
0.53	-31\\
0.53	-31\\
0.532	-31\\
0.532	-31\\
0.534	-31\\
0.534	-31\\
0.536	-31\\
0.536	-31\\
0.538	-31\\
0.538	-31\\
0.54	-31\\
0.54	-31\\
0.542	-31\\
0.542	-31\\
0.544	-31\\
0.544	-31\\
0.546	-31\\
0.546	-31\\
0.548	-31\\
0.548	-31\\
0.55	-31\\
0.55	-31\\
0.552	-31\\
0.552	-31\\
0.554	-31\\
0.554	-31\\
0.556	-31\\
0.556	-31\\
0.558	-31\\
0.558	-31\\
0.56	-31\\
0.56	-31\\
0.562	-31\\
0.562	-31\\
0.564	-31\\
0.564	-31\\
0.566	-31\\
0.566	-31\\
0.568	-31\\
0.568	-31\\
0.57	-31\\
0.57	-31\\
0.572	-31\\
0.572	-31\\
0.574	-31\\
0.574	-31\\
0.576	-31\\
0.576	-31\\
0.578	-31\\
0.578	-31\\
0.58	-31\\
0.58	-31\\
0.582	-31\\
0.582	-31\\
0.584	-31\\
0.584	-31\\
0.586	-31\\
0.586	-30\\
0.588	-30\\
0.588	-30\\
0.59	-30\\
0.59	-30\\
0.592	-30\\
0.592	-30\\
0.594	-30\\
0.594	-30\\
0.596	-30\\
0.596	-30\\
0.598	-30\\
0.598	-30\\
0.6	-30\\
0.6	-30\\
0.602	-30\\
0.602	-30\\
0.604	-30\\
0.604	-30\\
0.606	-30\\
0.606	-30\\
0.608	-30\\
0.608	-30\\
0.61	-30\\
0.61	-30\\
0.612	-30\\
0.612	-30\\
0.614	-30\\
0.614	-30\\
0.616	-30\\
0.616	-30\\
0.618	-30\\
0.618	-30\\
0.62	-30\\
0.62	-30\\
0.622	-30\\
0.622	-30\\
0.624	-30\\
0.624	-30\\
0.626	-30\\
0.626	-30\\
0.628	-30\\
0.628	-30\\
0.63	-30\\
0.63	-30\\
0.632	-30\\
0.632	-30\\
0.634	-30\\
0.634	-30\\
0.636	-30\\
0.636	-30\\
0.638	-30\\
0.638	-30\\
0.64	-30\\
0.64	-30\\
0.642	-30\\
0.642	-30\\
0.644	-30\\
0.644	-30\\
0.646	-30\\
0.646	-30\\
0.648	-30\\
0.648	-30\\
0.65	-30\\
0.65	-30\\
0.652	-30\\
0.652	-30\\
0.654	-30\\
0.654	-30\\
0.656	-30\\
0.656	-30\\
0.658	-30\\
0.658	-30\\
0.66	-30\\
0.66	-30\\
0.662	-30\\
0.662	-30\\
0.664	-30\\
0.664	-30\\
0.666	-30\\
0.666	-30\\
0.668	-30\\
0.668	-30\\
0.67	-30\\
0.67	-30\\
0.672	-30\\
0.672	-30\\
0.674	-30\\
0.674	-30\\
0.676	-30\\
0.676	-30\\
0.678	-30\\
0.678	-30\\
0.68	-30\\
0.68	-30\\
0.682	-30\\
0.682	-30\\
0.684	-30\\
0.684	-30\\
0.686	-30\\
0.686	-30\\
0.688	-30\\
0.688	-30\\
0.69	-30\\
0.69	-30\\
0.692	-30\\
0.692	-30\\
0.694	-30\\
0.694	-30\\
0.696	-30\\
0.696	-30\\
0.698	-30\\
0.698	-30\\
0.7	-30\\
0.7	-30\\
0.702	-30\\
0.702	-30\\
0.704	-30\\
0.704	-30\\
0.706	-30\\
0.706	-30\\
0.708	-30\\
0.708	-30\\
0.71	-30\\
0.71	-29\\
0.712	-29\\
0.712	-29\\
0.714	-29\\
0.714	-29\\
0.716	-29\\
0.716	-29\\
0.718	-29\\
0.718	-29\\
0.72	-29\\
0.72	-29\\
0.722	-29\\
0.722	-29\\
0.724	-29\\
0.724	-29\\
0.726	-29\\
0.726	-29\\
0.728	-29\\
0.728	-29\\
0.73	-29\\
0.73	-29\\
0.732	-29\\
0.732	-29\\
0.734	-29\\
0.734	-29\\
0.736	-29\\
0.736	-29\\
0.738	-29\\
0.738	-29\\
0.74	-29\\
0.74	-29\\
0.742	-29\\
0.742	-29\\
0.744	-29\\
0.744	-29\\
0.746	-29\\
0.746	-29\\
0.748	-29\\
0.748	-29\\
0.75	-29\\
0.75	-29\\
0.752	-29\\
0.752	-29\\
0.754	-29\\
0.754	-29\\
0.756	-29\\
0.756	-29\\
0.758	-29\\
0.758	-29\\
0.76	-29\\
0.76	-29\\
0.762	-29\\
0.762	-29\\
0.764	-29\\
0.764	-29\\
0.766	-29\\
0.766	-29\\
0.768	-29\\
0.768	-29\\
0.77	-29\\
0.77	-29\\
0.772	-29\\
0.772	-29\\
0.774	-29\\
0.774	-29\\
0.776	-29\\
0.776	-29\\
0.778	-29\\
0.778	-29\\
0.78	-29\\
0.78	-29\\
0.782	-29\\
0.782	-29\\
0.784	-29\\
0.784	-29\\
0.786	-29\\
0.786	-29\\
0.788	-29\\
0.788	-29\\
0.79	-29\\
0.79	-29\\
0.792	-29\\
0.792	-29\\
0.794	-29\\
0.794	-29\\
0.796	-29\\
0.796	-29\\
0.798	-29\\
0.798	-29\\
0.8	-29\\
0.8	-29\\
0.802	-29\\
0.802	-29\\
0.804	-29\\
0.804	-29\\
0.806	-29\\
0.806	-29\\
0.808	-29\\
0.808	-29\\
0.81	-29\\
0.81	-29\\
0.812	-29\\
0.812	-29\\
0.814	-29\\
0.814	-29\\
0.816	-29\\
0.816	-29\\
0.818	-29\\
0.818	-29\\
0.82	-29\\
0.82	-29\\
0.822	-29\\
0.822	-29\\
0.824	-29\\
0.824	-29\\
0.826	-29\\
0.826	-28\\
0.828	-28\\
0.828	-28\\
0.83	-28\\
0.83	-28\\
0.832	-28\\
0.832	-28\\
0.834	-28\\
0.834	-28\\
0.836	-28\\
0.836	-28\\
0.838	-28\\
0.838	-28\\
0.84	-28\\
0.84	-28\\
0.842	-28\\
0.842	-28\\
0.844	-28\\
0.844	-28\\
0.846	-28\\
0.846	-28\\
0.848	-28\\
0.848	-28\\
0.85	-28\\
0.85	-28\\
0.852	-28\\
0.852	-28\\
0.854	-28\\
0.854	-28\\
0.856	-28\\
0.856	-28\\
0.858	-28\\
0.858	-28\\
0.86	-28\\
0.86	-28\\
0.862	-28\\
0.862	-28\\
0.864	-28\\
0.864	-28\\
0.866	-28\\
0.866	-28\\
0.868	-28\\
0.868	-28\\
0.87	-28\\
0.87	-28\\
0.872	-28\\
0.872	-28\\
0.874	-28\\
0.874	-28\\
0.876	-28\\
0.876	-28\\
0.878	-28\\
0.878	-28\\
0.88	-28\\
0.88	-28\\
0.882	-28\\
0.882	-28\\
0.884	-28\\
0.884	-28\\
0.886	-28\\
0.886	-28\\
0.888	-28\\
0.888	-28\\
0.89	-28\\
0.89	-28\\
0.892	-28\\
0.892	-28\\
0.894	-28\\
0.894	-28\\
0.896	-28\\
0.896	-28\\
0.898	-28\\
0.898	-28\\
0.9	-28\\
0.9	-28\\
0.902	-28\\
0.902	-28\\
0.904	-28\\
0.904	-28\\
0.906	-28\\
0.906	-28\\
0.908	-28\\
0.908	-28\\
0.91	-28\\
0.91	-28\\
0.912	-28\\
0.912	-28\\
0.914	-28\\
0.914	-28\\
0.916	-28\\
0.916	-28\\
0.918	-28\\
0.918	-28\\
0.92	-28\\
0.92	-28\\
0.922	-28\\
0.922	-28\\
0.924	-28\\
0.924	-28\\
0.926	-28\\
0.926	-28\\
0.928	-28\\
0.928	-28\\
0.93	-28\\
0.93	-28\\
0.932	-28\\
0.932	-28\\
0.934	-28\\
0.934	-28\\
0.936	-28\\
0.936	-28\\
0.938	-28\\
0.938	-28\\
0.94	-28\\
0.94	-28\\
0.942	-28\\
0.942	-28\\
0.944	-28\\
0.944	-28\\
0.946	-28\\
0.946	-27\\
0.948	-27\\
0.948	-27\\
0.95	-27\\
0.95	-27\\
0.952	-27\\
0.952	-27\\
0.954	-27\\
0.954	-27\\
0.956	-27\\
0.956	-27\\
0.958	-27\\
0.958	-27\\
0.96	-27\\
0.96	-27\\
0.962	-27\\
0.962	-27\\
0.964	-27\\
0.964	-27\\
0.966	-27\\
0.966	-27\\
0.968	-27\\
0.968	-27\\
0.97	-27\\
0.97	-27\\
0.972	-27\\
0.972	-27\\
0.974	-27\\
0.974	-27\\
0.976	-27\\
0.976	-27\\
0.978	-27\\
0.978	-27\\
0.98	-27\\
0.98	-27\\
0.982	-27\\
0.982	-27\\
0.984	-27\\
0.984	-27\\
0.986	-27\\
0.986	-27\\
0.988	-27\\
0.988	-27\\
0.99	-27\\
0.99	-27\\
0.992	-27\\
0.992	-27\\
0.994	-27\\
0.994	-27\\
0.996	-27\\
0.996	-27\\
0.998	-27\\
0.998	-27\\
1	-27\\
1	-27\\
1.002	-27\\
1.002	-27\\
1.004	-27\\
1.004	-27\\
1.006	-27\\
1.006	-27\\
1.008	-27\\
1.008	-27\\
1.01	-27\\
1.01	-27\\
1.012	-27\\
1.012	-27\\
1.014	-27\\
1.014	-27\\
1.016	-27\\
1.016	-27\\
1.018	-27\\
1.018	-27\\
1.02	-27\\
1.02	-27\\
1.022	-27\\
1.022	-27\\
1.024	-27\\
1.024	-27\\
1.026	-27\\
1.026	-27\\
1.028	-27\\
1.028	-27\\
1.03	-27\\
1.03	-27\\
1.032	-27\\
1.032	-27\\
1.034	-27\\
1.034	-27\\
1.036	-27\\
1.036	-27\\
1.038	-27\\
1.038	-27\\
1.04	-27\\
1.04	-26\\
1.042	-26\\
1.042	-26\\
1.044	-26\\
1.044	-26\\
1.046	-26\\
1.046	-26\\
1.048	-26\\
1.048	-26\\
1.05	-26\\
1.05	-26\\
1.052	-26\\
1.052	-26\\
1.054	-26\\
1.054	-26\\
1.056	-26\\
1.056	-26\\
1.058	-26\\
1.058	-26\\
1.06	-26\\
1.06	-26\\
1.062	-26\\
1.062	-26\\
1.064	-26\\
1.064	-26\\
1.066	-26\\
1.066	-26\\
1.068	-26\\
1.068	-26\\
1.07	-26\\
1.07	-26\\
1.072	-26\\
1.072	-26\\
1.074	-26\\
1.074	-26\\
1.076	-26\\
1.076	-25\\
1.078	-25\\
1.078	-25\\
1.08	-25\\
1.08	-25\\
1.082	-25\\
1.082	-25\\
1.084	-25\\
1.084	-25\\
1.086	-25\\
1.086	-25\\
1.088	-25\\
1.088	-25\\
1.09	-25\\
1.09	-25\\
1.092	-25\\
1.092	-25\\
1.094	-25\\
1.094	-25\\
1.096	-25\\
1.096	-25\\
1.098	-25\\
1.098	-25\\
1.1	-25\\
1.1	-25\\
1.102	-25\\
1.102	-25\\
1.104	-25\\
1.104	-25\\
1.106	-25\\
1.106	-25\\
1.108	-25\\
1.108	-25\\
1.11	-25\\
1.11	-25\\
1.112	-25\\
1.112	-25\\
1.114	-25\\
1.114	-25\\
1.116	-25\\
1.116	-25\\
1.118	-25\\
1.118	-25\\
1.12	-25\\
1.12	-25\\
1.122	-25\\
1.122	-25\\
1.124	-25\\
1.124	-25\\
1.126	-25\\
1.126	-25\\
1.128	-25\\
1.128	-25\\
1.13	-25\\
1.13	-25\\
1.132	-25\\
1.132	-25\\
1.134	-25\\
1.134	-25\\
1.136	-25\\
1.136	-25\\
1.138	-25\\
1.138	-25\\
1.14	-25\\
1.14	-25\\
1.142	-25\\
1.142	-25\\
1.144	-25\\
1.144	-25\\
1.146	-25\\
1.146	-25\\
1.148	-25\\
1.148	-25\\
1.15	-25\\
1.15	-25\\
1.152	-25\\
1.152	-25\\
1.154	-25\\
1.154	-25\\
1.156	-25\\
1.156	-25\\
1.158	-25\\
1.158	-25\\
1.16	-25\\
1.16	-25\\
1.162	-25\\
1.162	-25\\
1.164	-25\\
1.164	-25\\
1.166	-25\\
1.166	-25\\
1.168	-25\\
1.168	-25\\
1.17	-25\\
1.17	-25\\
1.172	-25\\
1.172	-25\\
1.174	-25\\
1.174	-25\\
1.176	-25\\
1.176	-25\\
1.178	-25\\
1.178	-25\\
1.18	-25\\
1.18	-24\\
1.182	-24\\
1.182	-24\\
1.184	-24\\
1.184	-24\\
1.186	-24\\
1.186	-24\\
1.188	-24\\
1.188	-24\\
1.19	-24\\
1.19	-24\\
1.192	-24\\
1.192	-24\\
1.194	-24\\
1.194	-24\\
1.196	-24\\
1.196	-24\\
1.198	-24\\
1.198	-24\\
1.2	-24\\
1.2	-24\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=0,
ymax=1,
hide axis,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
0.002	1\\
0.004	1\\
0.004	1\\
0.006	1\\
0.006	1\\
0.008	1\\
0.008	1\\
0.01	1\\
0.01	1\\
0.012	1\\
0.012	1\\
0.014	1\\
0.014	1\\
0.016	1\\
0.016	1\\
0.018	1\\
0.018	1\\
0.02	1\\
0.02	1\\
0.022	1\\
0.022	1\\
0.024	1\\
0.024	1\\
0.026	1\\
0.026	1\\
0.028	1\\
0.028	1\\
0.03	1\\
0.03	1\\
0.032	1\\
0.032	1\\
0.034	1\\
0.034	1\\
0.036	1\\
0.036	1\\
0.038	1\\
0.038	1\\
0.04	1\\
0.04	1\\
0.042	1\\
0.042	1\\
0.044	1\\
0.044	1\\
0.046	1\\
0.046	1\\
0.048	1\\
0.048	1\\
0.05	1\\
0.05	1\\
0.052	1\\
0.052	1\\
0.054	1\\
0.054	1\\
0.056	1\\
0.056	1\\
0.058	1\\
0.058	1\\
0.06	1\\
0.06	1\\
0.062	1\\
0.062	1\\
0.064	1\\
0.064	1\\
0.066	1\\
0.066	1\\
0.068	1\\
0.068	1\\
0.07	1\\
0.07	1\\
0.072	1\\
0.072	1\\
0.074	1\\
0.074	2\\
0.076	2\\
0.076	2\\
0.078	2\\
0.078	2\\
0.08	2\\
0.08	2\\
0.082	2\\
0.082	2\\
0.084	2\\
0.084	2\\
0.086	2\\
0.086	2\\
0.088	2\\
0.088	2\\
0.09	2\\
0.09	2\\
0.092	2\\
0.092	2\\
0.094	2\\
0.094	2\\
0.096	2\\
0.096	2\\
0.098	2\\
0.098	2\\
0.1	2\\
0.1	2\\
0.102	2\\
0.102	2\\
0.104	2\\
0.104	2\\
0.106	2\\
0.106	2\\
0.108	2\\
0.108	2\\
0.11	2\\
0.11	2\\
0.112	2\\
0.112	2\\
0.114	2\\
0.114	2\\
0.116	2\\
0.116	2\\
0.118	2\\
0.118	2\\
0.12	2\\
0.12	2\\
0.122	2\\
0.122	2\\
0.124	2\\
0.124	2\\
0.126	2\\
0.126	2\\
0.128	2\\
0.128	2\\
0.13	2\\
0.13	2\\
0.132	2\\
0.132	2\\
0.134	2\\
0.134	2\\
0.136	2\\
0.136	2\\
0.138	2\\
0.138	2\\
0.14	2\\
0.14	2\\
0.142	2\\
0.142	2\\
0.144	2\\
0.144	2\\
0.146	2\\
0.146	2\\
0.148	2\\
0.148	2\\
0.15	2\\
0.15	2\\
0.152	2\\
0.152	2\\
0.154	2\\
0.154	2\\
0.156	2\\
0.156	2\\
0.158	2\\
0.158	2\\
0.16	2\\
0.16	2\\
0.162	2\\
0.162	2\\
0.164	2\\
0.164	2\\
0.166	2\\
0.166	2\\
0.168	2\\
0.168	2\\
0.17	2\\
0.17	2\\
0.172	2\\
0.172	2\\
0.174	2\\
0.174	2\\
0.176	2\\
0.176	2\\
0.178	2\\
0.178	2\\
0.18	2\\
0.18	2\\
0.182	2\\
0.182	2\\
0.184	2\\
0.184	2\\
0.186	2\\
0.186	2\\
0.188	2\\
0.188	2\\
0.19	2\\
0.19	2\\
0.192	2\\
0.192	2\\
0.194	2\\
0.194	2\\
0.196	2\\
0.196	2\\
0.198	2\\
0.198	2\\
0.2	2\\
0.2	2\\
0.202	2\\
0.202	2\\
0.204	2\\
0.204	2\\
0.206	2\\
0.206	2\\
0.208	2\\
0.208	2\\
0.21	2\\
0.21	2\\
0.212	2\\
0.212	2\\
0.214	2\\
0.214	2\\
0.216	2\\
0.216	2\\
0.218	2\\
0.218	2\\
0.22	2\\
0.22	2\\
0.222	2\\
0.222	2\\
0.224	2\\
0.224	3\\
0.226	3\\
0.226	3\\
0.228	3\\
0.228	3\\
0.23	3\\
0.23	3\\
0.232	3\\
0.232	3\\
0.234	3\\
0.234	3\\
0.236	3\\
0.236	3\\
0.238	3\\
0.238	3\\
0.24	3\\
0.24	3\\
0.242	3\\
0.242	3\\
0.244	3\\
0.244	3\\
0.246	3\\
0.246	3\\
0.248	3\\
0.248	3\\
0.25	3\\
0.25	3\\
0.252	3\\
0.252	3\\
0.254	3\\
0.254	3\\
0.256	3\\
0.256	3\\
0.258	3\\
0.258	3\\
0.26	3\\
0.26	3\\
0.262	3\\
0.262	3\\
0.264	3\\
0.264	3\\
0.266	3\\
0.266	3\\
0.268	3\\
0.268	3\\
0.27	3\\
0.27	3\\
0.272	3\\
0.272	3\\
0.274	3\\
0.274	3\\
0.276	3\\
0.276	3\\
0.278	3\\
0.278	3\\
0.28	3\\
0.28	3\\
0.282	3\\
0.282	3\\
0.284	3\\
0.284	3\\
0.286	3\\
0.286	3\\
0.288	3\\
0.288	3\\
0.29	3\\
0.29	3\\
0.292	3\\
0.292	3\\
0.294	3\\
0.294	3\\
0.296	3\\
0.296	3\\
0.298	3\\
0.298	3\\
0.3	3\\
0.3	3\\
0.302	3\\
0.302	3\\
0.304	3\\
0.304	3\\
0.306	3\\
0.306	3\\
0.308	3\\
0.308	3\\
0.31	3\\
0.31	3\\
0.312	3\\
0.312	3\\
0.314	3\\
0.314	3\\
0.316	3\\
0.316	3\\
0.318	3\\
0.318	3\\
0.32	3\\
0.32	3\\
0.322	3\\
0.322	3\\
0.324	3\\
0.324	3\\
0.326	3\\
0.326	3\\
0.328	3\\
0.328	3\\
0.33	3\\
0.33	3\\
0.332	3\\
0.332	3\\
0.334	3\\
0.334	3\\
0.336	3\\
0.336	3\\
0.338	3\\
0.338	3\\
0.34	3\\
0.34	3\\
0.342	3\\
0.342	3\\
0.344	3\\
0.344	3\\
0.346	3\\
0.346	3\\
0.348	3\\
0.348	3\\
0.35	3\\
0.35	3\\
0.352	3\\
0.352	3\\
0.354	3\\
0.354	3\\
0.356	3\\
0.356	3\\
0.358	3\\
0.358	3\\
0.36	3\\
0.36	3\\
0.362	3\\
0.362	3\\
0.364	3\\
0.364	3\\
0.366	3\\
0.366	3\\
0.368	3\\
0.368	3\\
0.37	3\\
0.37	3\\
0.372	3\\
0.372	3\\
0.374	3\\
0.374	3\\
0.376	3\\
0.376	3\\
0.378	3\\
0.378	3\\
0.38	3\\
0.38	3\\
0.382	3\\
0.382	3\\
0.384	3\\
0.384	3\\
0.386	3\\
0.386	3\\
0.388	3\\
0.388	3\\
0.39	3\\
0.39	3\\
0.392	3\\
0.392	3\\
0.394	3\\
0.394	3\\
0.396	3\\
0.396	3\\
0.398	3\\
0.398	3\\
0.4	3\\
0.4	3\\
0.402	3\\
0.402	3\\
0.404	3\\
0.404	3\\
0.406	3\\
0.406	3\\
0.408	3\\
0.408	3\\
0.41	3\\
0.41	3\\
0.412	3\\
0.412	3\\
0.414	3\\
0.414	3\\
0.416	3\\
0.416	3\\
0.418	3\\
0.418	3\\
0.42	3\\
0.42	3\\
0.422	3\\
0.422	3\\
0.424	3\\
0.424	3\\
0.426	3\\
0.426	3\\
0.428	3\\
0.428	3\\
0.43	3\\
0.43	3\\
0.432	3\\
0.432	3\\
0.434	3\\
0.434	3\\
0.436	3\\
0.436	3\\
0.438	3\\
0.438	3\\
0.44	3\\
0.44	3\\
0.442	3\\
0.442	3\\
0.444	3\\
0.444	3\\
0.446	3\\
0.446	3\\
0.448	3\\
0.448	3\\
0.45	3\\
0.45	3\\
0.452	3\\
0.452	3\\
0.454	3\\
0.454	3\\
0.456	3\\
0.456	3\\
0.458	3\\
0.458	3\\
0.46	3\\
0.46	3\\
0.462	3\\
0.462	3\\
0.464	3\\
0.464	4\\
0.466	4\\
0.466	4\\
0.468	4\\
0.468	4\\
0.47	4\\
0.47	4\\
0.472	4\\
0.472	4\\
0.474	4\\
0.474	4\\
0.476	4\\
0.476	4\\
0.478	4\\
0.478	4\\
0.48	4\\
0.48	4\\
0.482	4\\
0.482	4\\
0.484	4\\
0.484	4\\
0.486	4\\
0.486	4\\
0.488	4\\
0.488	4\\
0.49	4\\
0.49	4\\
0.492	4\\
0.492	4\\
0.494	4\\
0.494	4\\
0.496	4\\
0.496	4\\
0.498	4\\
0.498	4\\
0.5	4\\
0.5	4\\
0.502	4\\
0.502	4\\
0.504	4\\
0.504	4\\
0.506	4\\
0.506	4\\
0.508	4\\
0.508	4\\
0.51	4\\
0.51	4\\
0.512	4\\
0.512	4\\
0.514	4\\
0.514	4\\
0.516	4\\
0.516	4\\
0.518	4\\
0.518	4\\
0.52	4\\
0.52	4\\
0.522	4\\
0.522	4\\
0.524	4\\
0.524	4\\
0.526	4\\
0.526	4\\
0.528	4\\
0.528	4\\
0.53	4\\
0.53	4\\
0.532	4\\
0.532	4\\
0.534	4\\
0.534	4\\
0.536	4\\
0.536	4\\
0.538	4\\
0.538	4\\
0.54	4\\
0.54	4\\
0.542	4\\
0.542	4\\
0.544	4\\
0.544	4\\
0.546	4\\
0.546	4\\
0.548	4\\
0.548	4\\
0.55	4\\
0.55	4\\
0.552	4\\
0.552	4\\
0.554	4\\
0.554	4\\
0.556	4\\
0.556	4\\
0.558	4\\
0.558	4\\
0.56	4\\
0.56	4\\
0.562	4\\
0.562	4\\
0.564	4\\
0.564	4\\
0.566	4\\
0.566	4\\
0.568	4\\
0.568	4\\
0.57	4\\
0.57	4\\
0.572	4\\
0.572	4\\
0.574	4\\
0.574	4\\
0.576	4\\
0.576	4\\
0.578	4\\
0.578	4\\
0.58	4\\
0.58	4\\
0.582	4\\
0.582	4\\
0.584	4\\
0.584	4\\
0.586	4\\
0.586	5\\
0.588	5\\
0.588	5\\
0.59	5\\
0.59	5\\
0.592	5\\
0.592	5\\
0.594	5\\
0.594	5\\
0.596	5\\
0.596	5\\
0.598	5\\
0.598	5\\
0.6	5\\
0.6	5\\
0.602	5\\
0.602	5\\
0.604	5\\
0.604	5\\
0.606	5\\
0.606	5\\
0.608	5\\
0.608	5\\
0.61	5\\
0.61	5\\
0.612	5\\
0.612	5\\
0.614	5\\
0.614	5\\
0.616	5\\
0.616	5\\
0.618	5\\
0.618	5\\
0.62	5\\
0.62	5\\
0.622	5\\
0.622	5\\
0.624	5\\
0.624	5\\
0.626	5\\
0.626	5\\
0.628	5\\
0.628	5\\
0.63	5\\
0.63	5\\
0.632	5\\
0.632	5\\
0.634	5\\
0.634	5\\
0.636	5\\
0.636	5\\
0.638	5\\
0.638	5\\
0.64	5\\
0.64	5\\
0.642	5\\
0.642	5\\
0.644	5\\
0.644	5\\
0.646	5\\
0.646	5\\
0.648	5\\
0.648	5\\
0.65	5\\
0.65	5\\
0.652	5\\
0.652	5\\
0.654	5\\
0.654	5\\
0.656	5\\
0.656	5\\
0.658	5\\
0.658	5\\
0.66	5\\
0.66	5\\
0.662	5\\
0.662	5\\
0.664	5\\
0.664	5\\
0.666	5\\
0.666	5\\
0.668	5\\
0.668	5\\
0.67	5\\
0.67	5\\
0.672	5\\
0.672	5\\
0.674	5\\
0.674	5\\
0.676	5\\
0.676	5\\
0.678	5\\
0.678	5\\
0.68	5\\
0.68	5\\
0.682	5\\
0.682	5\\
0.684	5\\
0.684	5\\
0.686	5\\
0.686	5\\
0.688	5\\
0.688	5\\
0.69	5\\
0.69	5\\
0.692	5\\
0.692	5\\
0.694	5\\
0.694	5\\
0.696	5\\
0.696	5\\
0.698	5\\
0.698	5\\
0.7	5\\
0.7	5\\
0.702	5\\
0.702	5\\
0.704	5\\
0.704	5\\
0.706	5\\
0.706	5\\
0.708	5\\
0.708	5\\
0.71	5\\
0.71	6\\
0.712	6\\
0.712	6\\
0.714	6\\
0.714	6\\
0.716	6\\
0.716	6\\
0.718	6\\
0.718	6\\
0.72	6\\
0.72	6\\
0.722	6\\
0.722	6\\
0.724	6\\
0.724	6\\
0.726	6\\
0.726	6\\
0.728	6\\
0.728	6\\
0.73	6\\
0.73	6\\
0.732	6\\
0.732	6\\
0.734	6\\
0.734	6\\
0.736	6\\
0.736	6\\
0.738	6\\
0.738	6\\
0.74	6\\
0.74	6\\
0.742	6\\
0.742	6\\
0.744	6\\
0.744	6\\
0.746	6\\
0.746	6\\
0.748	6\\
0.748	6\\
0.75	6\\
0.75	6\\
0.752	6\\
0.752	6\\
0.754	6\\
0.754	6\\
0.756	6\\
0.756	6\\
0.758	6\\
0.758	6\\
0.76	6\\
0.76	6\\
0.762	6\\
0.762	6\\
0.764	6\\
0.764	6\\
0.766	6\\
0.766	6\\
0.768	6\\
0.768	6\\
0.77	6\\
0.77	6\\
0.772	6\\
0.772	6\\
0.774	6\\
0.774	6\\
0.776	6\\
0.776	6\\
0.778	6\\
0.778	6\\
0.78	6\\
0.78	6\\
0.782	6\\
0.782	6\\
0.784	6\\
0.784	6\\
0.786	6\\
0.786	6\\
0.788	6\\
0.788	6\\
0.79	6\\
0.79	6\\
0.792	6\\
0.792	6\\
0.794	6\\
0.794	6\\
0.796	6\\
0.796	6\\
0.798	6\\
0.798	6\\
0.8	6\\
0.8	6\\
0.802	6\\
0.802	6\\
0.804	6\\
0.804	6\\
0.806	6\\
0.806	6\\
0.808	6\\
0.808	6\\
0.81	6\\
0.81	6\\
0.812	6\\
0.812	6\\
0.814	6\\
0.814	6\\
0.816	6\\
0.816	6\\
0.818	6\\
0.818	6\\
0.82	6\\
0.82	6\\
0.822	6\\
0.822	6\\
0.824	6\\
0.824	6\\
0.826	6\\
0.826	7\\
0.828	7\\
0.828	7\\
0.83	7\\
0.83	7\\
0.832	7\\
0.832	7\\
0.834	7\\
0.834	7\\
0.836	7\\
0.836	7\\
0.838	7\\
0.838	7\\
0.84	7\\
0.84	7\\
0.842	7\\
0.842	7\\
0.844	7\\
0.844	7\\
0.846	7\\
0.846	7\\
0.848	7\\
0.848	7\\
0.85	7\\
0.85	7\\
0.852	7\\
0.852	7\\
0.854	7\\
0.854	7\\
0.856	7\\
0.856	7\\
0.858	7\\
0.858	7\\
0.86	7\\
0.86	7\\
0.862	7\\
0.862	7\\
0.864	7\\
0.864	7\\
0.866	7\\
0.866	7\\
0.868	7\\
0.868	7\\
0.87	7\\
0.87	7\\
0.872	7\\
0.872	7\\
0.874	7\\
0.874	7\\
0.876	7\\
0.876	7\\
0.878	7\\
0.878	7\\
0.88	7\\
0.88	7\\
0.882	7\\
0.882	7\\
0.884	7\\
0.884	7\\
0.886	7\\
0.886	7\\
0.888	7\\
0.888	7\\
0.89	7\\
0.89	7\\
0.892	7\\
0.892	7\\
0.894	7\\
0.894	7\\
0.896	7\\
0.896	7\\
0.898	7\\
0.898	7\\
0.9	7\\
0.9	7\\
0.902	7\\
0.902	7\\
0.904	7\\
0.904	7\\
0.906	7\\
0.906	7\\
0.908	7\\
0.908	7\\
0.91	7\\
0.91	7\\
0.912	7\\
0.912	7\\
0.914	7\\
0.914	7\\
0.916	7\\
0.916	7\\
0.918	7\\
0.918	7\\
0.92	7\\
0.92	7\\
0.922	7\\
0.922	7\\
0.924	7\\
0.924	7\\
0.926	7\\
0.926	7\\
0.928	7\\
0.928	7\\
0.93	7\\
0.93	7\\
0.932	7\\
0.932	7\\
0.934	7\\
0.934	7\\
0.936	7\\
0.936	7\\
0.938	7\\
0.938	7\\
0.94	7\\
0.94	7\\
0.942	7\\
0.942	7\\
0.944	7\\
0.944	7\\
0.946	7\\
0.946	8\\
0.948	8\\
0.948	8\\
0.95	8\\
0.95	8\\
0.952	8\\
0.952	8\\
0.954	8\\
0.954	8\\
0.956	8\\
0.956	8\\
0.958	8\\
0.958	8\\
0.96	8\\
0.96	8\\
0.962	8\\
0.962	8\\
0.964	8\\
0.964	8\\
0.966	8\\
0.966	8\\
0.968	8\\
0.968	8\\
0.97	8\\
0.97	8\\
0.972	8\\
0.972	8\\
0.974	8\\
0.974	8\\
0.976	8\\
0.976	8\\
0.978	8\\
0.978	8\\
0.98	8\\
0.98	8\\
0.982	8\\
0.982	8\\
0.984	8\\
0.984	8\\
0.986	8\\
0.986	8\\
0.988	8\\
0.988	8\\
0.99	8\\
0.99	8\\
0.992	8\\
0.992	8\\
0.994	8\\
0.994	8\\
0.996	8\\
0.996	8\\
0.998	8\\
0.998	8\\
1	8\\
1	8\\
1.002	8\\
1.002	8\\
1.004	8\\
1.004	8\\
1.006	8\\
1.006	8\\
1.008	8\\
1.008	8\\
1.01	8\\
1.01	8\\
1.012	8\\
1.012	8\\
1.014	8\\
1.014	8\\
1.016	8\\
1.016	8\\
1.018	8\\
1.018	8\\
1.02	8\\
1.02	8\\
1.022	8\\
1.022	8\\
1.024	8\\
1.024	8\\
1.026	8\\
1.026	8\\
1.028	8\\
1.028	8\\
1.03	8\\
1.03	8\\
1.032	8\\
1.032	8\\
1.034	8\\
1.034	8\\
1.036	8\\
1.036	8\\
1.038	8\\
1.038	8\\
1.04	8\\
1.04	9\\
1.042	9\\
1.042	9\\
1.044	9\\
1.044	9\\
1.046	9\\
1.046	9\\
1.048	9\\
1.048	9\\
1.05	9\\
1.05	9\\
1.052	9\\
1.052	9\\
1.054	9\\
1.054	9\\
1.056	9\\
1.056	9\\
1.058	9\\
1.058	9\\
1.06	9\\
1.06	9\\
1.062	9\\
1.062	9\\
1.064	9\\
1.064	9\\
1.066	9\\
1.066	9\\
1.068	9\\
1.068	9\\
1.07	9\\
1.07	9\\
1.072	9\\
1.072	9\\
1.074	9\\
1.074	9\\
1.076	9\\
1.076	10\\
1.078	10\\
1.078	10\\
1.08	10\\
1.08	10\\
1.082	10\\
1.082	10\\
1.084	10\\
1.084	10\\
1.086	10\\
1.086	10\\
1.088	10\\
1.088	10\\
1.09	10\\
1.09	10\\
1.092	10\\
1.092	10\\
1.094	10\\
1.094	10\\
1.096	10\\
1.096	10\\
1.098	10\\
1.098	10\\
1.1	10\\
1.1	10\\
1.102	10\\
1.102	10\\
1.104	10\\
1.104	10\\
1.106	10\\
1.106	10\\
1.108	10\\
1.108	10\\
1.11	10\\
1.11	10\\
1.112	10\\
1.112	10\\
1.114	10\\
1.114	10\\
1.116	10\\
1.116	10\\
1.118	10\\
1.118	10\\
1.12	10\\
1.12	10\\
1.122	10\\
1.122	10\\
1.124	10\\
1.124	10\\
1.126	10\\
1.126	10\\
1.128	10\\
1.128	10\\
1.13	10\\
1.13	10\\
1.132	10\\
1.132	10\\
1.134	10\\
1.134	10\\
1.136	10\\
1.136	10\\
1.138	10\\
1.138	10\\
1.14	10\\
1.14	10\\
1.142	10\\
1.142	10\\
1.144	10\\
1.144	10\\
1.146	10\\
1.146	10\\
1.148	10\\
1.148	10\\
1.15	10\\
1.15	10\\
1.152	10\\
1.152	10\\
1.154	10\\
1.154	10\\
1.156	10\\
1.156	10\\
1.158	10\\
1.158	10\\
1.16	10\\
1.16	10\\
1.162	10\\
1.162	10\\
1.164	10\\
1.164	10\\
1.166	10\\
1.166	10\\
1.168	10\\
1.168	10\\
1.17	10\\
1.17	10\\
1.172	10\\
1.172	10\\
1.174	10\\
1.174	10\\
1.176	10\\
1.176	10\\
1.178	10\\
1.178	10\\
1.18	10\\
1.18	11\\
1.182	11\\
1.182	11\\
1.184	11\\
1.184	11\\
1.186	11\\
1.186	11\\
1.188	11\\
1.188	11\\
1.19	11\\
1.19	11\\
1.192	11\\
1.192	11\\
1.194	11\\
1.194	11\\
1.196	11\\
1.196	11\\
1.198	11\\
1.198	11\\
1.2	11\\
1.2	11\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/conver/IdentifyModelVerificationH1122.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.448in,
height=1.647in,
at={(0.831in,2.295in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
xtick={0.2,0.4,0.6,0.8,1,1.2},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=-40,
ymax=-20,
ylabel={$\theta$ (degrees)},
axis background/.style={fill=white},
legend style={at={(0.99,0.4)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,dashed, line width=1pt]
  table[row sep=crcr]{%
0.002	-35\\
0.004	-35\\
0.006	-35\\
0.008	-35\\
0.01	-34.9999\\
0.012	-34.9997\\
0.014	-34.9992\\
0.016	-34.9983\\
0.018	-34.9965\\
0.02	-34.9941\\
0.022	-34.9901\\
0.024	-34.9855\\
0.026	-34.9793\\
0.028	-34.9713\\
0.03	-34.9615\\
0.032	-34.9494\\
0.034	-34.9348\\
0.036	-34.918\\
0.038	-34.8993\\
0.04	-34.8768\\
0.042	-34.8523\\
0.044	-34.8259\\
0.046	-34.7958\\
0.048	-34.7596\\
0.05	-34.7218\\
0.052	-34.6764\\
0.054	-34.6273\\
0.056	-34.5781\\
0.058	-34.5263\\
0.06	-34.4739\\
0.062	-34.4203\\
0.064	-34.3623\\
0.066	-34.3012\\
0.068	-34.2497\\
0.07	-34.1982\\
0.072	-34.1532\\
0.074	-33.9999\\
0.076	-33.9999\\
0.078	-33.9976\\
0.08	-33.9919\\
0.082	-33.9825\\
0.084	-33.9678\\
0.086	-33.9493\\
0.088	-33.9244\\
0.09	-33.8891\\
0.092	-33.8546\\
0.094	-33.8123\\
0.096	-33.7704\\
0.098	-33.7233\\
0.1	-33.6739\\
0.102	-33.6153\\
0.104	-33.5529\\
0.106	-33.4814\\
0.108	-33.4114\\
0.11	-33.3413\\
0.112	-33.2729\\
0.114	-33.2035\\
0.116	-33.1417\\
0.118	-33.0844\\
0.12	-33.0314\\
0.122	-32.9862\\
0.124	-32.9466\\
0.126	-32.914\\
0.128	-32.8941\\
0.13	-32.8804\\
0.132	-32.8721\\
0.134	-32.867\\
0.136	-32.8645\\
0.138	-32.8654\\
0.14	-32.8704\\
0.142	-32.8787\\
0.144	-32.8904\\
0.146	-32.9004\\
0.148	-32.9078\\
0.15	-32.9149\\
0.152	-32.9219\\
0.154	-32.926\\
0.156	-32.9306\\
0.158	-32.933\\
0.16	-32.9351\\
0.162	-32.9367\\
0.164	-32.9384\\
0.166	-32.94\\
0.168	-32.9425\\
0.17	-32.9449\\
0.172	-32.9478\\
0.174	-32.9507\\
0.176	-32.954\\
0.178	-32.9576\\
0.18	-32.9617\\
0.182	-32.9654\\
0.184	-32.9691\\
0.186	-32.9732\\
0.188	-32.9776\\
0.19	-32.9813\\
0.192	-32.985\\
0.194	-32.9882\\
0.196	-32.9919\\
0.198	-32.9959\\
0.2	-32.9991\\
0.202	-33.0024\\
0.204	-33.0056\\
0.206	-33.0084\\
0.208	-33.0109\\
0.21	-33.0141\\
0.212	-33.0165\\
0.214	-33.0193\\
0.216	-33.0217\\
0.218	-33.023\\
0.22	-33.025\\
0.222	-33.027\\
0.224	-33\\
0.226	-32.9996\\
0.228	-32.9967\\
0.23	-32.9894\\
0.232	-32.9752\\
0.234	-32.9548\\
0.236	-32.9268\\
0.238	-32.8887\\
0.24	-32.8423\\
0.242	-32.7957\\
0.244	-32.7487\\
0.246	-32.6972\\
0.248	-32.6429\\
0.25	-32.5781\\
0.252	-32.502\\
0.254	-32.4242\\
0.256	-32.3452\\
0.258	-32.2606\\
0.26	-32.181\\
0.262	-32.106\\
0.264	-32.0355\\
0.266	-31.9747\\
0.268	-31.9263\\
0.27	-31.8832\\
0.272	-31.8566\\
0.274	-31.8408\\
0.276	-31.8341\\
0.278	-31.8341\\
0.28	-31.8377\\
0.282	-31.8438\\
0.284	-31.852\\
0.286	-31.8628\\
0.288	-31.8745\\
0.29	-31.8857\\
0.292	-31.8949\\
0.294	-31.9025\\
0.296	-31.9081\\
0.298	-31.9111\\
0.3	-31.9132\\
0.302	-31.9147\\
0.304	-31.9152\\
0.306	-31.9167\\
0.308	-31.9182\\
0.31	-31.9198\\
0.312	-31.9218\\
0.314	-31.9248\\
0.316	-31.9278\\
0.318	-31.9324\\
0.32	-31.9379\\
0.322	-31.9435\\
0.324	-31.949\\
0.326	-31.9551\\
0.328	-31.9606\\
0.33	-31.9666\\
0.332	-31.9727\\
0.334	-31.9787\\
0.336	-31.9852\\
0.338	-32.0415\\
0.34	-32.0435\\
0.342	-32.0449\\
0.344	-32.0464\\
0.346	-32.0479\\
0.348	-32.0489\\
0.35	-32.0494\\
0.352	-32.0499\\
0.354	-32.0504\\
0.356	-32.0504\\
0.358	-32.0504\\
0.36	-32.0504\\
0.362	-32.0504\\
0.364	-32.0494\\
0.366	-32.0489\\
0.368	-32.0489\\
0.37	-32.0489\\
0.372	-32.0479\\
0.374	-32.0474\\
0.376	-32.0469\\
0.378	-32.0459\\
0.38	-32.0449\\
0.382	-32.0449\\
0.384	-32.044\\
0.386	-32.0425\\
0.388	-32.041\\
0.39	-32.0395\\
0.392	-32.0385\\
0.394	-32.037\\
0.396	-32.036\\
0.398	-32.034\\
0.4	-32.0325\\
0.402	-32.0316\\
0.404	-32.0296\\
0.406	-32.0286\\
0.408	-32.0276\\
0.41	-32.0266\\
0.412	-32.0251\\
0.414	-32.0236\\
0.416	-32.0226\\
0.418	-32.0211\\
0.42	-32.0201\\
0.422	-32.0191\\
0.424	-32.0171\\
0.426	-32.0151\\
0.428	-32.0137\\
0.43	-32.0122\\
0.432	-32.0112\\
0.434	-32.0097\\
0.436	-32.0077\\
0.438	-32.0067\\
0.44	-32.0052\\
0.442	-32.0042\\
0.444	-32.0027\\
0.446	-32.0022\\
0.448	-32.0012\\
0.45	-31.9997\\
0.452	-31.9992\\
0.454	-31.9987\\
0.456	-31.9977\\
0.458	-31.9972\\
0.46	-31.9967\\
0.462	-31.9962\\
0.464	-31.9997\\
0.466	-31.9997\\
0.468	-31.9962\\
0.47	-31.9872\\
0.472	-31.9707\\
0.474	-31.947\\
0.476	-31.9122\\
0.478	-31.8684\\
0.48	-31.8176\\
0.482	-31.7639\\
0.484	-31.7075\\
0.486	-31.6454\\
0.488	-31.5714\\
0.49	-31.4949\\
0.492	-31.4038\\
0.494	-31.3144\\
0.496	-31.2226\\
0.498	-31.1268\\
0.5	-31.0378\\
0.502	-30.9664\\
0.504	-30.9026\\
0.506	-30.8572\\
0.508	-30.824\\
0.51	-30.805\\
0.512	-30.7949\\
0.514	-30.7919\\
0.516	-30.7919\\
0.518	-30.7961\\
0.52	-30.8044\\
0.522	-30.8157\\
0.524	-30.8282\\
0.526	-30.8418\\
0.528	-30.8542\\
0.53	-30.8661\\
0.532	-30.8755\\
0.534	-30.8826\\
0.536	-30.8879\\
0.538	-30.892\\
0.54	-30.8955\\
0.542	-30.8985\\
0.544	-30.9026\\
0.546	-30.9061\\
0.548	-30.9096\\
0.55	-30.9132\\
0.552	-30.9179\\
0.554	-30.9237\\
0.556	-30.9296\\
0.558	-30.936\\
0.56	-30.9419\\
0.562	-30.9489\\
0.564	-30.9559\\
0.566	-30.9635\\
0.568	-30.9699\\
0.57	-30.9769\\
0.572	-30.9845\\
0.574	-30.9908\\
0.576	-30.9972\\
0.578	-31.0036\\
0.58	-31.0094\\
0.582	-31.0158\\
0.584	-31.0204\\
0.586	-31.0001\\
0.588	-30.9996\\
0.59	-30.9943\\
0.592	-30.9821\\
0.594	-30.96\\
0.596	-30.9308\\
0.598	-30.892\\
0.6	-30.8454\\
0.602	-30.7985\\
0.604	-30.7423\\
0.606	-30.6784\\
0.608	-30.6086\\
0.61	-30.5382\\
0.612	-30.4616\\
0.614	-30.3737\\
0.616	-30.2729\\
0.618	-30.1716\\
0.62	-30.0736\\
0.622	-29.991\\
0.624	-29.9201\\
0.626	-29.8607\\
0.628	-29.8202\\
0.63	-29.7916\\
0.632	-29.7796\\
0.634	-29.7755\\
0.636	-29.7749\\
0.638	-29.7775\\
0.64	-29.7829\\
0.642	-29.7909\\
0.644	-29.8009\\
0.646	-29.8169\\
0.648	-29.8322\\
0.65	-29.8441\\
0.652	-29.8554\\
0.654	-29.862\\
0.656	-29.8687\\
0.658	-29.8739\\
0.66	-29.8779\\
0.662	-29.8812\\
0.664	-29.8845\\
0.666	-29.8885\\
0.668	-29.8918\\
0.67	-29.8951\\
0.672	-29.8997\\
0.674	-29.9043\\
0.676	-29.9083\\
0.678	-29.9136\\
0.68	-29.9188\\
0.682	-29.9254\\
0.684	-29.9313\\
0.686	-29.9372\\
0.688	-29.9438\\
0.69	-29.9491\\
0.692	-29.9556\\
0.694	-29.9622\\
0.696	-29.9687\\
0.698	-29.9759\\
0.7	-29.9825\\
0.702	-29.989\\
0.704	-29.9962\\
0.706	-30.0027\\
0.708	-30.0093\\
0.71	-30.0001\\
0.712	-29.9995\\
0.714	-29.9949\\
0.716	-29.9818\\
0.718	-29.9596\\
0.72	-29.9267\\
0.722	-29.8759\\
0.724	-29.8149\\
0.726	-29.7461\\
0.728	-29.6788\\
0.73	-29.6016\\
0.732	-29.5108\\
0.734	-29.4233\\
0.736	-29.3386\\
0.738	-29.2455\\
0.74	-29.1444\\
0.742	-29.0532\\
0.744	-28.9713\\
0.746	-28.8997\\
0.748	-28.8393\\
0.75	-28.7999\\
0.752	-28.7757\\
0.754	-28.761\\
0.756	-28.7537\\
0.758	-28.75\\
0.76	-28.7507\\
0.762	-28.7574\\
0.764	-28.7676\\
0.766	-28.7904\\
0.768	-28.8028\\
0.77	-28.8145\\
0.772	-28.8262\\
0.774	-28.8342\\
0.776	-28.8422\\
0.778	-28.8488\\
0.78	-28.8539\\
0.782	-28.859\\
0.784	-28.8641\\
0.786	-28.8692\\
0.788	-28.8743\\
0.79	-28.8801\\
0.792	-28.8852\\
0.794	-28.8903\\
0.796	-28.8975\\
0.798	-28.904\\
0.8	-28.9098\\
0.802	-28.9164\\
0.804	-28.9229\\
0.806	-28.9301\\
0.808	-28.9381\\
0.81	-28.946\\
0.812	-28.954\\
0.814	-28.9626\\
0.816	-28.9713\\
0.818	-28.9785\\
0.82	-28.9871\\
0.822	-28.9965\\
0.824	-29.0044\\
0.826	-29.0001\\
0.828	-28.9979\\
0.83	-28.9922\\
0.832	-28.9763\\
0.834	-28.9504\\
0.836	-28.912\\
0.838	-28.8597\\
0.84	-28.7962\\
0.842	-28.7206\\
0.844	-28.6452\\
0.846	-28.5664\\
0.848	-28.4817\\
0.85	-28.4003\\
0.852	-28.3085\\
0.854	-28.2098\\
0.856	-28.1119\\
0.858	-28.0241\\
0.86	-27.9444\\
0.862	-27.88\\
0.864	-27.8256\\
0.866	-27.7884\\
0.868	-27.7653\\
0.87	-27.7518\\
0.872	-27.7407\\
0.874	-27.7335\\
0.876	-27.7319\\
0.878	-27.7359\\
0.88	-27.7502\\
0.882	-27.7661\\
0.884	-27.782\\
0.886	-27.7963\\
0.888	-27.8058\\
0.89	-27.8137\\
0.892	-27.8224\\
0.894	-27.8303\\
0.896	-27.839\\
0.898	-27.8453\\
0.9	-27.8501\\
0.902	-27.8548\\
0.904	-27.8595\\
0.906	-27.8666\\
0.908	-27.8729\\
0.91	-27.88\\
0.912	-27.8863\\
0.914	-27.8918\\
0.916	-27.8989\\
0.918	-27.9044\\
0.92	-27.9107\\
0.922	-27.917\\
0.924	-27.9241\\
0.926	-27.9311\\
0.928	-27.9397\\
0.93	-27.9484\\
0.932	-27.957\\
0.934	-27.9632\\
0.936	-27.9711\\
0.938	-27.9781\\
0.94	-27.9867\\
0.942	-27.9929\\
0.944	-28.0008\\
0.946	-28\\
0.948	-28\\
0.95	-28\\
0.952	-28\\
0.954	-27.9992\\
0.956	-27.9969\\
0.958	-27.9937\\
0.96	-27.989\\
0.962	-27.9836\\
0.964	-27.975\\
0.966	-27.964\\
0.968	-27.9531\\
0.97	-27.9397\\
0.972	-27.9256\\
0.974	-27.9083\\
0.976	-27.8895\\
0.978	-27.8682\\
0.98	-27.8414\\
0.982	-27.8169\\
0.984	-27.7899\\
0.986	-27.763\\
0.988	-27.7335\\
0.99	-27.7056\\
0.992	-27.6769\\
0.994	-27.6457\\
0.996	-27.6168\\
0.998	-27.5855\\
1	-27.5605\\
1.002	-27.5347\\
1.004	-27.5072\\
1.006	-27.4813\\
1.008	-27.4529\\
1.01	-27.4244\\
1.012	-27.3951\\
1.014	-27.36\\
1.016	-27.3305\\
1.018	-27.2887\\
1.02	-27.2533\\
1.022	-27.2178\\
1.024	-27.1823\\
1.026	-27.1475\\
1.028	-27.1134\\
1.03	-27.0793\\
1.032	-27.0468\\
1.034	-27.0142\\
1.036	-26.9832\\
1.038	-26.9529\\
1.04	-26.9999\\
1.042	-26.9999\\
1.044	-26.9966\\
1.046	-26.9848\\
1.048	-26.9622\\
1.05	-26.9227\\
1.052	-26.872\\
1.054	-26.806\\
1.056	-26.7243\\
1.058	-26.6379\\
1.06	-26.5562\\
1.062	-26.462\\
1.064	-26.3724\\
1.066	-26.2788\\
1.068	-26.1865\\
1.07	-26.0972\\
1.072	-26.0145\\
1.074	-25.9359\\
1.076	-26.0003\\
1.078	-26.0003\\
1.08	-25.994\\
1.082	-25.9797\\
1.084	-25.9503\\
1.086	-25.9064\\
1.088	-25.8444\\
1.09	-25.7668\\
1.092	-25.6817\\
1.094	-25.5933\\
1.096	-25.5046\\
1.098	-25.4117\\
1.1	-25.3201\\
1.102	-25.217\\
1.104	-25.103\\
1.106	-25.024\\
1.108	-24.9514\\
1.11	-24.8908\\
1.112	-24.6945\\
1.114	-24.6993\\
1.116	-24.7136\\
1.118	-24.7251\\
1.12	-24.7347\\
1.122	-24.7404\\
1.124	-24.7471\\
1.126	-24.7547\\
1.128	-24.7662\\
1.13	-24.7795\\
1.132	-24.791\\
1.134	-24.8005\\
1.136	-24.8053\\
1.138	-24.811\\
1.14	-24.8196\\
1.142	-24.83\\
1.144	-24.8395\\
1.146	-24.8471\\
1.148	-24.8519\\
1.15	-24.8576\\
1.152	-24.8652\\
1.154	-24.8728\\
1.156	-24.8813\\
1.158	-24.8899\\
1.16	-24.8974\\
1.162	-24.9041\\
1.164	-24.9116\\
1.166	-24.9202\\
1.168	-24.9306\\
1.17	-24.941\\
1.172	-24.9533\\
1.174	-24.9627\\
1.176	-24.9731\\
1.178	-24.9844\\
1.18	-24.9995\\
1.182	-24.9986\\
1.184	-24.9939\\
1.186	-24.9778\\
1.188	-24.9504\\
1.19	-24.887\\
1.192	-24.8186\\
1.194	-24.7461\\
1.196	-24.6638\\
1.198	-24.5802\\
1.2	-24.4952\\
};
\addlegendentry{$\theta$ Actual};

\addplot [color=red,solid, line width=1pt]
  table[row sep=crcr]{%
0.002	-34.415588959813\\
0.004	-34.5899565574289\\
0.006	-34.7384374133329\\
0.008	-34.8620456265347\\
0.01	-34.9619933567544\\
0.012	-35.0396537638897\\
0.014	-35.0965260428314\\
0.016	-35.1342027578835\\
0.018	-35.1543396297224\\
0.02	-35.1586278802933\\
0.022	-35.1487691974474\\
0.024	-35.1264533415903\\
0.026	-35.0933383811777\\
0.028	-35.0510335125471\\
0.03	-35.0010843922585\\
0.032	-34.9449608867161\\
0.034	-34.884047124228\\
0.036	-34.819633718649\\
0.038	-34.7529120211432\\
0.04	-34.6849702471875\\
0.042	-34.6167913194635\\
0.044	-34.5492522635274\\
0.046	-34.4831249918292\\
0.048	-34.419078312544\\
0.05	-34.3576810025016\\
0.052	-34.2994057880241\\
0.054	-34.2446340834477\\
0.056	-34.1936613442879\\
0.058	-34.1467029001796\\
0.06	-34.1039001416723\\
0.062	-34.0653269444906\\
0.064	-34.0309962247969\\
0.066	-34.0008665291496\\
0.068	-33.9748485730823\\
0.07	-33.952811652403\\
0.072	-33.9345898613073\\
0.074	-33.912197096179\\
0.076	-33.894622088838\\
0.078	-33.868492624775\\
0.08	-33.8350821432149\\
0.082	-33.7956139081008\\
0.084	-33.75125130056\\
0.086	-33.7030899336975\\
0.088	-33.6521514862906\\
0.09	-33.5993791419681\\
0.092	-33.5456345129799\\
0.094	-33.4916959225293\\
0.096	-33.4382579166444\\
0.098	-33.3859318755097\\
0.1	-33.3352475948683\\
0.102	-33.2866557103272\\
0.104	-33.2405308409655\\
0.106	-33.197175333357\\
0.108	-33.156823492793\\
0.11	-33.1196461949511\\
0.112	-33.0857557783299\\
0.114	-33.0552111253059\\
0.116	-33.0280228475198\\
0.118	-33.0041584993335\\
0.12	-32.983547751192\\
0.122	-32.9660874627779\\
0.124	-32.9516466037496\\
0.126	-32.9400709775408\\
0.128	-32.9311877110871\\
0.13	-32.9248094803778\\
0.132	-32.9207384483611\\
0.134	-32.9187698979221\\
0.136	-32.9186955483676\\
0.138	-32.9203065490859\\
0.14	-32.9233961487781\\
0.142	-32.927762042881\\
0.144	-32.9332084055309\\
0.146	-32.9395476156489\\
0.148	-32.9466016894834\\
0.15	-32.9542034342441\\
0.152	-32.9621973393201\\
0.154	-32.970440223023\\
0.156	-32.9788016538603\\
0.158	-32.987164166052\\
0.16	-32.9954232893884\\
0.162	-33.0034874136174\\
0.164	-33.0112775073805\\
0.166	-33.0187267113107\\
0.168	-33.0257798243079\\
0.17	-33.0323927012327\\
0.172	-33.0385315793424\\
0.174	-33.0441723497691\\
0.176	-33.0492997892141\\
0.178	-33.0539067658533\\
0.18	-33.0579934322192\\
0.182	-33.0615664165712\\
0.184	-33.0646380230144\\
0.186	-33.0672254493777\\
0.188	-33.0693500306441\\
0.19	-33.0710365145454\\
0.192	-33.0723123747964\\
0.194	-33.073207166372\\
0.196	-33.0737519262148\\
0.198	-33.0739786218201\\
0.2	-33.0739196492778\\
0.202	-33.073607381556\\
0.204	-33.0730737671001\\
0.206	-33.072349978184\\
0.208	-33.0714661078897\\
0.21	-33.0704509141133\\
0.212	-33.0693316085822\\
0.214	-33.0681336885321\\
0.216	-33.0668808084191\\
0.218	-33.0655946888346\\
0.22	-33.0642950596385\\
0.222	-33.0629996342324\\
0.224	-33.0539331469137\\
0.226	-33.0463167408033\\
0.228	-33.0270268967642\\
0.23	-32.997597126732\\
0.232	-32.9595176394027\\
0.234	-32.9142215406032\\
0.236	-32.8630732744895\\
0.238	-32.8073592016398\\
0.24	-32.7482801949583\\
0.242	-32.6869461223109\\
0.244	-32.62437207579\\
0.246	-32.5614762012265\\
0.248	-32.4990789778081\\
0.25	-32.4379037961987\\
0.252	-32.3785786841375\\
0.254	-32.3216390309051\\
0.256	-32.2675311660381\\
0.258	-32.2166166530284\\
0.26	-32.1691771652465\\
0.262	-32.1254198187662\\
0.264	-32.0854828449432\\
0.266	-32.049441494338\\
0.268	-32.0173140726895\\
0.27	-31.9890680189969\\
0.272	-31.9646259452017\\
0.274	-31.9438715663566\\
0.276	-31.9266554594123\\
0.278	-31.9128005977399\\
0.28	-31.9021076171664\\
0.282	-31.8943597775445\\
0.284	-31.8893275916628\\
0.286	-31.8867731005791\\
0.288	-31.886453781182\\
0.29	-31.8881260779538\\
0.292	-31.8915485564806\\
0.294	-31.896484681251\\
0.296	-31.9027052246897\\
0.298	-31.909990318205\\
0.3	-31.918131159303\\
0.302	-31.9269313915554\\
0.304	-31.9362081764338\\
0.306	-31.945792977758\\
0.308	-31.9555320807999\\
0.31	-31.96528686895\\
0.312	-31.9749338813433\\
0.314	-31.9843646749854\\
0.316	-31.9934855147489\\
0.318	-32.0022169141718\\
0.32	-32.0104930493114\\
0.322	-32.0182610670273\\
0.324	-32.0254803080152\\
0.326	-32.0321214637293\\
0.328	-32.0381656850347\\
0.33	-32.0436036590583\\
0.332	-32.048434669279\\
0.334	-32.0526656524427\\
0.336	-32.0563102644211\\
0.338	-32.0593879656819\\
0.34	-32.0619231356076\\
0.342	-32.0639442235229\\
0.344	-32.0654829429566\\
0.346	-32.0665735144061\\
0.348	-32.0672519606803\\
0.35	-32.0675554577922\\
0.352	-32.0675217433485\\
0.354	-32.0671885834512\\
0.356	-32.0665932982822\\
0.358	-32.0657723457934\\
0.36	-32.0647609622613\\
0.362	-32.0635928578937\\
0.364	-32.0622999651899\\
0.366	-32.0609122373527\\
0.368	-32.059457493724\\
0.37	-32.0579613089652\\
0.372	-32.0564469425203\\
0.374	-32.0549353047815\\
0.376	-32.0534449563133\\
0.378	-32.0519921364857\\
0.38	-32.0505908178996\\
0.382	-32.0492527830718\\
0.384	-32.0479877199548\\
0.386	-32.0468033330156\\
0.388	-32.0457054667625\\
0.39	-32.0446982388016\\
0.392	-32.0437841797062\\
0.394	-32.0429643772\\
0.396	-32.0422386223755\\
0.398	-32.0416055559005\\
0.4	-32.0410628123869\\
0.402	-32.0406071613254\\
0.404	-32.0402346432068\\
0.406	-32.0399406996656\\
0.408	-32.0397202966826\\
0.41	-32.0395680400792\\
0.412	-32.0394782827141\\
0.414	-32.0394452229661\\
0.416	-32.0394629942364\\
0.418	-32.0395257453509\\
0.42	-32.0396277118646\\
0.422	-32.0397632783877\\
0.424	-32.0399270321485\\
0.426	-32.040113808097\\
0.428	-32.0403187259212\\
0.43	-32.0405372194116\\
0.432	-32.0407650586536\\
0.434	-32.0409983655663\\
0.436	-32.0412336233299\\
0.438	-32.0414676802606\\
0.44	-32.0416977487009\\
0.442	-32.0419213994895\\
0.444	-32.0421365525712\\
0.446	-32.0423414642893\\
0.448	-32.0425347118888\\
0.45	-32.0427151757303\\
0.452	-32.0428820196923\\
0.454	-32.0430346702059\\
0.456	-32.0431727943342\\
0.458	-32.043296277278\\
0.46	-32.0434051996499\\
0.462	-32.0434998148268\\
0.464	-32.0357895617256\\
0.466	-32.0294824038628\\
0.468	-32.011443688416\\
0.47	-31.9831977519031\\
0.472	-31.946227483491\\
0.474	-31.9019604111667\\
0.476	-31.851757019649\\
0.478	-31.7969011986555\\
0.48	-31.7385927047815\\
0.482	-31.6779415080523\\
0.484	-31.6159638849707\\
0.486	-31.5535801133924\\
0.488	-31.4916136205944\\
0.49	-31.4307914342294\\
0.492	-31.3717457862475\\
0.494	-31.3150167220822\\
0.496	-31.2610555712121\\
0.498	-31.2102291403951\\
0.5	-31.1628244972172\\
0.502	-31.1190542188885\\
0.504	-31.0790619892648\\
0.506	-31.0429284356884\\
0.508	-31.0106771062539\\
0.51	-30.9822804973619\\
0.512	-30.9576660507753\\
0.514	-30.9367220487251\\
0.516	-30.9193033447921\\
0.518	-30.9052368772428\\
0.52	-30.8943269201122\\
0.522	-30.8863600355554\\
0.524	-30.8811096987512\\
0.526	-30.8783405739135\\
0.528	-30.8778124266904\\
0.53	-30.8792836644001\\
0.532	-30.8825145011438\\
0.534	-30.8872697498438\\
0.536	-30.8933212476839\\
0.538	-30.9004499252873\\
0.54	-30.9084475332655\\
0.542	-30.9171180425414\\
0.544	-30.9262787370995\\
0.546	-30.9357610195915\\
0.548	-30.9454109515454\\
0.55	-30.955089550829\\
0.552	-30.9646728695384\\
0.554	-30.9740518756596\\
0.556	-30.9831321617084\\
0.558	-30.9918335031486\\
0.56	-31.000089288734\\
0.562	-31.0078458440671\\
0.564	-31.0150616686418\\
0.566	-31.0217066054708\\
0.568	-31.0277609611278\\
0.57	-31.033214592673\\
0.572	-31.0380659765269\\
0.574	-31.0423212729072\\
0.576	-31.045993397997\\
0.578	-31.0491011145643\\
0.58	-31.0516681503375\\
0.582	-31.0537223520645\\
0.584	-31.0552948818589\\
0.586	-31.0486284962495\\
0.588	-31.0429662027131\\
0.59	-31.0252094902556\\
0.592	-30.9969193625146\\
0.594	-30.959615385347\\
0.596	-30.9147613142758\\
0.598	-30.8637530100838\\
0.6	-30.8079085399444\\
0.602	-30.7484603455643\\
0.604	-30.686549347153\\
0.606	-30.6232208424025\\
0.608	-30.5594220528565\\
0.61	-30.4960011658452\\
0.612	-30.4337077183066\\
0.614	-30.3731941690969\\
0.616	-30.315018508546\\
0.618	-30.2596477578232\\
0.62	-30.2074622159028\\
0.622	-30.1587603183386\\
0.624	-30.1137639794616\\
0.626	-30.0726242978016\\
0.628	-30.0354275133113\\
0.63	-30.0022011141707\\
0.632	-29.9729200004026\\
0.634	-29.9475126210963\\
0.636	-29.9258670115791\\
0.638	-29.9078366662829\\
0.64	-29.8932461922181\\
0.642	-29.881896696806\\
0.644	-29.8735708722572\\
0.646	-29.8680377466593\\
0.648	-29.8650570793979\\
0.65	-29.864383385453\\
0.652	-29.865769579456\\
0.654	-29.868970236145\\
0.656	-29.8737444690172\\
0.658	-29.8798584335406\\
0.66	-29.8870874652687\\
0.662	-29.8952178666115\\
0.664	-29.9040483588773\\
0.666	-29.9133912185367\\
0.668	-29.9230731185019\\
0.67	-29.9329356965921\\
0.672	-29.942835874305\\
0.674	-29.9526459495703\\
0.676	-29.9622534873581\\
0.678	-29.971561031894\\
0.68	-29.9804856638299\\
0.682	-29.9889584250658\\
0.684	-29.9969236330581\\
0.686	-30.0043381054093\\
0.688	-30.0111703143512\\
0.69	-30.0173994894365\\
0.692	-30.0230146853715\\
0.694	-30.0280138304827\\
0.696	-30.0324027698345\\
0.698	-30.0361943155321\\
0.7	-30.0394073152638\\
0.702	-30.0420657486859\\
0.704	-30.0441978598421\\
0.706	-30.0458353324533\\
0.708	-30.0470125136199\\
0.71	-30.0399747253342\\
0.712	-30.0339669576111\\
0.714	-30.0158921388883\\
0.716	-29.9873122113142\\
0.718	-29.9497472221009\\
0.72	-29.9046609955932\\
0.722	-29.8534490936906\\
0.724	-29.7974289614302\\
0.726	-29.7378321386922\\
0.728	-29.6757984063978\\
0.73	-29.6123717260032\\
0.732	-29.5484978243555\\
0.734	-29.4850232718266\\
0.736	-29.4226958998526\\
0.738	-29.3621664043319\\
0.74	-29.3039909835423\\
0.742	-29.2486348630914\\
0.744	-29.1964765656758\\
0.746	-29.1478127898854\\
0.748	-29.1028637697213\\
0.75	-29.0617789947137\\
0.752	-29.0246431793235\\
0.754	-28.991482379534\\
0.756	-28.962270164006\\
0.758	-28.9369337567473\\
0.76	-28.9153600778009\\
0.762	-28.8974016178689\\
0.764	-28.8828820919566\\
0.766	-28.8716018259625\\
0.768	-28.8633428385735\\
0.77	-28.857873588796\\
0.772	-28.8549533669115\\
0.774	-28.8543363135543\\
0.776	-28.8557750579457\\
0.778	-28.8590239720613\\
0.78	-28.8638420426602\\
0.782	-28.8699953676589\\
0.784	-28.8772592873019\\
0.786	-28.885420163981\\
0.788	-28.894276827405\\
0.79	-28.9036417041492\\
0.792	-28.9133416524427\\
0.794	-28.9232185244216\\
0.796	-28.9331294790149\\
0.798	-28.9429470691751\\
0.8	-28.9525591273559\\
0.802	-28.9618684730101\\
0.804	-28.9707924654679\\
0.806	-28.9792624248994\\
0.808	-28.9872229431957\\
0.81	-28.9946311055585\\
0.812	-29.0014556424015\\
0.814	-29.0076760298634\\
0.816	-29.0132815558473\\
0.818	-29.0182703670606\\
0.82	-29.0226485110484\\
0.822	-29.0264289857306\\
0.824	-29.0296308074716\\
0.826	-29.0244871423283\\
0.828	-29.020233799266\\
0.83	-29.0037672856608\\
0.832	-28.9766456570499\\
0.834	-28.9403873762987\\
0.836	-28.8964567504686\\
0.838	-28.8462516562941\\
0.84	-28.7910934539765\\
0.842	-28.7322189728025\\
0.844	-28.6707744391444\\
0.846	-28.6078112074965\\
0.848	-28.5442831481342\\
0.85	-28.4810455405285\\
0.852	-28.4188553195622\\
0.854	-28.3583725216593\\
0.856	-28.3001627798921\\
0.858	-28.2447007207598\\
0.86	-28.1923741203955\\
0.862	-28.1434886842327\\
0.864	-28.0982733214423\\
0.866	-28.0568857935305\\
0.868	-28.0194186251725\\
0.87	-27.985905174485\\
0.872	-27.9563257693307\\
0.874	-27.930613825773\\
0.876	-27.9086618743075\\
0.878	-27.8903274288875\\
0.88	-27.875438642918\\
0.882	-27.863799705232\\
0.884	-27.8551959375146\\
0.886	-27.8493985626295\\
0.888	-27.8461691207945\\
0.89	-27.8452635175002\\
0.892	-27.8464356934421\\
0.894	-27.8494409125341\\
0.896	-27.8540386692711\\
0.898	-27.859995221316\\
0.9	-27.8670857572162\\
0.902	-27.8750962126074\\
0.904	-27.883824751171\\
0.906	-27.8930829289927\\
0.908	-27.9026965628561\\
0.91	-27.9125063244247\\
0.912	-27.9223680832546\\
0.914	-27.9321530221752\\
0.916	-27.9417475488062\\
0.918	-27.9510530268948\\
0.92	-27.9599853507774\\
0.922	-27.9684743856516\\
0.924	-27.9764632955029\\
0.926	-27.9839077795151\\
0.928	-27.9907752366276\\
0.93	-27.9970438766225\\
0.932	-28.0027017947545\\
0.934	-28.00774602551\\
0.936	-28.012181589612\\
0.938	-28.0160205469129\\
0.94	-28.0192810663397\\
0.942	-28.0219865226098\\
0.944	-28.0241646280235\\
0.946	-28.0180556413531\\
0.948	-28.0129009501059\\
0.95	-27.9956012241069\\
0.952	-27.9677173701374\\
0.954	-27.9307695007364\\
0.956	-27.8862224835542\\
0.958	-27.8354737804481\\
0.96	-27.7798434744833\\
0.962	-27.7205663669815\\
0.964	-27.6587860139793\\
0.966	-27.5955505617272\\
0.968	-27.5318102339544\\
0.97	-27.4684163193267\\
0.972	-27.4061215055881\\
0.974	-27.3455814070755\\
0.976	-27.2873571343809\\
0.978	-27.2319187586823\\
0.98	-27.1796495284301\\
0.982	-27.130850702451\\
0.984	-27.0857468708924\\
0.986	-27.0444916435848\\
0.988	-27.0071735941487\\
0.99	-26.9738223573509\\
0.992	-26.9444147866534\\
0.994	-26.9188810884512\\
0.996	-26.8971108590378\\
0.998	-26.8789589597369\\
1	-26.8642511748134\\
1.002	-26.8527896056171\\
1.004	-26.8443577628621\\
1.006	-26.8387253269283\\
1.008	-26.8356525535503\\
1.01	-26.834894309191\\
1.012	-26.8362037267559\\
1.014	-26.8393354780773\\
1.016	-26.8440486647757\\
1.018	-26.8501093336876\\
1.02	-26.8572926270518\\
1.022	-26.8653845810703\\
1.024	-26.8741835893452\\
1.026	-26.8835015500427\\
1.028	-26.8931647174966\\
1.03	-26.9030142803567\\
1.032	-26.912906689354\\
1.034	-26.9227137583198\\
1.036	-26.932322562311\\
1.038	-26.9416351565834\\
1.04	-26.9427771748293\\
1.042	-26.9448866200095\\
1.044	-26.9347720631422\\
1.046	-26.9139134973146\\
1.048	-26.8837610774292\\
1.05	-26.8457203291559\\
1.052	-26.8011395528589\\
1.054	-26.7512993365874\\
1.056	-26.6974040754171\\
1.058	-26.6405753807685\\
1.06	-26.5818472526325\\
1.062	-26.5221628797077\\
1.064	-26.462372927092\\
1.066	-26.4032351681499\\
1.068	-26.3454153162883\\
1.07	-26.2894889133704\\
1.072	-26.235944134187\\
1.074	-26.185185370536\\
1.076	-26.1297464989187\\
1.078	-26.0790849978335\\
1.08	-26.0202459908042\\
1.082	-25.9548693321379\\
1.084	-25.8844948452476\\
1.086	-25.8105541863692\\
1.088	-25.7343649591016\\
1.09	-25.657126903939\\
1.092	-25.5799199805413\\
1.094	-25.5037041570574\\
1.096	-25.4293207200781\\
1.098	-25.3574949204662\\
1.1	-25.2888397741023\\
1.102	-25.2238608422165\\
1.104	-25.1629618231661\\
1.106	-25.1064507960199\\
1.108	-25.0545469658511\\
1.11	-25.0073877710068\\
1.112	-24.9650362235788\\
1.114	-24.9274883656515\\
1.116	-24.8946807354643\\
1.118	-24.8664977492231\\
1.12	-24.842778915792\\
1.122	-24.8233258127441\\
1.124	-24.8079087631506\\
1.126	-24.7962731629375\\
1.128	-24.7881454185501\\
1.13	-24.7832384639939\\
1.132	-24.7812568349898\\
1.134	-24.7819012859742\\
1.136	-24.7848729429624\\
1.138	-24.7898769918549\\
1.14	-24.7966259076109\\
1.142	-24.804842234844\\
1.144	-24.8142609348195\\
1.146	-24.8246313175883\\
1.148	-24.8357185810917\\
1.15	-24.8473049815598\\
1.152	-24.8591906614302\\
1.154	-24.8711941623875\\
1.156	-24.8831526519912\\
1.158	-24.8949218927854\\
1.16	-24.9063759827945\\
1.162	-24.9174068959611\\
1.164	-24.927923850418\\
1.166	-24.9378525315427\\
1.168	-24.9471341955731\\
1.17	-24.9557246781961\\
1.172	-24.9635933310061\\
1.174	-24.9707219070911\\
1.176	-24.9771034152876\\
1.178	-24.9827409608706\\
1.18	-24.9798556237182\\
1.182	-24.9776746787428\\
1.184	-24.9630893644947\\
1.186	-24.9376554370428\\
1.188	-24.9028917289852\\
1.19	-24.8602652860959\\
1.192	-24.8111787962684\\
1.194	-24.7569602137546\\
1.196	-24.6988544650502\\
1.198	-24.6380171093832\\
1.2	-24.5755098164464\\
};
\addlegendentry{$H_{11}$ response};

\addplot [color=blue,solid, line width =1pt]
  table[row sep=crcr]{%
0.002	-35.213134298147\\
0.004	-35.0638842004785\\
0.006	-34.9612718545051\\
0.008	-34.89401191867\\
0.01	-34.852350738467\\
0.012	-34.8280612227334\\
0.014	-34.814386435437\\
0.016	-34.8059448370388\\
0.018	-34.7986086099209\\
0.02	-34.789364957404\\
0.022	-34.7761687307519\\
0.024	-34.7577932576613\\
0.026	-34.7336848533484\\
0.028	-34.7038252164301\\
0.03	-34.6686047630682\\
0.032	-34.6287089437535\\
0.034	-34.5850187209982\\
0.036	-34.5385256613423\\
0.038	-34.490261505729\\
0.04	-34.4412416196246\\
0.042	-34.3924213772452\\
0.044	-34.3446642904479\\
0.046	-34.298720539044\\
0.048	-34.2552144820882\\
0.05	-34.214639715949\\
0.052	-34.177360282143\\
0.054	-34.1436167043981\\
0.056	-34.1135356396465\\
0.058	-34.0871420523003\\
0.06	-34.0643729571494\\
0.062	-34.0450919167194\\
0.064	-34.0291036183687\\
0.066	-34.0161679903483\\
0.068	-34.0060134411685\\
0.07	-33.9983489205127\\
0.072	-33.9928746010976\\
0.074	-33.9892910684796\\
0.076	-34.0512756117566\\
0.078	-34.0833399626603\\
0.08	-34.0883747761499\\
0.082	-34.0697786372169\\
0.084	-34.0312318592516\\
0.086	-33.9765062982197\\
0.088	-33.9093103659965\\
0.09	-33.8331674087811\\
0.092	-33.7513248664114\\
0.094	-33.666691116046\\
0.096	-33.5817965977878\\
0.098	-33.4987756887369\\
0.1	-33.4193658047183\\
0.102	-33.3449203361404\\
0.104	-33.2764322388791\\
0.106	-33.2145653781698\\
0.108	-33.1596910415142\\
0.11	-33.1119273768958\\
0.112	-33.0711798594713\\
0.114	-33.0371812306173\\
0.116	-33.0095296777633\\
0.118	-32.9877243243656\\
0.12	-32.9711973714631\\
0.122	-32.9593424722762\\
0.124	-32.9515391277447\\
0.126	-32.9471730636119\\
0.128	-32.9456526896602\\
0.13	-32.9464218508581\\
0.132	-32.9489691610135\\
0.134	-32.9528342649682\\
0.136	-32.9576114086213\\
0.138	-32.9629507104086\\
0.14	-32.9685575265423\\
0.142	-32.9741902884652\\
0.144	-32.9796571674933\\
0.146	-32.9848118911814\\
0.148	-32.9895490008914\\
0.15	-32.9937988024286\\
0.152	-32.9975222231535\\
0.154	-33.0007057510936\\
0.156	-33.0033565953847\\
0.158	-33.0054981737136\\
0.16	-33.0071660018954\\
0.162	-33.0084040336922\\
0.164	-33.0092614756422\\
0.166	-33.0097900820546\\
0.168	-33.0100419193468\\
0.17	-33.0100675763566\\
0.172	-33.0099147878895\\
0.174	-33.0096274322423\\
0.176	-33.0092448594323\\
0.178	-33.0088015049994\\
0.18	-33.0083267441694\\
0.182	-33.0078449425345\\
0.184	-33.0073756618926\\
0.186	-33.00693398319\\
0.188	-33.0065309123708\\
0.19	-33.0061738391234\\
0.192	-33.0058670228193\\
0.194	-33.0056120842208\\
0.196	-33.0054084856418\\
0.198	-33.0052539860951\\
0.2	-33.0051450614771\\
0.202	-33.005077282971\\
0.204	-33.0050456495837\\
0.206	-33.005044873046\\
0.208	-33.005069615218\\
0.21	-33.0051146796684\\
0.212	-33.0051751602625\\
0.214	-33.0052465504371\\
0.216	-33.0053248173949\\
0.218	-33.005406445755\\
0.22	-33.0054884552985\\
0.222	-33.0055683973693\\
0.224	-33.005644334287\\
0.226	-33.0696834379088\\
0.228	-33.1024735372378\\
0.23	-33.1071628425226\\
0.232	-33.0873855286082\\
0.234	-33.0470333152883\\
0.236	-32.990064125026\\
0.238	-32.9203468492723\\
0.24	-32.8415402356799\\
0.242	-32.757003162328\\
0.244	-32.669733060887\\
0.246	-32.5823289560397\\
0.248	-32.4969754708139\\
0.25	-32.4154441749302\\
0.252	-32.3391087957077\\
0.254	-32.2689710406656\\
0.256	-32.2056940726471\\
0.258	-32.1496410099875\\
0.26	-32.1009161770119\\
0.262	-32.0594071881256\\
0.264	-32.0248262991072\\
0.266	-31.9967497919067\\
0.268	-31.97465446684\\
0.27	-31.9579505934162\\
0.272	-31.94601091502\\
0.274	-31.9381955118801\\
0.276	-31.9338725012033\\
0.278	-31.9324346941942\\
0.28	-31.9333124389226\\
0.282	-31.9359829583102\\
0.284	-31.9399765469549\\
0.286	-31.9448800224085\\
0.288	-31.9503378392687\\
0.29	-31.9560512713848\\
0.292	-31.9617760518229\\
0.294	-31.9673188349572\\
0.296	-31.9725328128803\\
0.298	-31.9773127816366\\
0.3	-31.9815899136725\\
0.302	-31.985326453092\\
0.304	-31.9885105112545\\
0.306	-31.9911511030469\\
0.308	-31.9932735296711\\
0.31	-31.9949151825785\\
0.312	-31.996121815634\\
0.314	-31.9969443088676\\
0.316	-31.9974359273057\\
0.318	-31.9976500622316\\
0.32	-31.9976384296255\\
0.322	-31.997449691166\\
0.324	-31.9971284567302\\
0.326	-31.9967146234318\\
0.328	-31.9962430045186\\
0.33	-31.9957432015435\\
0.332	-31.9952396747709\\
0.334	-31.9947519694445\\
0.336	-31.9942950590291\\
0.338	-31.993879770569\\
0.34	-31.993513261647\\
0.342	-31.9931995228824\\
0.344	-31.9929398843091\\
0.346	-31.9927335081953\\
0.348	-31.9925778548054\\
0.35	-31.992469111197\\
0.352	-31.9924025763341\\
0.354	-31.9923729985766\\
0.356	-31.9923748639464\\
0.358	-31.9924026355078\\
0.36	-31.9924509457283\\
0.362	-31.9925147448572\\
0.364	-31.9925894091929\\
0.366	-31.9926708136553\\
0.368	-31.9927553733678\\
0.37	-31.9928400590344\\
0.372	-31.992922390807\\
0.374	-31.9930004151065\\
0.376	-31.9930726685375\\
0.378	-31.9931381326372\\
0.38	-31.9931961827578\\
0.382	-31.9932465339209\\
0.384	-31.9932891860204\\
0.386	-31.9933243703024\\
0.388	-31.9933524986259\\
0.39	-31.9933741166232\\
0.392	-31.9933898615289\\
0.394	-31.9934004251437\\
0.396	-31.9934065221379\\
0.398	-31.9934088636881\\
0.4	-31.9934081362646\\
0.402	-31.9934049852578\\
0.404	-31.9934000030337\\
0.406	-31.9933937209459\\
0.408	-31.9933866047956\\
0.41	-31.9933790532174\\
0.412	-31.9933713984781\\
0.414	-31.9933639091953\\
0.416	-31.9933567945195\\
0.418	-31.9933502093618\\
0.42	-31.9933442603011\\
0.422	-31.9933390118502\\
0.424	-31.9933344928139\\
0.426	-31.9933307025195\\
0.428	-31.9933276167489\\
0.43	-31.9933251932414\\
0.432	-31.9933233766779\\
0.434	-31.9933221030913\\
0.436	-31.9933213036741\\
0.438	-31.9933209079829\\
0.44	-31.9933208465558\\
0.442	-31.9933210529752\\
0.444	-31.9933214654214\\
0.446	-31.9933220277661\\
0.448	-31.9933226902637\\
0.45	-31.9933234098975\\
0.452	-31.9933241504384\\
0.454	-31.9933248822708\\
0.456	-31.993325582039\\
0.458	-31.9933262321595\\
0.46	-31.9933268202432\\
0.462	-31.9933273384631\\
0.464	-31.9933277828997\\
0.466	-32.0572967849802\\
0.468	-32.0900232012599\\
0.47	-32.0946558857648\\
0.472	-32.0748293248651\\
0.474	-32.0344352700878\\
0.476	-31.9774314473248\\
0.478	-31.9076863721648\\
0.48	-31.828858282523\\
0.482	-31.7443054539013\\
0.484	-31.6570246587186\\
0.486	-31.5696142368007\\
0.488	-31.4842581266616\\
0.49	-31.4027272348335\\
0.492	-31.3263946630708\\
0.494	-31.2562615429483\\
0.496	-31.1929905191241\\
0.498	-31.1369442542744\\
0.5	-31.0882266814846\\
0.502	-31.0467250878536\\
0.504	-31.0121514633972\\
0.506	-30.9840818819966\\
0.508	-30.961992988687\\
0.51	-30.9452949448845\\
0.512	-30.9333604270842\\
0.514	-30.9255494837234\\
0.516	-30.9212302293083\\
0.518	-30.919795495693\\
0.52	-30.9206756696023\\
0.522	-30.9233480257627\\
0.524	-30.9273429194166\\
0.526	-30.9322472338654\\
0.528	-30.9377054914067\\
0.53	-30.9434190329531\\
0.532	-30.949143655946\\
0.534	-30.9546860748923\\
0.536	-30.959899536667\\
0.538	-30.9646788860345\\
0.54	-30.968955337723\\
0.542	-30.9726911715906\\
0.544	-30.9758745283617\\
0.546	-30.9785144462185\\
0.548	-30.9806362440407\\
0.55	-30.9822773258863\\
0.552	-30.9834834537561\\
0.554	-30.9843055119738\\
0.556	-30.9847967666441\\
0.558	-30.9850106075213\\
0.56	-30.9849987470203\\
0.562	-30.9848098417428\\
0.564	-30.9844884954465\\
0.566	-30.9840745984932\\
0.568	-30.9836029570954\\
0.57	-30.9831031657765\\
0.572	-30.9825996780083\\
0.574	-30.9821120326563\\
0.576	-30.9816551973509\\
0.578	-30.981239993931\\
0.58	-30.9808735754507\\
0.582	-30.9805599286936\\
0.584	-30.9803003805417\\
0.586	-30.9800940907642\\
0.588	-31.0439071498259\\
0.59	-31.0765245980367\\
0.592	-31.0810905835335\\
0.594	-31.0612343351141\\
0.596	-31.0208420837296\\
0.598	-30.9638660114242\\
0.6	-30.8941692593213\\
0.602	-30.8154050088657\\
0.604	-30.7309269055332\\
0.606	-30.643727590865\\
0.608	-30.5564018146277\\
0.61	-30.4711304815232\\
0.612	-30.3896820144042\\
0.614	-30.3134275582922\\
0.616	-30.243366778862\\
0.618	-30.1801613004094\\
0.62	-30.124173159613\\
0.622	-30.0755060037178\\
0.624	-30.034047119276\\
0.626	-29.9995087274633\\
0.628	-29.9714673142225\\
0.63	-29.9494000706509\\
0.632	-29.9327177959986\\
0.634	-29.9207938592786\\
0.636	-29.9129890243884\\
0.638	-29.9086721178341\\
0.64	-29.9072366587642\\
0.642	-29.9081136800931\\
0.644	-29.9107810496672\\
0.646	-29.9147696547756\\
0.648	-29.9196668451435\\
0.65	-29.9251175422497\\
0.652	-29.9308234197411\\
0.654	-29.9365405440664\\
0.656	-29.9420758391971\\
0.658	-29.9472827071639\\
0.66	-29.9520560994899\\
0.662	-29.9563272955388\\
0.664	-29.9600586040465\\
0.666	-29.9632381650954\\
0.668	-29.965874992645\\
0.67	-29.9679943632824\\
0.672	-29.9696336256929\\
0.674	-29.9708384778415\\
0.676	-29.9716597351656\\
0.678	-29.9721505932418\\
0.68	-29.9723643722764\\
0.682	-29.9723527181822\\
0.684	-29.9721642256601\\
0.686	-29.9718434422643\\
0.688	-29.9714302085429\\
0.69	-29.9709592876313\\
0.692	-29.9704602377717\\
0.694	-29.9699574827763\\
0.696	-29.9694705381193\\
0.698	-29.9690143538193\\
0.7	-29.9685997393048\\
0.702	-29.9682338397881\\
0.704	-29.967920638124\\
0.706	-29.9676614605257\\
0.708	-29.9674554687246\\
0.71	-29.9673001250977\\
0.712	-30.0311602529595\\
0.714	-30.0638200115414\\
0.716	-30.068423005926\\
0.718	-30.0485982103036\\
0.72	-30.0082318402863\\
0.722	-29.9512762545996\\
0.724	-29.8815949189126\\
0.726	-29.8028414468485\\
0.728	-29.7183699879204\\
0.73	-29.6311737285384\\
0.732	-29.5438479779586\\
0.734	-29.4585741935022\\
0.736	-29.3771213267655\\
0.738	-29.3008610147861\\
0.74	-29.2307933694271\\
0.742	-29.1675804095489\\
0.744	-29.1115845118175\\
0.746	-29.0629096083092\\
0.748	-29.0214432165995\\
0.75	-28.9868977379258\\
0.752	-28.9588497912923\\
0.754	-28.9367766585786\\
0.756	-28.9200891927205\\
0.758	-28.9081607846992\\
0.76	-28.9003521940286\\
0.762	-28.8960322216564\\
0.764	-28.8945943448563\\
0.766	-28.8954695427948\\
0.768	-28.8981356216622\\
0.77	-28.9021234026369\\
0.772	-28.9070201678051\\
0.774	-28.9124707718893\\
0.776	-28.9181768245789\\
0.778	-28.9238943326209\\
0.78	-28.9294301655802\\
0.782	-28.9346376770464\\
0.784	-28.9394117764188\\
0.786	-28.943683707338\\
0.788	-28.947415749082\\
0.79	-28.9505960182344\\
0.792	-28.9532335107788\\
0.794	-28.9553534903253\\
0.796	-28.9569932970008\\
0.798	-28.9581986240235\\
0.8	-28.959020285289\\
0.802	-28.9595114774466\\
0.804	-28.9597255238329\\
0.806	-28.9597140750373\\
0.808	-28.9595257315229\\
0.81	-28.9592050472889\\
0.812	-28.9587918696651\\
0.814	-28.9583209686182\\
0.816	-28.9578219090393\\
0.818	-28.9573191210278\\
0.82	-28.9568321258498\\
0.822	-28.9563758787318\\
0.824	-28.955961193672\\
0.826	-28.955595219793\\
0.828	-29.0192505752954\\
0.83	-29.0517174436075\\
0.832	-29.0561438385175\\
0.834	-29.036161704763\\
0.836	-28.9956589795845\\
0.838	-28.9385886869825\\
0.84	-28.8688140904723\\
0.842	-28.7899879139121\\
0.844	-28.7054628960772\\
0.846	-28.6182304422897\\
0.848	-28.5308838432281\\
0.85	-28.4456024144252\\
0.852	-28.3641529381247\\
0.854	-28.2879049320278\\
0.856	-28.2178564992371\\
0.858	-28.1546678053599\\
0.86	-28.0986995602439\\
0.862	-28.0500542342693\\
0.864	-28.0086180966911\\
0.866	-27.9741025134191\\
0.868	-27.9460832738193\\
0.87	-27.924037023206\\
0.872	-27.9073741545513\\
0.874	-27.8954677564492\\
0.876	-27.8876784231453\\
0.878	-27.8833749064996\\
0.88	-27.8819507302361\\
0.882	-27.8828369957778\\
0.884	-27.8855116890208\\
0.886	-27.8895058516435\\
0.888	-27.8944070122824\\
0.89	-27.8998602855309\\
0.892	-27.9055675435752\\
0.894	-27.9112850495727\\
0.896	-27.9168199165781\\
0.898	-27.9220257236482\\
0.9	-27.9267975840841\\
0.902	-27.9310669216891\\
0.904	-27.9347961711648\\
0.906	-27.9379735797542\\
0.908	-27.9406082501005\\
0.91	-27.9427255298448\\
0.912	-27.944362822337\\
0.914	-27.9455658653322\\
0.916	-27.9463855008724\\
0.918	-27.9468749397289\\
0.92	-27.9470875076799\\
0.922	-27.9470748483286\\
0.924	-27.946885547833\\
0.926	-27.9465641404916\\
0.928	-27.9461504502541\\
0.93	-27.9456792215201\\
0.932	-27.945179992693\\
0.934	-27.9446771675078\\
0.936	-27.9441902418227\\
0.938	-27.9437341470481\\
0.94	-27.9433196754158\\
0.942	-27.9429539566323\\
0.944	-27.9426409599054\\
0.946	-27.9423819997344\\
0.948	-28.0061448601586\\
0.95	-28.0387158502292\\
0.952	-28.0432400050282\\
0.954	-28.0233471055032\\
0.956	-27.9829236485928\\
0.958	-27.9259218445139\\
0.96	-27.8562046712824\\
0.962	-27.7774249995155\\
0.964	-27.6929360558913\\
0.966	-27.6057299905807\\
0.968	-27.518401020158\\
0.97	-27.4331295003314\\
0.972	-27.3516833105355\\
0.974	-27.275433074906\\
0.976	-27.2053779736209\\
0.978	-27.1421791900163\\
0.98	-27.0861983702244\\
0.982	-27.0375388244156\\
0.984	-26.996087556237\\
0.986	-26.9615565569106\\
0.988	-26.9335221326602\\
0.99	-26.9114613412684\\
0.992	-26.894784890476\\
0.994	-26.8828660945248\\
0.996	-26.8750656940031\\
0.998	-26.8707525182973\\
1	-26.8693201105271\\
1.002	-26.8701995438776\\
1.004	-26.8728687383755\\
1.006	-26.876858641478\\
1.008	-26.8817566676442\\
1.01	-26.8872078047478\\
1.012	-26.8929137920942\\
1.014	-26.8986307591445\\
1.016	-26.9041656887793\\
1.018	-26.9093720367909\\
1.02	-26.9141448026378\\
1.022	-26.9184153074294\\
1.024	-26.9221458953617\\
1.026	-26.9253247358118\\
1.028	-26.9279608661612\\
1.03	-26.9300795809667\\
1.032	-26.9317182419423\\
1.034	-26.9329225557071\\
1.036	-26.9337433425731\\
1.038	-26.9342337998092\\
1.04	-26.9344472467116\\
1.042	-26.9984039583215\\
1.044	-27.0309413794219\\
1.046	-27.0352529019895\\
1.048	-27.015012841146\\
1.05	-26.9741476983884\\
1.052	-26.9166447440185\\
1.054	-26.8463969035258\\
1.056	-26.7670819167796\\
1.058	-26.6820729965376\\
1.06	-26.5943777129099\\
1.062	-26.5066015404046\\
1.064	-26.4209323911739\\
1.066	-26.339142490102\\
1.068	-26.2626040941598\\
1.07	-26.1923157920772\\
1.072	-26.1289364157235\\
1.074	-26.0728239295041\\
1.076	-26.0240770196342\\
1.078	-26.0465460975481\\
1.08	-26.0447264781024\\
1.082	-26.0213377253917\\
1.084	-25.9794859234701\\
1.086	-25.9224683628456\\
1.088	-25.8536113211434\\
1.09	-25.776139777065\\
1.092	-25.6930770526901\\
1.094	-25.6071717740368\\
1.096	-25.520849144876\\
1.098	-25.4361833143865\\
1.1	-25.3548875558021\\
1.102	-25.2783190322518\\
1.104	-25.2074950808236\\
1.106	-25.1431181720364\\
1.108	-25.085606977533\\
1.11	-25.0351312848382\\
1.112	-24.9916488182265\\
1.114	-24.9549423456808\\
1.116	-24.9246557628312\\
1.118	-24.900328137364\\
1.12	-24.8814249656697\\
1.122	-24.8673661334321\\
1.124	-24.8575502811742\\
1.126	-24.8513754536374\\
1.128	-24.8482560586653\\
1.13	-24.847636278303\\
1.132	-24.8490001641461\\
1.134	-24.8518787131222\\
1.136	-24.8558542617195\\
1.138	-24.8605625592244\\
1.14	-24.8656928868458\\
1.142	-24.8709865826782\\
1.144	-24.8762343151214\\
1.146	-24.8812724222296\\
1.148	-24.8859786038781\\
1.15	-24.8902672196585\\
1.152	-24.8940844098259\\
1.154	-24.8974032208925\\
1.156	-24.9002188827807\\
1.158	-24.9025443517379\\
1.16	-24.9044062031514\\
1.162	-24.9058409314362\\
1.164	-24.9068916905826\\
1.166	-24.9076054888311\\
1.168	-24.908030834277\\
1.17	-24.9082158148541\\
1.172	-24.908206585894\\
1.174	-24.9080462310259\\
1.176	-24.9077739572734\\
1.178	-24.9074245824704\\
1.18	-24.9070282722381\\
1.182	-24.9705791164863\\
1.184	-25.0028868313721\\
1.186	-25.0071167733687\\
1.188	-24.986915911237\\
1.19	-24.9461848609357\\
1.192	-24.8888870355657\\
1.194	-24.8188939177717\\
1.196	-24.7398644474289\\
1.198	-24.6551557753592\\
1.2	-24.5677621334054\\
};
\addlegendentry{Coupled model};

\end{axis}

\begin{axis}[%
width=4.448in,
height=1.647in,
at={(0.831in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=-5,
ymax=15,
ylabel={$\psi$ (degrees)},xlabel= {$t$ (sec)},
axis background/.style={fill=white},
legend style={at={(0.99,0.45)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,dashed,line width =1 pt]
  table[row sep=crcr]{%
0.002	0\\
0.004	0.00219723\\
0.006	0.0153808\\
0.008	0.0439453\\
0.01	0.0966796\\
0.012	0.162598\\
0.014	0.254883\\
0.016	0.364746\\
0.018	0.492187\\
0.02	0.599853\\
0.022	0.711914\\
0.024	0.79541\\
0.026	0.872314\\
0.028	0.942627\\
0.03	1.01514\\
0.032	1.08984\\
0.034	1.16016\\
0.036	1.21069\\
0.038	1.23486\\
0.04	1.23706\\
0.042	1.21069\\
0.044	1.17773\\
0.046	1.14038\\
0.048	1.10522\\
0.05	1.07666\\
0.052	1.0481\\
0.054	1.01733\\
0.056	0.984375\\
0.058	0.955811\\
0.06	0.933838\\
0.062	0.927246\\
0.064	0.931641\\
0.066	0.951416\\
0.068	0.968994\\
0.07	0.984375\\
0.072	0.993164\\
0.074	0.999756\\
0.076	0.999756\\
0.078	1.01294\\
0.08	1.0437\\
0.082	1.09424\\
0.084	1.16675\\
0.086	1.25024\\
0.088	1.35571\\
0.09	1.48315\\
0.092	1.58423\\
0.094	1.67871\\
0.096	1.75342\\
0.098	1.82593\\
0.1	1.89404\\
0.102	1.97095\\
0.104	2.04785\\
0.106	2.12256\\
0.108	2.17529\\
0.11	2.20386\\
0.112	2.21045\\
0.114	2.20166\\
0.116	2.18848\\
0.118	2.17749\\
0.12	2.1709\\
0.122	2.1665\\
0.124	2.15552\\
0.126	2.13574\\
0.128	2.11377\\
0.13	2.0918\\
0.132	2.07642\\
0.134	2.06982\\
0.136	2.07422\\
0.138	2.08521\\
0.14	2.09839\\
0.142	2.10498\\
0.144	2.11157\\
0.146	2.11597\\
0.148	2.12256\\
0.15	2.13135\\
0.152	2.13574\\
0.154	2.13794\\
0.156	2.13135\\
0.158	2.12476\\
0.16	2.11816\\
0.162	2.11157\\
0.164	2.10718\\
0.166	2.10278\\
0.168	2.09839\\
0.17	2.09399\\
0.172	2.0896\\
0.174	2.08521\\
0.176	2.08301\\
0.178	2.08081\\
0.18	2.07861\\
0.182	2.07642\\
0.184	2.07642\\
0.186	2.07422\\
0.188	2.06982\\
0.19	2.06763\\
0.192	2.06543\\
0.194	2.06323\\
0.196	2.06104\\
0.198	2.05664\\
0.2	2.05444\\
0.202	2.05005\\
0.204	2.04565\\
0.206	2.04126\\
0.208	2.03906\\
0.21	2.03247\\
0.212	2.02808\\
0.214	2.02148\\
0.216	2.01709\\
0.218	2.01489\\
0.22	2.0105\\
0.222	2.0061\\
0.224	1.99951\\
0.226	2.00171\\
0.228	2.0127\\
0.23	2.04126\\
0.232	2.09399\\
0.234	2.16431\\
0.236	2.25439\\
0.238	2.36865\\
0.24	2.48511\\
0.242	2.57739\\
0.244	2.6499\\
0.246	2.71362\\
0.248	2.77295\\
0.25	2.83887\\
0.252	2.91138\\
0.254	2.98389\\
0.256	3.052\\
0.258	3.11353\\
0.26	3.15747\\
0.262	3.18384\\
0.264	3.19482\\
0.266	3.20142\\
0.268	3.20581\\
0.27	3.20801\\
0.272	3.20361\\
0.274	3.19263\\
0.276	3.17725\\
0.278	3.15967\\
0.28	3.15308\\
0.282	3.15527\\
0.284	3.15967\\
0.286	3.16626\\
0.288	3.17065\\
0.29	3.17065\\
0.292	3.16626\\
0.294	3.15967\\
0.296	3.15308\\
0.298	3.14868\\
0.3	3.14429\\
0.302	3.1377\\
0.304	3.1333\\
0.306	3.12451\\
0.308	3.11792\\
0.31	3.11353\\
0.312	3.11133\\
0.314	3.10913\\
0.316	3.10913\\
0.318	3.10693\\
0.32	3.10034\\
0.322	3.09595\\
0.324	3.09375\\
0.326	3.08936\\
0.328	3.08496\\
0.33	3.08057\\
0.332	3.07397\\
0.334	3.06519\\
0.336	3.0542\\
0.338	2.95312\\
0.34	2.94873\\
0.342	2.94653\\
0.344	2.94434\\
0.346	2.93994\\
0.348	2.93774\\
0.35	2.93555\\
0.352	2.93335\\
0.354	2.93115\\
0.356	2.92896\\
0.358	2.92676\\
0.36	2.92456\\
0.362	2.92236\\
0.364	2.92236\\
0.366	2.92236\\
0.368	2.92017\\
0.37	2.91797\\
0.372	2.91797\\
0.374	2.91797\\
0.376	2.91797\\
0.378	2.91797\\
0.38	2.91797\\
0.382	2.91577\\
0.384	2.91577\\
0.386	2.91797\\
0.388	2.91797\\
0.39	2.92017\\
0.392	2.92017\\
0.394	2.92017\\
0.396	2.92017\\
0.398	2.92236\\
0.4	2.92456\\
0.402	2.92456\\
0.404	2.92676\\
0.406	2.92676\\
0.408	2.92896\\
0.41	2.92896\\
0.412	2.93115\\
0.414	2.93335\\
0.416	2.93555\\
0.418	2.93774\\
0.42	2.93994\\
0.422	2.93994\\
0.424	2.94434\\
0.426	2.94873\\
0.428	2.95093\\
0.43	2.95312\\
0.432	2.95532\\
0.434	2.95752\\
0.436	2.96191\\
0.438	2.96411\\
0.44	2.96851\\
0.442	2.9707\\
0.444	2.9729\\
0.446	2.9751\\
0.448	2.97729\\
0.45	2.98169\\
0.452	2.98169\\
0.454	2.98389\\
0.456	2.98608\\
0.458	2.98828\\
0.46	2.98828\\
0.462	2.99048\\
0.464	2.99927\\
0.466	2.99927\\
0.468	3.00806\\
0.47	3.03442\\
0.472	3.08057\\
0.474	3.14209\\
0.476	3.22998\\
0.478	3.33105\\
0.48	3.43433\\
0.482	3.52002\\
0.484	3.58813\\
0.486	3.64746\\
0.488	3.70898\\
0.49	3.76611\\
0.492	3.83423\\
0.494	3.90454\\
0.496	3.97705\\
0.498	4.05176\\
0.5	4.11328\\
0.502	4.15503\\
0.504	4.18799\\
0.506	4.20776\\
0.508	4.22095\\
0.51	4.22314\\
0.512	4.22314\\
0.514	4.22314\\
0.516	4.22534\\
0.518	4.22974\\
0.52	4.23413\\
0.522	4.23413\\
0.524	4.23633\\
0.526	4.23413\\
0.528	4.22754\\
0.53	4.21216\\
0.532	4.19897\\
0.534	4.18799\\
0.536	4.1792\\
0.538	4.17041\\
0.54	4.16162\\
0.542	4.15283\\
0.544	4.14404\\
0.546	4.13745\\
0.548	4.13525\\
0.55	4.13525\\
0.552	4.13306\\
0.554	4.13086\\
0.556	4.12646\\
0.558	4.12207\\
0.56	4.11768\\
0.562	4.11108\\
0.564	4.10449\\
0.566	4.0957\\
0.568	4.08691\\
0.57	4.07812\\
0.572	4.06494\\
0.574	4.05396\\
0.576	4.04297\\
0.578	4.03198\\
0.58	4.021\\
0.582	4.01001\\
0.584	4.00122\\
0.586	3.99902\\
0.588	4.00122\\
0.59	4.0144\\
0.592	4.04736\\
0.594	4.1001\\
0.596	4.16821\\
0.598	4.25171\\
0.6	4.34399\\
0.602	4.42529\\
0.604	4.50439\\
0.606	4.57471\\
0.608	4.63403\\
0.61	4.68457\\
0.612	4.7373\\
0.614	4.79883\\
0.616	4.87354\\
0.618	4.95264\\
0.62	5.03394\\
0.622	5.10205\\
0.624	5.15698\\
0.626	5.19873\\
0.628	5.22729\\
0.63	5.24927\\
0.632	5.25806\\
0.634	5.26465\\
0.636	5.27344\\
0.638	5.28003\\
0.64	5.28662\\
0.642	5.28882\\
0.644	5.28662\\
0.646	5.27783\\
0.648	5.26465\\
0.65	5.24707\\
0.652	5.22729\\
0.654	5.21411\\
0.656	5.20093\\
0.658	5.18555\\
0.66	5.17236\\
0.662	5.16357\\
0.664	5.15259\\
0.666	5.1438\\
0.668	5.13721\\
0.67	5.13501\\
0.672	5.13062\\
0.674	5.12842\\
0.676	5.12842\\
0.678	5.12622\\
0.68	5.12402\\
0.682	5.11963\\
0.684	5.11523\\
0.686	5.10864\\
0.688	5.10205\\
0.69	5.09766\\
0.692	5.08887\\
0.694	5.07788\\
0.696	5.06689\\
0.698	5.05591\\
0.7	5.04492\\
0.702	5.03394\\
0.704	5.02295\\
0.706	5.01196\\
0.708	5.00098\\
0.71	4.99878\\
0.712	5.00098\\
0.714	5.01196\\
0.716	5.04272\\
0.718	5.09106\\
0.72	5.15918\\
0.722	5.25586\\
0.724	5.35913\\
0.726	5.45801\\
0.728	5.53052\\
0.73	5.59424\\
0.732	5.65576\\
0.734	5.71289\\
0.736	5.76782\\
0.738	5.82935\\
0.74	5.90405\\
0.742	5.98096\\
0.744	6.05566\\
0.746	6.12378\\
0.748	6.1853\\
0.75	6.22705\\
0.752	6.25562\\
0.754	6.27759\\
0.756	6.29736\\
0.758	6.31714\\
0.76	6.33252\\
0.762	6.33691\\
0.764	6.33472\\
0.766	6.31714\\
0.768	6.30176\\
0.77	6.28198\\
0.772	6.26221\\
0.774	6.24683\\
0.776	6.22925\\
0.778	6.20947\\
0.78	6.19409\\
0.782	6.17871\\
0.784	6.16553\\
0.786	6.15674\\
0.788	6.15015\\
0.79	6.14575\\
0.792	6.14355\\
0.794	6.14136\\
0.796	6.13696\\
0.798	6.13257\\
0.8	6.13037\\
0.802	6.12598\\
0.804	6.12158\\
0.806	6.11499\\
0.808	6.104\\
0.81	6.09302\\
0.812	6.08203\\
0.814	6.06885\\
0.816	6.05566\\
0.818	6.04468\\
0.82	6.03149\\
0.822	6.01611\\
0.824	6.00293\\
0.826	5.99854\\
0.828	6.00293\\
0.83	6.01611\\
0.832	6.04907\\
0.834	6.09961\\
0.836	6.16992\\
0.838	6.26001\\
0.84	6.35669\\
0.842	6.45117\\
0.844	6.52368\\
0.846	6.58301\\
0.848	6.63794\\
0.85	6.68848\\
0.852	6.74561\\
0.854	6.81152\\
0.856	6.88403\\
0.858	6.95654\\
0.86	7.03125\\
0.862	7.09937\\
0.864	7.16309\\
0.866	7.21143\\
0.868	7.24878\\
0.87	7.27734\\
0.872	7.30371\\
0.874	7.33008\\
0.876	7.34985\\
0.878	7.36084\\
0.88	7.35645\\
0.882	7.34326\\
0.884	7.32129\\
0.886	7.29712\\
0.888	7.28174\\
0.89	7.26636\\
0.892	7.24658\\
0.894	7.22681\\
0.896	7.20483\\
0.898	7.18726\\
0.9	7.17407\\
0.902	7.16528\\
0.904	7.15869\\
0.906	7.1521\\
0.908	7.14771\\
0.91	7.14111\\
0.912	7.13892\\
0.914	7.13672\\
0.916	7.13232\\
0.918	7.13013\\
0.92	7.12573\\
0.922	7.11914\\
0.924	7.11035\\
0.926	7.10156\\
0.928	7.09058\\
0.93	7.07739\\
0.932	7.06641\\
0.934	7.05762\\
0.936	7.04663\\
0.938	7.03784\\
0.94	7.02466\\
0.942	7.01587\\
0.944	7.00488\\
0.946	6.99829\\
0.948	6.99829\\
0.95	6.99829\\
0.952	6.99829\\
0.954	7.00049\\
0.956	7.00488\\
0.958	7.01147\\
0.96	7.02026\\
0.962	7.03125\\
0.964	7.04663\\
0.966	7.0686\\
0.968	7.08838\\
0.97	7.11035\\
0.972	7.13452\\
0.974	7.16309\\
0.976	7.19385\\
0.978	7.22681\\
0.98	7.26855\\
0.982	7.30371\\
0.984	7.34106\\
0.986	7.37622\\
0.988	7.41138\\
0.99	7.44214\\
0.992	7.4707\\
0.994	7.49927\\
0.996	7.52344\\
0.998	7.54761\\
1	7.56519\\
1.002	7.58276\\
1.004	7.60034\\
1.006	7.61572\\
1.008	7.6333\\
1.01	7.65088\\
1.012	7.66846\\
1.014	7.69043\\
1.016	7.70801\\
1.018	7.73438\\
1.02	7.75635\\
1.022	7.78052\\
1.024	7.80469\\
1.026	7.82886\\
1.028	7.85522\\
1.03	7.88379\\
1.032	7.91235\\
1.034	7.94312\\
1.036	7.97168\\
1.038	8.00244\\
1.04	7.99805\\
1.042	7.99805\\
1.044	8.00464\\
1.046	8.02661\\
1.048	8.06616\\
1.05	8.12988\\
1.052	8.20679\\
1.054	8.29907\\
1.056	8.39575\\
1.058	8.47925\\
1.06	8.54077\\
1.062	8.5979\\
1.064	8.65283\\
1.066	8.71216\\
1.068	8.77368\\
1.07	8.8418\\
1.072	8.91431\\
1.074	8.99561\\
1.076	8.9978\\
1.078	8.9978\\
1.08	9.00879\\
1.082	9.03296\\
1.084	9.0813\\
1.086	9.14722\\
1.088	9.23511\\
1.09	9.33398\\
1.092	9.42627\\
1.094	9.50098\\
1.096	9.5603\\
1.098	9.61523\\
1.1	9.67017\\
1.102	9.73608\\
1.104	9.82178\\
1.106	9.89209\\
1.108	9.96899\\
1.11	10.0437\\
1.112	10.3931\\
1.114	10.4041\\
1.116	10.3909\\
1.118	10.3755\\
1.12	10.3601\\
1.122	10.3491\\
1.124	10.3337\\
1.126	10.3162\\
1.128	10.292\\
1.13	10.2634\\
1.132	10.2371\\
1.134	10.2151\\
1.136	10.2041\\
1.138	10.1931\\
1.14	10.1799\\
1.142	10.1667\\
1.144	10.1558\\
1.146	10.1492\\
1.148	10.147\\
1.15	10.1448\\
1.152	10.1404\\
1.154	10.1338\\
1.156	10.1272\\
1.158	10.1184\\
1.16	10.1118\\
1.162	10.1052\\
1.164	10.0964\\
1.166	10.0854\\
1.168	10.0723\\
1.17	10.0591\\
1.172	10.0437\\
1.174	10.0327\\
1.176	10.0217\\
1.178	10.0085\\
1.18	9.99976\\
1.182	10.002\\
1.184	10.0107\\
1.186	10.0371\\
1.188	10.0789\\
1.19	10.1689\\
1.192	10.259\\
1.194	10.3425\\
1.196	10.4238\\
1.198	10.4897\\
1.2	10.5447\\
};
\addlegendentry{$\psi$ Actual};

\addplot [color=red,solid,line width = 1.0pt]
  table[row sep=crcr]{%
0.002	-0.00442478997530177\\
0.004	0.046602922315234\\
0.006	0.105115743556538\\
0.008	0.169486164580198\\
0.01	0.238190845787067\\
0.012	0.309819383658583\\
0.014	0.383080574352368\\
0.016	0.456806371469245\\
0.018	0.529953743919786\\
0.02	0.601604644898463\\
0.022	0.670964304646755\\
0.024	0.737358058313542\\
0.026	0.800226916162546\\
0.028	0.859122076988844\\
0.03	0.913698577237042\\
0.032	0.963708258297926\\
0.034	1.00899222311771\\
0.036	1.0494729408861\\
0.038	1.08514614545752\\
0.04	1.11607265956409\\
0.042	1.14237026303616\\
0.044	1.16420570937012\\
0.046	1.18178698126459\\
0.048	1.19535586235071\\
0.05	1.20518088941488\\
0.052	1.21155073707291\\
0.054	1.21476807520413\\
0.056	1.21514392857049\\
0.058	1.21299255799032\\
0.06	1.20862687325022\\
0.062	1.20235437964811\\
0.064	1.19447365267618\\
0.066	1.18527132887153\\
0.068	1.17501959527102\\
0.07	1.1639741551796\\
0.072	1.15237264406471\\
0.074	1.1396480094368\\
0.076	1.13444695005548\\
0.078	1.14190608259807\\
0.08	1.160502471973\\
0.082	1.18873464640186\\
0.084	1.22514036416342\\
0.086	1.26831185657552\\
0.088	1.31690862596794\\
0.09	1.36966790140919\\
0.092	1.42541287487963\\
0.094	1.48305885662542\\
0.096	1.54161750080189\\
0.098	1.60019926146822\\
0.1	1.65801424479094\\
0.102	1.71437162622934\\
0.104	1.76867780179581\\
0.106	1.82043344049504\\
0.108	1.86922960103532\\
0.11	1.91474307015298\\
0.112	1.95673107267073\\
0.114	1.99502549498434\\
0.116	2.02952675428827\\
0.118	2.06019743574344\\
0.12	2.08705580917661\\
0.122	2.1101693259797\\
0.124	2.12964818583111\\
0.126	2.14563905185131\\
0.128	2.15831898197613\\
0.13	2.16788963380816\\
0.132	2.17457179009679\\
0.134	2.17860024238969\\
0.136	2.18021906136618\\
0.138	2.17967727396252\\
0.14	2.17722495967187\\
0.142	2.17310977137729\\
0.144	2.16757387976815\\
0.146	2.16085133480455\\
0.148	2.15316583282415\\
0.15	2.14472887371544\\
0.152	2.13573828909032\\
0.154	2.12637711954492\\
0.156	2.11681281686879\\
0.158	2.10719674540811\\
0.16	2.09766395566664\\
0.162	2.08833320259453\\
0.164	2.07930718082218\\
0.166	2.07067294929869\\
0.168	2.06250251834373\\
0.17	2.05485357297195\\
0.172	2.04777030745546\\
0.174	2.04128434740803\\
0.176	2.0354157371636\\
0.178	2.03017397184208\\
0.18	2.02555905521037\\
0.182	2.02156256622307\\
0.184	2.01816871893398\\
0.186	2.01535540227881\\
0.188	2.01309518801729\\
0.19	2.01135629686665\\
0.192	2.01010351454061\\
0.194	2.00929905101248\\
0.196	2.00890333783444\\
0.198	2.00887575975884\\
0.2	2.00917531821166\\
0.202	2.00976122535974\\
0.204	2.01059342858751\\
0.206	2.01163306615476\\
0.208	2.01284285564541\\
0.21	2.01418741753936\\
0.212	2.01563353684931\\
0.214	2.01715036626651\\
0.216	2.01870957465807\\
0.218	2.02028544506128\\
0.22	2.02185492653331\\
0.222	2.02339764434491\\
0.224	2.02411041621578\\
0.226	2.03242640612088\\
0.228	2.05329162159559\\
0.23	2.0850154294265\\
0.232	2.12595124984662\\
0.234	2.17451373485738\\
0.236	2.22919319322549\\
0.238	2.28856737769809\\
0.24	2.35131077244576\\
0.242	2.41620153682878\\
0.244	2.48212627553836\\
0.246	2.54808281526691\\
0.248	2.61318117460721\\
0.25	2.67664291718191\\
0.252	2.73779907838127\\
0.254	2.79608685386324\\
0.256	2.85104523346696\\
0.258	2.902309757726\\
0.26	2.94960656604777\\
0.262	2.99274589614649\\
0.264	3.03161518375773\\
0.266	3.06617190028795\\
0.268	3.0964362541052\\
0.27	3.12248386888379\\
0.272	3.14443853997903\\
0.274	3.16246515741259\\
0.276	3.17676287185545\\
0.278	3.18755856814575\\
0.28	3.19510069949353\\
0.282	3.19965352470381\\
0.284	3.20149178057647\\
0.286	3.20089581217885\\
0.288	3.19814717498324\\
0.29	3.19352471494744\\
0.292	3.18730112551041\\
0.294	3.17973997418112\\
0.296	3.17109318591041\\
0.298	3.16159896573664\\
0.3	3.15148013925977\\
0.302	3.1409428862931\\
0.304	3.13017584052832\\
0.306	3.11934952618272\\
0.308	3.10861610133137\\
0.31	3.09810937690993\\
0.312	3.08794508015413\\
0.314	3.07822133146698\\
0.316	3.06901930432102\\
0.318	3.06040403875834\\
0.32	3.05242538029504\\
0.322	3.04511901751961\\
0.324	3.03850759334988\\
0.326	3.03260186673675\\
0.328	3.02740190353313\\
0.33	3.02289827724653\\
0.332	3.01907326242699\\
0.334	3.0159020054801\\
0.336	3.01335365970677\\
0.338	3.01139247333584\\
0.34	3.00997882120958\\
0.342	3.00907017258891\\
0.344	3.00862198925036\\
0.346	3.00858854963851\\
0.348	3.00892369630726\\
0.35	3.00958150522554\\
0.352	3.01051687673271\\
0.354	3.0116860490064\\
0.356	3.01304703584986\\
0.358	3.01455999141974\\
0.36	3.01618750520283\\
0.362	3.01789483111571\\
0.364	3.01965005505126\\
0.366	3.02142420553753\\
0.368	3.02319131241434\\
0.37	3.02492841858074\\
0.372	3.02661554992895\\
0.374	3.0282356485678\\
0.376	3.02977447435833\\
0.378	3.03122047964575\\
0.38	3.03256466188352\\
0.382	3.03380039861423\\
0.384	3.034923269008\\
0.386	3.03593086586719\\
0.388	3.03682260169528\\
0.39	3.03759951210346\\
0.392	3.03826405949589\\
0.394	3.03881993964088\\
0.396	3.03927189340304\\
0.398	3.03962552558683\\
0.4	3.03988713252676\\
0.402	3.04006353975849\\
0.404	3.04016195081965\\
0.406	3.04018980796152\\
0.408	3.04015466530516\\
0.41	3.04006407474818\\
0.412	3.03992548472256\\
0.414	3.03974615172016\\
0.416	3.03953306434002\\
0.418	3.03929287947119\\
0.42	3.03903187010487\\
0.422	3.0387558841706\\
0.424	3.03847031371062\\
0.426	3.03818007364517\\
0.428	3.03788958933613\\
0.43	3.03760279212752\\
0.432	3.03732312202644\\
0.434	3.03705353668585\\
0.436	3.03679652586049\\
0.438	3.03655413052642\\
0.44	3.0363279658834\\
0.442	3.03611924749437\\
0.444	3.03592881985837\\
0.446	3.03575718675946\\
0.448	3.03560454278407\\
0.45	3.035470805452\\
0.452	3.03535564746028\\
0.454	3.03525852859385\\
0.456	3.03517872691167\\
0.458	3.03511536887055\\
0.46	3.03506745810121\\
0.462	3.03503390260139\\
0.464	3.03422808331178\\
0.466	3.0410970909294\\
0.468	3.06059833232453\\
0.47	3.09105017704798\\
0.472	3.1308127998505\\
0.474	3.17830552087587\\
0.476	3.23202140237779\\
0.478	3.29053921408977\\
0.48	3.35253290213989\\
0.482	3.41677871479445\\
0.484	3.4821601525796\\
0.486	3.54767092074082\\
0.488	3.61241606884837\\
0.49	3.67561150595323\\
0.492	3.73658208035678\\
0.494	3.79475841110245\\
0.496	3.84967265404713\\
0.498	3.90095337913983\\
0.5	3.9483197276314\\
0.502	3.99157500865595\\
0.504	4.03059988424186\\
0.506	4.06534528059108\\
0.508	4.0958251516547\\
0.51	4.12210920885504\\
0.512	4.14431571846602\\
0.514	4.16260445584647\\
0.516	4.17716989359014\\
0.518	4.18823468885215\\
0.52	4.19604352375762\\
0.522	4.20085734199515\\
0.524	4.20294801452997\\
0.526	4.20259345790319\\
0.528	4.20007321986434\\
0.53	4.19566453914646\\
0.532	4.18963887905573\\
0.534	4.18225892821657\\
0.536	4.17377605628364\\
0.538	4.16442820768694\\
0.54	4.15443821249272\\
0.542	4.14401249020746\\
0.544	4.13334011978791\\
0.546	4.12259224720318\\
0.548	4.11192180057829\\
0.55	4.10146348218306\\
0.552	4.09133400626337\\
0.554	4.08163255189213\\
0.556	4.07244140059097\\
0.558	4.0638267293899\\
0.56	4.05583953119951\\
0.562	4.04851663581971\\
0.564	4.04188180655454\\
0.566	4.03594688919884\\
0.568	4.03071299207028\\
0.57	4.0261716777389\\
0.572	4.02230614912404\\
0.574	4.01909241465098\\
0.576	4.01650041916196\\
0.578	4.01449512923103\\
0.58	4.01303756342089\\
0.582	4.01208575982299\\
0.584	4.01159567492556\\
0.586	4.01073655260008\\
0.588	4.01791088731197\\
0.59	4.03803168147673\\
0.592	4.06937366717974\\
0.594	4.11025464896092\\
0.596	4.15905327102472\\
0.598	4.21422397021806\\
0.6	4.27430923006883\\
0.602	4.33794927449292\\
0.604	4.40388935861083\\
0.606	4.47098482871565\\
0.608	4.53820413408181\\
0.61	4.6046299803001\\
0.612	4.66945881748508\\
0.614	4.73199885735185\\
0.616	4.79166681112947\\
0.618	4.84798353589739\\
0.62	4.90056877052074\\
0.622	4.94913513423615\\
0.624	4.9934815514025\\
0.626	5.03348625526769\\
0.628	5.06909951208402\\
0.63	5.10033619478046\\
0.632	5.12726832290236\\
0.634	5.150017672867\\
0.636	5.16874854994607\\
0.638	5.18366080094028\\
0.64	5.19498313440279\\
0.642	5.2029668036221\\
0.644	5.20787969649521\\
0.646	5.21000086599472\\
0.648	5.2096155252245\\
0.65	5.20701052211853\\
0.652	5.20247030069991\\
0.654	5.19627334850034\\
0.656	5.18868912325197\\
0.658	5.17997544629635\\
0.66	5.17037634529378\\
0.662	5.16012032473537\\
0.664	5.14941903942641\\
0.666	5.13846634348465\\
0.668	5.1274376854357\\
0.67	5.11648981864236\\
0.672	5.10576079552375\\
0.674	5.0953702137512\\
0.676	5.08541968279613\\
0.678	5.0759934797979\\
0.68	5.06715936466236\\
0.682	5.05896952554322\\
0.684	5.05146162734792\\
0.686	5.04465993759931\\
0.688	5.0385765058298\\
0.69	5.03321237464177\\
0.692	5.02855880260012\\
0.694	5.02459848119263\\
0.696	5.02130673016943\\
0.698	5.01865265762705\\
0.7	5.01660027320798\\
0.702	5.01510954472384\\
0.704	5.01413739035981\\
0.706	5.0136386003647\\
0.708	5.01356668376399\\
0.71	5.01308918029564\\
0.712	5.02060756299147\\
0.714	5.04103443254215\\
0.716	5.0726446747761\\
0.718	5.11375673895721\\
0.72	5.16275034115617\\
0.722	5.21808135482325\\
0.724	5.2782940045325\\
0.726	5.34203050207857\\
0.728	5.40803828283992\\
0.73	5.47517501482709\\
0.732	5.5424115633927\\
0.734	5.60883310149239\\
0.736	5.6736385589693\\
0.738	5.73613860491569\\
0.74	5.79575235507281\\
0.742	5.85200299179306\\
0.744	5.9045124776299\\
0.746	5.95299553545447\\
0.748	5.99725305842605\\
0.75	6.03716510245163\\
0.752	6.07268360222871\\
0.754	6.10382493982464\\
0.756	6.13066248223676\\
0.758	6.15331919170871\\
0.76	6.17196039993891\\
0.762	6.18678682487333\\
0.764	6.1980278966711\\
0.766	6.20593544779404\\
0.768	6.21077781110203\\
0.77	6.21283435942206\\
0.772	6.2123905103643\\
0.774	6.20973321123486\\
0.776	6.20514691077368\\
0.778	6.1989100171476\\
0.78	6.19129183515743\\
0.782	6.18254996996928\\
0.784	6.17292817983617\\
0.786	6.16265465621264\\
0.788	6.15194070634802\\
0.79	6.14097981083467\\
0.792	6.12994702664162\\
0.794	6.11899870483238\\
0.796	6.10827249139792\\
0.798	6.09788757937861\\
0.8	6.08794518064808\\
0.802	6.07852918633419\\
0.804	6.06970698580322\\
0.806	6.06153041538243\\
0.808	6.05403680949123\\
0.81	6.04725012854661\\
0.812	6.04118213985687\\
0.814	6.03583362967891\\
0.816	6.03119562664773\\
0.818	6.02725061885842\\
0.82	6.02397374895698\\
0.822	6.02133397365034\\
0.824	6.01929517605079\\
0.826	6.01703176435957\\
0.828	6.02294887608578\\
0.83	6.04195988321156\\
0.832	6.07233786442734\\
0.834	6.11239719746732\\
0.836	6.16051157166034\\
0.838	6.21512917921473\\
0.84	6.27478519811737\\
0.842	6.33811170324077\\
0.844	6.4038451614656\\
0.846	6.47083168158585\\
0.848	6.53803020074845\\
0.85	6.60451379648565\\
0.852	6.6694693173443\\
0.854	6.73219552602375\\
0.856	6.79209994713419\\
0.858	6.84869460750757\\
0.86	6.90159085075776\\
0.862	6.95049339980975\\
0.864	6.99519383170258\\
0.866	7.03556361840584\\
0.868	7.07154687594521\\
0.87	7.10315295206233\\
0.872	7.13044897017016\\
0.874	7.15355243471889\\
0.876	7.17262399044993\\
0.878	7.18786041555515\\
0.88	7.19948791662294\\
0.882	7.20775578156902\\
0.884	7.21293043562327\\
0.886	7.21528993496238\\
0.888	7.21511892280939\\
0.89	7.21270406381683\\
0.892	7.20832996434466\\
0.894	7.20227557885923\\
0.896	7.19481109612065\\
0.898	7.1861952930898\\
0.9	7.17667333955634\\
0.902	7.16647503234233\\
0.904	7.1558134345387\\
0.906	7.14488389254679\\
0.908	7.13386340167926\\
0.91	7.12291028967692\\
0.912	7.11216418666881\\
0.914	7.10174624979042\\
0.916	7.09175961082384\\
0.918	7.08229001578203\\
0.92	7.07340662627179\\
0.922	7.06516295368576\\
0.924	7.05759789874211\\
0.926	7.05073687056267\\
0.928	7.04459296131172\\
0.93	7.03916815436575\\
0.932	7.03445454600892\\
0.934	7.03043556271583\\
0.936	7.02708715815797\\
0.938	7.02437897612548\\
0.94	7.02227546756575\\
0.942	7.02073695188274\\
0.944	7.01972061449769\\
0.946	7.01839597758076\\
0.948	7.02516496634924\\
0.95	7.04493926931705\\
0.952	7.07599166135293\\
0.954	7.11663744506119\\
0.956	7.16525231282874\\
0.958	7.2202873900288\\
0.96	7.28028157397961\\
0.962	7.34387130672087\\
0.964	7.40979793864417\\
0.966	7.47691285474317\\
0.968	7.54418054601648\\
0.97	7.61067981565923\\
0.972	7.67560331343629\\
0.974	7.73825559236554\\
0.976	7.79804987988332\\
0.978	7.8545037513456\\
0.98	7.90723388735964\\
0.982	7.9559500883587\\
0.984	8.00044871032662\\
0.986	8.04060567493988\\
0.988	8.07636919589044\\
0.99	8.10775235103655\\
0.992	8.13482561753148\\
0.994	8.15770947441293\\
0.996	8.17656716448805\\
0.998	8.19159769488821\\
1	8.20302914354035\\
1.002	8.21111232713374\\
1.004	8.21611487505704\\
1.006	8.21831574332647\\
1.008	8.21800019279016\\
1.01	8.21545524692456\\
1.012	8.210965636373\\
1.014	8.2048102300308\\
1.016	8.19725894596508\\
1.018	8.18857012976276\\
1.02	8.17898838301246\\
1.022	8.16874282052028\\
1.024	8.15804573150203\\
1.026	8.14709161734777\\
1.028	8.13605657657297\\
1.03	8.12509800620707\\
1.032	8.11435458807281\\
1.034	8.10394652812614\\
1.036	8.09397601720249\\
1.038	8.08452788209673\\
1.04	8.07488493999144\\
1.042	8.073548154326\\
1.044	8.08551426615228\\
1.046	8.10912754579083\\
1.048	8.14276179684328\\
1.05	8.1848388922812\\
1.052	8.23384458152354\\
1.054	8.28834166274014\\
1.056	8.34698063943777\\
1.058	8.40850800081603\\
1.06	8.47177228164007\\
1.062	8.5357280697169\\
1.064	8.59943813775573\\
1.066	8.6620738817343\\
1.068	8.7229142501863\\
1.07	8.78134334838227\\
1.072	8.83684689851102\\
1.074	8.88900773199115\\
1.076	8.93671502641059\\
1.078	8.98817757513739\\
1.08	9.04819394258452\\
1.082	9.11499631669808\\
1.084	9.18692434442716\\
1.086	9.26243536994568\\
1.088	9.34011194058864\\
1.09	9.41866678666922\\
1.092	9.49694549212442\\
1.094	9.57392707959102\\
1.096	9.64872273641474\\
1.098	9.72057290762709\\
1.1	9.78884297846998\\
1.102	9.85301776299174\\
1.104	9.91269500695141\\
1.106	9.96757810311471\\
1.108	10.0174682053505\\
1.11	10.0622559150679\\
1.112	10.1019126997814\\
1.114	10.1364821892332\\
1.116	10.1660714798067\\
1.118	10.1908425631622\\
1.12	10.211003980327\\
1.122	10.2268027880684\\
1.124	10.2385169104227\\
1.126	10.2464479348876\\
1.128	10.2509144001237\\
1.13	10.2522456101394\\
1.132	10.2507759989284\\
1.134	10.2468400594389\\
1.136	10.2407678416074\\
1.138	10.2328810160117\\
1.14	10.2234894924844\\
1.142	10.2128885767651\\
1.144	10.2013566429425\\
1.146	10.1891532950051\\
1.148	10.1765179872442\\
1.15	10.163669070486\\
1.152	10.1508032291194\\
1.154	10.1380952725679\\
1.156	10.1256982441797\\
1.158	10.1137438104001\\
1.16	10.1023428935013\\
1.162	10.0915865119963\\
1.164	10.0815467941017\\
1.166	10.0722781311858\\
1.168	10.0638184399676\\
1.17	10.056190504283\\
1.172	10.0494033694459\\
1.174	10.0434537645526\\
1.176	10.0383275304759\\
1.178	10.0340010337186\\
1.18	10.0296570918664\\
1.182	10.0337055226078\\
1.184	10.0510610050705\\
1.186	10.0799949135345\\
1.188	10.1188172710974\\
1.19	10.1658951185676\\
1.192	10.2196680528762\\
1.194	10.2786610442565\\
1.196	10.3414946657386\\
1.198	10.4068928882713\\
1.2	10.4736886102743\\
};
\addlegendentry{$H_{22}$ response};

\addplot [color=blue,solid,line width =1pt, forget plot]
  table[row sep=crcr]{%
0.002	-0.264377185335283\\
0.004	-0.0785940856995946\\
0.006	0.0563593833108782\\
0.008	0.152106325535532\\
0.01	0.218679793404918\\
0.012	0.264548836451814\\
0.014	0.296690449566096\\
0.016	0.320695330241466\\
0.018	0.340896807152529\\
0.02	0.360513786050943\\
0.022	0.381800022895986\\
0.024	0.406193438172352\\
0.026	0.434460499790848\\
0.028	0.46683190273818\\
0.03	0.503126847340486\\
0.032	0.542864156893242\\
0.034	0.58535927737935\\
0.036	0.629806869557132\\
0.038	0.675349243008566\\
0.04	0.721131301712165\\
0.042	0.766342982203685\\
0.044	0.810250380502409\\
0.046	0.852216895414876\\
0.048	0.891715776383239\\
0.05	0.928335466201684\\
0.052	0.961779084511324\\
0.054	0.991859317938146\\
0.056	1.0184898769362\\
0.058	1.04167455655068\\
0.06	1.06149480592867\\
0.062	1.07809657577667\\
0.064	1.09167707922639\\
0.066	1.10247197375837\\
0.068	1.11074335297342\\
0.07	1.11676882921954\\
0.072	1.12083189270963\\
0.074	1.12321365046129\\
0.076	1.07925244200465\\
0.078	1.06127271458878\\
0.08	1.06675704563606\\
0.082	1.09269821226164\\
0.084	1.13581388505337\\
0.086	1.19272662956345\\
0.088	1.26011019643202\\
0.09	1.33480400720506\\
0.092	1.4138984183642\\
0.094	1.49479379950131\\
0.096	1.57523672297508\\
0.098	1.65333666196752\\
0.1	1.72756656096533\\
0.102	1.79675050507318\\
0.104	1.86004149779828\\
0.106	1.91689208404488\\
0.108	1.9670202462516\\
0.11	2.0103726742386\\
0.112	2.0470871778829\\
0.114	2.07745568792209\\
0.116	2.10188898312173\\
0.118	2.12088399848364\\
0.12	2.13499431375631\\
0.122	2.14480419702765\\
0.124	2.15090638585653\\
0.126	2.15388362816251\\
0.128	2.154293875834\\
0.13	2.1526589238346\\
0.132	2.14945621401099\\
0.134	2.14511347298008\\
0.136	2.14000582433528\\
0.138	2.13445500382746\\
0.14	2.12873030906071\\
0.142	2.12305092964692\\
0.144	2.11758932694586\\
0.146	2.11247536199228\\
0.148	2.10780090377753\\
0.15	2.10362468581133\\
0.152	2.09997721524177\\
0.154	2.09686557445795\\
0.156	2.09427798901709\\
0.158	2.09218806716243\\
0.16	2.09055864459586\\
0.162	2.08934519321075\\
0.164	2.0884987740195\\
0.166	2.08796853251537\\
0.168	2.08770374929456\\
0.17	2.08765547012801\\
0.172	2.08777774807328\\
0.174	2.08802853596329\\
0.176	2.08837027103054\\
0.178	2.08877019486654\\
0.18	2.08920045171506\\
0.182	2.08963800658014\\
0.184	2.09006442210057\\
0.186	2.09046552987879\\
0.188	2.09083102820174\\
0.19	2.09115403406697\\
0.192	2.09143061331233\\
0.194	2.0916593085888\\
0.196	2.09184068103286\\
0.198	2.09197687787516\\
0.2	2.09207123493034\\
0.202	2.09212791998883\\
0.204	2.09215162059571\\
0.206	2.09214727755903\\
0.208	2.09211986377134\\
0.21	2.09207420653291\\
0.212	2.09201485050751\\
0.214	2.09194595768717\\
0.216	2.09187124025657\\
0.218	2.09179392199148\\
0.22	2.09171672376332\\
0.222	2.09164186881522\\
0.224	2.0915711036913\\
0.226	2.04657219376228\\
0.228	2.02871329477471\\
0.23	2.03523915150342\\
0.232	2.06292612016352\\
0.234	2.10829871211706\\
0.236	2.16781047738403\\
0.238	2.23799035113954\\
0.24	2.31555651347216\\
0.242	2.39750048404798\\
0.244	2.48114461875828\\
0.246	2.56417642599577\\
0.248	2.64466320701866\\
0.25	2.72105047808278\\
0.252	2.79214748007924\\
0.254	2.85710285044791\\
0.256	2.91537324560755\\
0.258	2.96668738061978\\
0.26	3.01100761387368\\
0.262	3.04849086287345\\
0.264	3.07945030453049\\
0.266	3.10431899884632\\
0.268	3.12361628524655\\
0.27	3.13791754065693\\
0.272	3.14782766039197\\
0.274	3.15395842815996\\
0.276	3.15690977977138\\
0.278	3.15725483522623\\
0.28	3.1555284737117\\
0.282	3.15221915305764\\
0.284	3.14776362639481\\
0.286	3.14254418096235\\
0.288	3.13688801397861\\
0.29	3.13106836504936\\
0.292	3.12530704071418\\
0.294	3.11977799162055\\
0.296	3.11461163393015\\
0.298	3.10989964166332\\
0.3	3.10569997384786\\
0.302	3.10204193794305\\
0.304	3.09893112774772\\
0.306	3.09635410884608\\
0.308	3.09428275683763\\
0.31	3.09267818260946\\
0.312	3.09149420442308\\
0.314	3.09068034846022\\
0.316	3.09018437770582\\
0.318	3.08995436376314\\
0.32	3.08994032760531\\
0.322	3.09009548364755\\
0.324	3.09037712719446\\
0.326	3.09074720862239\\
0.328	3.09117263895292\\
0.33	3.09162537110835\\
0.332	3.09208229944972\\
0.334	3.09252501749327\\
0.336	3.09293947026717\\
0.338	3.09331553385732\\
0.34	3.09364655051776\\
0.342	3.093928843471\\
0.344	3.09416123134653\\
0.346	3.09434455822054\\
0.348	3.09448125151555\\
0.35	3.09457491665804\\
0.352	3.09462997441442\\
0.354	3.09465134425065\\
0.356	3.09464417489138\\
0.358	3.09461362147899\\
0.36	3.09456466733142\\
0.362	3.09450198724055\\
0.364	3.09442984850514\\
0.366	3.09435204541827\\
0.368	3.09427186268773\\
0.37	3.09419206322262\\
0.372	3.0941148958308\\
0.374	3.09404211860707\\
0.376	3.09397503411771\\
0.378	3.09391453287428\\
0.38	3.09386114201542\\
0.382	3.09381507655612\\
0.384	3.09377629100381\\
0.386	3.09374452956489\\
0.388	3.09371937356351\\
0.39	3.09370028505836\\
0.392	3.09368664596864\\
0.394	3.09367779230325\\
0.396	3.09367304332805\\
0.398	3.09367172570407\\
0.4	3.09367319278755\\
0.402	3.09367683940348\\
0.404	3.0936821124907\\
0.406	3.09368851807341\\
0.408	3.09369562504424\\
0.41	3.09370306625319\\
0.412	3.09371053738726\\
0.414	3.09371779410312\\
0.416	3.09372464784091\\
0.418	3.09373096070715\\
0.42	3.0937366397687\\
0.422	3.09374163105252\\
0.424	3.09374591349793\\
0.426	3.09374949306159\\
0.428	3.09375239713178\\
0.43	3.09375466936809\\
0.432	3.09375636504648\\
0.434	3.0937575469581\\
0.436	3.09375828188283\\
0.438	3.09375863763679\\
0.44	3.09375868067416\\
0.442	3.09375847421047\\
0.444	3.09375807682403\\
0.446	3.09375754148558\\
0.448	3.0937569149623\\
0.45	3.09375623754117\\
0.452	3.09375554301694\\
0.454	3.09375485889283\\
0.456	3.09375420674497\\
0.458	3.09375360270647\\
0.46	3.0937530580316\\
0.462	3.09375257970595\\
0.464	3.09375217107375\\
0.466	3.04881829521244\\
0.468	3.03101820590386\\
0.47	3.03759610029904\\
0.472	3.06532809252789\\
0.474	3.11073870796104\\
0.476	3.17028171839535\\
0.478	3.24048644272087\\
0.48	3.31807156436551\\
0.482	3.40002918786615\\
0.484	3.48368230207018\\
0.486	3.56671906780224\\
0.488	3.64720743444949\\
0.49	3.72359354298225\\
0.492	3.79468722086395\\
0.494	3.8596376432493\\
0.496	3.91790194828203\\
0.498	3.9692092727474\\
0.5	4.01352233539257\\
0.502	4.05099835353076\\
0.504	4.0819507458838\\
0.506	4.1068127601338\\
0.508	4.1261038740669\\
0.51	4.1403995590659\\
0.512	4.15030476673336\\
0.514	4.15643130470618\\
0.516	4.15937910605067\\
0.518	4.15972126675773\\
0.52	4.15799262575338\\
0.522	4.15468158889052\\
0.524	4.15022484961721\\
0.526	4.14500463124352\\
0.528	4.13934806572024\\
0.53	4.1335283284193\\
0.532	4.12776716454712\\
0.534	4.12223846772061\\
0.536	4.11707260235774\\
0.538	4.11236119663953\\
0.54	4.10816216996297\\
0.542	4.10450479640799\\
0.544	4.10139464247756\\
0.546	4.09881825221232\\
0.548	4.09674748496895\\
0.55	4.09514344015901\\
0.552	4.0939599287541\\
0.554	4.09314647322994\\
0.556	4.09265083585124\\
0.558	4.0924210899108\\
0.56	4.09240725994146\\
0.562	4.09256256529547\\
0.564	4.09284430715223\\
0.566	4.09321444231815\\
0.568	4.09363988847581\\
0.57	4.09409260517222\\
0.572	4.09454949314397\\
0.574	4.09499215187153\\
0.576	4.09540653181951\\
0.578	4.09578251390648\\
0.58	4.09611344457439\\
0.582	4.09639565057719\\
0.584	4.09662795343154\\
0.586	4.09681119948743\\
0.588	4.05201428062681\\
0.59	4.03430805935184\\
0.592	4.04094115829078\\
0.594	4.06869461672522\\
0.596	4.11409811502542\\
0.598	4.17361058666703\\
0.6	4.24376634038509\\
0.602	4.32128874070067\\
0.604	4.40317416535919\\
0.606	4.48674940289958\\
0.608	4.56970590366252\\
0.61	4.6501143841183\\
0.612	4.72642323757087\\
0.614	4.79744405246599\\
0.616	4.86232730880296\\
0.618	4.9205310369497\\
0.62	4.97178490203045\\
0.622	5.01605183855537\\
0.624	5.05348901870359\\
0.626	5.08440960543582\\
0.628	5.10924642752626\\
0.63	5.12851842438157\\
0.632	5.14280044871289\\
0.634	5.15269678743641\\
0.636	5.15881856669735\\
0.638	5.16176504543913\\
0.64	5.16210867222856\\
0.642	5.16038368006382\\
0.644	5.15707792102982\\
0.646	5.15262759395121\\
0.648	5.14741449045139\\
0.65	5.14176537482501\\
0.652	5.13595311769984\\
0.654	5.13019921958164\\
0.656	5.12467738524092\\
0.658	5.11951784098146\\
0.66	5.11481212189047\\
0.662	5.11061809328451\\
0.664	5.10696500812153\\
0.666	5.10385843883895\\
0.668	5.10128495687547\\
0.67	5.09921646528254\\
0.672	5.09761411880208\\
0.674	5.09643179126486\\
0.676	5.09561907200337\\
0.678	5.09512379117985\\
0.68	5.09489408862375\\
0.682	5.09488005216412\\
0.684	5.09503495980815\\
0.686	5.09531616577686\\
0.688	5.09568567370792\\
0.69	5.09611044162735\\
0.692	5.0965624629255\\
0.694	5.09701866588289\\
0.696	5.09746067158921\\
0.698	5.09787444666804\\
0.7	5.09824988331152\\
0.702	5.09858033496057\\
0.704	5.09886213172159\\
0.706	5.09909409543854\\
0.708	5.09927707035965\\
0.71	5.09941348163846\\
0.712	5.05457339330659\\
0.714	5.0368284764965\\
0.716	5.04342784536444\\
0.718	5.07115276114702\\
0.72	5.11653290346506\\
0.722	5.1760270271498\\
0.724	5.24616912609466\\
0.726	5.32368215162611\\
0.728	5.40556200346391\\
0.73	5.48913495625519\\
0.732	5.57209193495082\\
0.734	5.65250313902243\\
0.736	5.72881646881682\\
0.738	5.79984305560667\\
0.74	5.86473296622882\\
0.742	5.92294386703921\\
0.744	5.97420511079808\\
0.746	6.01847937159703\\
0.748	6.05592361166618\\
0.75	6.08685083163678\\
0.752	6.1116937417149\\
0.754	6.13097120195926\\
0.756	6.14525802001324\\
0.758	6.1551584669068\\
0.76	6.16128367702148\\
0.762	6.16423293679782\\
0.764	6.16457873701627\\
0.766	6.16285536346423\\
0.768	6.15955072790995\\
0.77	6.1551010925634\\
0.772	6.14988831344046\\
0.774	6.14423921802851\\
0.776	6.13842673720544\\
0.778	6.1326724274717\\
0.78	6.12715004441295\\
0.782	6.12198985938731\\
0.784	6.11728344648904\\
0.786	6.11308870395475\\
0.788	6.10943491173576\\
0.79	6.10632766365244\\
0.792	6.10375354734793\\
0.794	6.10168447741068\\
0.796	6.10008161601094\\
0.798	6.0988988408783\\
0.8	6.09808574229181\\
0.802	6.09759014896533\\
0.804	6.09736019740852\\
0.806	6.09734597073895\\
0.808	6.09750074128993\\
0.81	6.0977818570211\\
0.812	6.09815131504073\\
0.814	6.09857606684204\\
0.816	6.09902809949138\\
0.818	6.09948433531734\\
0.82	6.0999263899486\\
0.822	6.10034022511804\\
0.824	6.10071572874254\\
0.826	6.10104625061949\\
0.828	6.05639458058999\\
0.83	6.03882679396067\\
0.832	6.04558793423922\\
0.834	6.07345654468881\\
0.836	6.11896075730238\\
0.838	6.17855876538505\\
0.84	6.24878480764459\\
0.842	6.32636271625928\\
0.844	6.40828975067014\\
0.846	6.49189388259899\\
0.848	6.57486794706731\\
0.85	6.65528416006278\\
0.852	6.73159245608944\\
0.854	6.80260594653408\\
0.856	6.86747656868069\\
0.858	6.92566370872952\\
0.86	6.97689826085603\\
0.862	7.02114424572904\\
0.864	7.0585597705974\\
0.866	7.08945878081924\\
0.868	7.11427473866433\\
0.87	7.13352707607293\\
0.872	7.14779100835156\\
0.874	7.15767106821001\\
0.876	7.16377852518675\\
0.878	7.16671269416304\\
0.88	7.16704600708038\\
0.882	7.16531262211097\\
0.884	7.16200027178075\\
0.886	7.157545002931\\
0.888	7.15232843375272\\
0.89	7.14667714320477\\
0.892	7.14086381276099\\
0.894	7.1351097566025\\
0.896	7.12958850127904\\
0.898	7.12443010697644\\
0.9	7.11972595760897\\
0.902	7.11553378408456\\
0.904	7.11188272265342\\
0.906	7.10877824694153\\
0.908	7.10620684706469\\
0.91	7.10414036135915\\
0.912	7.10253989522576\\
0.914	7.1013592870498\\
0.916	7.10054810298544\\
0.918	7.10005416058632\\
0.92	7.09982559594416\\
0.922	7.09981250037518\\
0.924	7.09996816104756\\
0.926	7.10024994559183\\
0.928	7.10061987402466\\
0.93	7.10104492260007\\
0.932	7.10149710382787\\
0.934	7.10195336520332\\
0.936	7.10239534648514\\
0.938	7.10280903192411\\
0.94	7.1031843299338\\
0.942	7.10351460852467\\
0.944	7.10379621057686\\
0.946	7.10402796885516\\
0.948	7.05927719944384\\
0.95	7.04161359069445\\
0.952	7.04828495066804\\
0.954	7.07607181823094\\
0.956	7.12150364084609\\
0.958	7.18103934049744\\
0.96	7.25121339169814\\
0.962	7.32874946087122\\
0.964	7.410644326388\\
0.966	7.49422524295891\\
0.968	7.57718416392863\\
0.97	7.65759232140595\\
0.972	7.73389861717743\\
0.974	7.80491512540389\\
0.976	7.86979277727889\\
0.978	7.92799001156693\\
0.98	7.97923685377125\\
0.982	8.02349654816443\\
0.984	8.06092652565868\\
0.986	8.09184015827166\\
0.988	8.11667043688392\\
0.99	8.13593641979406\\
0.992	8.15021303981604\\
0.994	8.1601046300124\\
0.996	8.16622233372\\
0.998	8.16916540309285\\
1	8.16950626071573\\
1.002	8.1677790988952\\
1.004	8.16447171840629\\
1.006	8.16002025978845\\
1.008	8.15480645256831\\
1.01	8.14915699780738\\
1.012	8.1433447039595\\
1.014	8.13759101215372\\
1.016	8.13206957189461\\
1.018	8.12691055926019\\
1.02	8.12220546474203\\
1.022	8.11801211498868\\
1.024	8.11435973027029\\
1.026	8.11125385616997\\
1.028	8.10868104280333\\
1.03	8.10661317701174\\
1.032	8.10501140194216\\
1.034	8.10382958389892\\
1.036	8.10301730818858\\
1.038	8.10252240388047\\
1.04	8.10229301209544\\
1.042	8.05734568657573\\
1.044	8.03970096576557\\
1.046	8.04656041053143\\
1.048	8.07466215009726\\
1.05	8.12049768051144\\
1.052	8.18049278015546\\
1.054	8.25115370939599\\
1.056	8.32918078551535\\
1.058	8.4115520916742\\
1.06	8.49558051990577\\
1.062	8.57894759430172\\
1.064	8.65971760292296\\
1.066	8.73633551586043\\
1.068	8.80761201082835\\
1.07	8.87269869291808\\
1.072	8.93105630519853\\
1.074	8.98241840231973\\
1.076	9.02675261776425\\
1.078	9.01928777428194\\
1.08	9.03240969472512\\
1.082	9.0638008038621\\
1.084	9.11076136625474\\
1.086	9.17039564486647\\
1.088	9.23976615718044\\
1.09	9.31601731493082\\
1.092	9.39647049856936\\
1.094	9.47869315888368\\
1.096	9.56054488346794\\
1.098	9.64020354345333\\
1.1	9.71617467414003\\
1.102	9.78728716888825\\
1.104	9.85267820399369\\
1.106	9.91177008623497\\
1.108	9.96424144475735\\
1.11	10.0099948926979\\
1.112	10.0491229765015\\
1.114	10.0818739246098\\
1.116	10.1086184119901\\
1.118	10.1298182803296\\
1.12	10.1459979010718\\
1.122	10.1577186433396\\
1.124	10.1655567131281\\
1.126	10.1700844645223\\
1.128	10.1718551475871\\
1.13	10.1713909496083\\
1.132	10.1691741044938\\
1.134	10.1656407869001\\
1.136	10.1611774702587\\
1.138	10.156119408449\\
1.14	10.1507508964778\\
1.142	10.1453069733623\\
1.144	10.1399762477992\\
1.146	10.1349045516863\\
1.148	10.1301991559475\\
1.15	10.1259333154653\\
1.152	10.1221509436154\\
1.154	10.1188712505489\\
1.156	10.1160932118999\\
1.158	10.1137997651619\\
1.16	10.1119616589622\\
1.162	10.1105409054723\\
1.164	10.109493807978\\
1.166	10.1087735541359\\
1.168	10.1083323806824\\
1.17	10.1081233274981\\
1.172	10.1081016081639\\
1.174	10.108225630748\\
1.176	10.1084577068288\\
1.178	10.1087644890099\\
1.18	10.1091171777332\\
1.182	10.0645580001139\\
1.184	10.0471344037066\\
1.186	10.0540749546125\\
1.188	10.0821439711643\\
1.19	10.12785762121\\
1.192	10.1876643277311\\
1.194	10.258090627957\\
1.196	10.3358545541269\\
1.198	10.417949271558\\
1.2	10.5017001515741\\
};
\addlegendentry{};

\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=0,
ymax=1,
hide axis,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
0.002	-34\\
0.004	-34\\
0.004	-34\\
0.006	-34\\
0.006	-34\\
0.008	-34\\
0.008	-34\\
0.01	-34\\
0.01	-34\\
0.012	-34\\
0.012	-34\\
0.014	-34\\
0.014	-34\\
0.016	-34\\
0.016	-34\\
0.018	-34\\
0.018	-34\\
0.02	-34\\
0.02	-34\\
0.022	-34\\
0.022	-34\\
0.024	-34\\
0.024	-34\\
0.026	-34\\
0.026	-34\\
0.028	-34\\
0.028	-34\\
0.03	-34\\
0.03	-34\\
0.032	-34\\
0.032	-34\\
0.034	-34\\
0.034	-34\\
0.036	-34\\
0.036	-34\\
0.038	-34\\
0.038	-34\\
0.04	-34\\
0.04	-34\\
0.042	-34\\
0.042	-34\\
0.044	-34\\
0.044	-34\\
0.046	-34\\
0.046	-34\\
0.048	-34\\
0.048	-34\\
0.05	-34\\
0.05	-34\\
0.052	-34\\
0.052	-34\\
0.054	-34\\
0.054	-34\\
0.056	-34\\
0.056	-34\\
0.058	-34\\
0.058	-34\\
0.06	-34\\
0.06	-34\\
0.062	-34\\
0.062	-34\\
0.064	-34\\
0.064	-34\\
0.066	-34\\
0.066	-34\\
0.068	-34\\
0.068	-34\\
0.07	-34\\
0.07	-34\\
0.072	-34\\
0.072	-34\\
0.074	-34\\
0.074	-33\\
0.076	-33\\
0.076	-33\\
0.078	-33\\
0.078	-33\\
0.08	-33\\
0.08	-33\\
0.082	-33\\
0.082	-33\\
0.084	-33\\
0.084	-33\\
0.086	-33\\
0.086	-33\\
0.088	-33\\
0.088	-33\\
0.09	-33\\
0.09	-33\\
0.092	-33\\
0.092	-33\\
0.094	-33\\
0.094	-33\\
0.096	-33\\
0.096	-33\\
0.098	-33\\
0.098	-33\\
0.1	-33\\
0.1	-33\\
0.102	-33\\
0.102	-33\\
0.104	-33\\
0.104	-33\\
0.106	-33\\
0.106	-33\\
0.108	-33\\
0.108	-33\\
0.11	-33\\
0.11	-33\\
0.112	-33\\
0.112	-33\\
0.114	-33\\
0.114	-33\\
0.116	-33\\
0.116	-33\\
0.118	-33\\
0.118	-33\\
0.12	-33\\
0.12	-33\\
0.122	-33\\
0.122	-33\\
0.124	-33\\
0.124	-33\\
0.126	-33\\
0.126	-33\\
0.128	-33\\
0.128	-33\\
0.13	-33\\
0.13	-33\\
0.132	-33\\
0.132	-33\\
0.134	-33\\
0.134	-33\\
0.136	-33\\
0.136	-33\\
0.138	-33\\
0.138	-33\\
0.14	-33\\
0.14	-33\\
0.142	-33\\
0.142	-33\\
0.144	-33\\
0.144	-33\\
0.146	-33\\
0.146	-33\\
0.148	-33\\
0.148	-33\\
0.15	-33\\
0.15	-33\\
0.152	-33\\
0.152	-33\\
0.154	-33\\
0.154	-33\\
0.156	-33\\
0.156	-33\\
0.158	-33\\
0.158	-33\\
0.16	-33\\
0.16	-33\\
0.162	-33\\
0.162	-33\\
0.164	-33\\
0.164	-33\\
0.166	-33\\
0.166	-33\\
0.168	-33\\
0.168	-33\\
0.17	-33\\
0.17	-33\\
0.172	-33\\
0.172	-33\\
0.174	-33\\
0.174	-33\\
0.176	-33\\
0.176	-33\\
0.178	-33\\
0.178	-33\\
0.18	-33\\
0.18	-33\\
0.182	-33\\
0.182	-33\\
0.184	-33\\
0.184	-33\\
0.186	-33\\
0.186	-33\\
0.188	-33\\
0.188	-33\\
0.19	-33\\
0.19	-33\\
0.192	-33\\
0.192	-33\\
0.194	-33\\
0.194	-33\\
0.196	-33\\
0.196	-33\\
0.198	-33\\
0.198	-33\\
0.2	-33\\
0.2	-33\\
0.202	-33\\
0.202	-33\\
0.204	-33\\
0.204	-33\\
0.206	-33\\
0.206	-33\\
0.208	-33\\
0.208	-33\\
0.21	-33\\
0.21	-33\\
0.212	-33\\
0.212	-33\\
0.214	-33\\
0.214	-33\\
0.216	-33\\
0.216	-33\\
0.218	-33\\
0.218	-33\\
0.22	-33\\
0.22	-33\\
0.222	-33\\
0.222	-33\\
0.224	-33\\
0.224	-32\\
0.226	-32\\
0.226	-32\\
0.228	-32\\
0.228	-32\\
0.23	-32\\
0.23	-32\\
0.232	-32\\
0.232	-32\\
0.234	-32\\
0.234	-32\\
0.236	-32\\
0.236	-32\\
0.238	-32\\
0.238	-32\\
0.24	-32\\
0.24	-32\\
0.242	-32\\
0.242	-32\\
0.244	-32\\
0.244	-32\\
0.246	-32\\
0.246	-32\\
0.248	-32\\
0.248	-32\\
0.25	-32\\
0.25	-32\\
0.252	-32\\
0.252	-32\\
0.254	-32\\
0.254	-32\\
0.256	-32\\
0.256	-32\\
0.258	-32\\
0.258	-32\\
0.26	-32\\
0.26	-32\\
0.262	-32\\
0.262	-32\\
0.264	-32\\
0.264	-32\\
0.266	-32\\
0.266	-32\\
0.268	-32\\
0.268	-32\\
0.27	-32\\
0.27	-32\\
0.272	-32\\
0.272	-32\\
0.274	-32\\
0.274	-32\\
0.276	-32\\
0.276	-32\\
0.278	-32\\
0.278	-32\\
0.28	-32\\
0.28	-32\\
0.282	-32\\
0.282	-32\\
0.284	-32\\
0.284	-32\\
0.286	-32\\
0.286	-32\\
0.288	-32\\
0.288	-32\\
0.29	-32\\
0.29	-32\\
0.292	-32\\
0.292	-32\\
0.294	-32\\
0.294	-32\\
0.296	-32\\
0.296	-32\\
0.298	-32\\
0.298	-32\\
0.3	-32\\
0.3	-32\\
0.302	-32\\
0.302	-32\\
0.304	-32\\
0.304	-32\\
0.306	-32\\
0.306	-32\\
0.308	-32\\
0.308	-32\\
0.31	-32\\
0.31	-32\\
0.312	-32\\
0.312	-32\\
0.314	-32\\
0.314	-32\\
0.316	-32\\
0.316	-32\\
0.318	-32\\
0.318	-32\\
0.32	-32\\
0.32	-32\\
0.322	-32\\
0.322	-32\\
0.324	-32\\
0.324	-32\\
0.326	-32\\
0.326	-32\\
0.328	-32\\
0.328	-32\\
0.33	-32\\
0.33	-32\\
0.332	-32\\
0.332	-32\\
0.334	-32\\
0.334	-32\\
0.336	-32\\
0.336	-32\\
0.338	-32\\
0.338	-32\\
0.34	-32\\
0.34	-32\\
0.342	-32\\
0.342	-32\\
0.344	-32\\
0.344	-32\\
0.346	-32\\
0.346	-32\\
0.348	-32\\
0.348	-32\\
0.35	-32\\
0.35	-32\\
0.352	-32\\
0.352	-32\\
0.354	-32\\
0.354	-32\\
0.356	-32\\
0.356	-32\\
0.358	-32\\
0.358	-32\\
0.36	-32\\
0.36	-32\\
0.362	-32\\
0.362	-32\\
0.364	-32\\
0.364	-32\\
0.366	-32\\
0.366	-32\\
0.368	-32\\
0.368	-32\\
0.37	-32\\
0.37	-32\\
0.372	-32\\
0.372	-32\\
0.374	-32\\
0.374	-32\\
0.376	-32\\
0.376	-32\\
0.378	-32\\
0.378	-32\\
0.38	-32\\
0.38	-32\\
0.382	-32\\
0.382	-32\\
0.384	-32\\
0.384	-32\\
0.386	-32\\
0.386	-32\\
0.388	-32\\
0.388	-32\\
0.39	-32\\
0.39	-32\\
0.392	-32\\
0.392	-32\\
0.394	-32\\
0.394	-32\\
0.396	-32\\
0.396	-32\\
0.398	-32\\
0.398	-32\\
0.4	-32\\
0.4	-32\\
0.402	-32\\
0.402	-32\\
0.404	-32\\
0.404	-32\\
0.406	-32\\
0.406	-32\\
0.408	-32\\
0.408	-32\\
0.41	-32\\
0.41	-32\\
0.412	-32\\
0.412	-32\\
0.414	-32\\
0.414	-32\\
0.416	-32\\
0.416	-32\\
0.418	-32\\
0.418	-32\\
0.42	-32\\
0.42	-32\\
0.422	-32\\
0.422	-32\\
0.424	-32\\
0.424	-32\\
0.426	-32\\
0.426	-32\\
0.428	-32\\
0.428	-32\\
0.43	-32\\
0.43	-32\\
0.432	-32\\
0.432	-32\\
0.434	-32\\
0.434	-32\\
0.436	-32\\
0.436	-32\\
0.438	-32\\
0.438	-32\\
0.44	-32\\
0.44	-32\\
0.442	-32\\
0.442	-32\\
0.444	-32\\
0.444	-32\\
0.446	-32\\
0.446	-32\\
0.448	-32\\
0.448	-32\\
0.45	-32\\
0.45	-32\\
0.452	-32\\
0.452	-32\\
0.454	-32\\
0.454	-32\\
0.456	-32\\
0.456	-32\\
0.458	-32\\
0.458	-32\\
0.46	-32\\
0.46	-32\\
0.462	-32\\
0.462	-32\\
0.464	-32\\
0.464	-31\\
0.466	-31\\
0.466	-31\\
0.468	-31\\
0.468	-31\\
0.47	-31\\
0.47	-31\\
0.472	-31\\
0.472	-31\\
0.474	-31\\
0.474	-31\\
0.476	-31\\
0.476	-31\\
0.478	-31\\
0.478	-31\\
0.48	-31\\
0.48	-31\\
0.482	-31\\
0.482	-31\\
0.484	-31\\
0.484	-31\\
0.486	-31\\
0.486	-31\\
0.488	-31\\
0.488	-31\\
0.49	-31\\
0.49	-31\\
0.492	-31\\
0.492	-31\\
0.494	-31\\
0.494	-31\\
0.496	-31\\
0.496	-31\\
0.498	-31\\
0.498	-31\\
0.5	-31\\
0.5	-31\\
0.502	-31\\
0.502	-31\\
0.504	-31\\
0.504	-31\\
0.506	-31\\
0.506	-31\\
0.508	-31\\
0.508	-31\\
0.51	-31\\
0.51	-31\\
0.512	-31\\
0.512	-31\\
0.514	-31\\
0.514	-31\\
0.516	-31\\
0.516	-31\\
0.518	-31\\
0.518	-31\\
0.52	-31\\
0.52	-31\\
0.522	-31\\
0.522	-31\\
0.524	-31\\
0.524	-31\\
0.526	-31\\
0.526	-31\\
0.528	-31\\
0.528	-31\\
0.53	-31\\
0.53	-31\\
0.532	-31\\
0.532	-31\\
0.534	-31\\
0.534	-31\\
0.536	-31\\
0.536	-31\\
0.538	-31\\
0.538	-31\\
0.54	-31\\
0.54	-31\\
0.542	-31\\
0.542	-31\\
0.544	-31\\
0.544	-31\\
0.546	-31\\
0.546	-31\\
0.548	-31\\
0.548	-31\\
0.55	-31\\
0.55	-31\\
0.552	-31\\
0.552	-31\\
0.554	-31\\
0.554	-31\\
0.556	-31\\
0.556	-31\\
0.558	-31\\
0.558	-31\\
0.56	-31\\
0.56	-31\\
0.562	-31\\
0.562	-31\\
0.564	-31\\
0.564	-31\\
0.566	-31\\
0.566	-31\\
0.568	-31\\
0.568	-31\\
0.57	-31\\
0.57	-31\\
0.572	-31\\
0.572	-31\\
0.574	-31\\
0.574	-31\\
0.576	-31\\
0.576	-31\\
0.578	-31\\
0.578	-31\\
0.58	-31\\
0.58	-31\\
0.582	-31\\
0.582	-31\\
0.584	-31\\
0.584	-31\\
0.586	-31\\
0.586	-30\\
0.588	-30\\
0.588	-30\\
0.59	-30\\
0.59	-30\\
0.592	-30\\
0.592	-30\\
0.594	-30\\
0.594	-30\\
0.596	-30\\
0.596	-30\\
0.598	-30\\
0.598	-30\\
0.6	-30\\
0.6	-30\\
0.602	-30\\
0.602	-30\\
0.604	-30\\
0.604	-30\\
0.606	-30\\
0.606	-30\\
0.608	-30\\
0.608	-30\\
0.61	-30\\
0.61	-30\\
0.612	-30\\
0.612	-30\\
0.614	-30\\
0.614	-30\\
0.616	-30\\
0.616	-30\\
0.618	-30\\
0.618	-30\\
0.62	-30\\
0.62	-30\\
0.622	-30\\
0.622	-30\\
0.624	-30\\
0.624	-30\\
0.626	-30\\
0.626	-30\\
0.628	-30\\
0.628	-30\\
0.63	-30\\
0.63	-30\\
0.632	-30\\
0.632	-30\\
0.634	-30\\
0.634	-30\\
0.636	-30\\
0.636	-30\\
0.638	-30\\
0.638	-30\\
0.64	-30\\
0.64	-30\\
0.642	-30\\
0.642	-30\\
0.644	-30\\
0.644	-30\\
0.646	-30\\
0.646	-30\\
0.648	-30\\
0.648	-30\\
0.65	-30\\
0.65	-30\\
0.652	-30\\
0.652	-30\\
0.654	-30\\
0.654	-30\\
0.656	-30\\
0.656	-30\\
0.658	-30\\
0.658	-30\\
0.66	-30\\
0.66	-30\\
0.662	-30\\
0.662	-30\\
0.664	-30\\
0.664	-30\\
0.666	-30\\
0.666	-30\\
0.668	-30\\
0.668	-30\\
0.67	-30\\
0.67	-30\\
0.672	-30\\
0.672	-30\\
0.674	-30\\
0.674	-30\\
0.676	-30\\
0.676	-30\\
0.678	-30\\
0.678	-30\\
0.68	-30\\
0.68	-30\\
0.682	-30\\
0.682	-30\\
0.684	-30\\
0.684	-30\\
0.686	-30\\
0.686	-30\\
0.688	-30\\
0.688	-30\\
0.69	-30\\
0.69	-30\\
0.692	-30\\
0.692	-30\\
0.694	-30\\
0.694	-30\\
0.696	-30\\
0.696	-30\\
0.698	-30\\
0.698	-30\\
0.7	-30\\
0.7	-30\\
0.702	-30\\
0.702	-30\\
0.704	-30\\
0.704	-30\\
0.706	-30\\
0.706	-30\\
0.708	-30\\
0.708	-30\\
0.71	-30\\
0.71	-29\\
0.712	-29\\
0.712	-29\\
0.714	-29\\
0.714	-29\\
0.716	-29\\
0.716	-29\\
0.718	-29\\
0.718	-29\\
0.72	-29\\
0.72	-29\\
0.722	-29\\
0.722	-29\\
0.724	-29\\
0.724	-29\\
0.726	-29\\
0.726	-29\\
0.728	-29\\
0.728	-29\\
0.73	-29\\
0.73	-29\\
0.732	-29\\
0.732	-29\\
0.734	-29\\
0.734	-29\\
0.736	-29\\
0.736	-29\\
0.738	-29\\
0.738	-29\\
0.74	-29\\
0.74	-29\\
0.742	-29\\
0.742	-29\\
0.744	-29\\
0.744	-29\\
0.746	-29\\
0.746	-29\\
0.748	-29\\
0.748	-29\\
0.75	-29\\
0.75	-29\\
0.752	-29\\
0.752	-29\\
0.754	-29\\
0.754	-29\\
0.756	-29\\
0.756	-29\\
0.758	-29\\
0.758	-29\\
0.76	-29\\
0.76	-29\\
0.762	-29\\
0.762	-29\\
0.764	-29\\
0.764	-29\\
0.766	-29\\
0.766	-29\\
0.768	-29\\
0.768	-29\\
0.77	-29\\
0.77	-29\\
0.772	-29\\
0.772	-29\\
0.774	-29\\
0.774	-29\\
0.776	-29\\
0.776	-29\\
0.778	-29\\
0.778	-29\\
0.78	-29\\
0.78	-29\\
0.782	-29\\
0.782	-29\\
0.784	-29\\
0.784	-29\\
0.786	-29\\
0.786	-29\\
0.788	-29\\
0.788	-29\\
0.79	-29\\
0.79	-29\\
0.792	-29\\
0.792	-29\\
0.794	-29\\
0.794	-29\\
0.796	-29\\
0.796	-29\\
0.798	-29\\
0.798	-29\\
0.8	-29\\
0.8	-29\\
0.802	-29\\
0.802	-29\\
0.804	-29\\
0.804	-29\\
0.806	-29\\
0.806	-29\\
0.808	-29\\
0.808	-29\\
0.81	-29\\
0.81	-29\\
0.812	-29\\
0.812	-29\\
0.814	-29\\
0.814	-29\\
0.816	-29\\
0.816	-29\\
0.818	-29\\
0.818	-29\\
0.82	-29\\
0.82	-29\\
0.822	-29\\
0.822	-29\\
0.824	-29\\
0.824	-29\\
0.826	-29\\
0.826	-28\\
0.828	-28\\
0.828	-28\\
0.83	-28\\
0.83	-28\\
0.832	-28\\
0.832	-28\\
0.834	-28\\
0.834	-28\\
0.836	-28\\
0.836	-28\\
0.838	-28\\
0.838	-28\\
0.84	-28\\
0.84	-28\\
0.842	-28\\
0.842	-28\\
0.844	-28\\
0.844	-28\\
0.846	-28\\
0.846	-28\\
0.848	-28\\
0.848	-28\\
0.85	-28\\
0.85	-28\\
0.852	-28\\
0.852	-28\\
0.854	-28\\
0.854	-28\\
0.856	-28\\
0.856	-28\\
0.858	-28\\
0.858	-28\\
0.86	-28\\
0.86	-28\\
0.862	-28\\
0.862	-28\\
0.864	-28\\
0.864	-28\\
0.866	-28\\
0.866	-28\\
0.868	-28\\
0.868	-28\\
0.87	-28\\
0.87	-28\\
0.872	-28\\
0.872	-28\\
0.874	-28\\
0.874	-28\\
0.876	-28\\
0.876	-28\\
0.878	-28\\
0.878	-28\\
0.88	-28\\
0.88	-28\\
0.882	-28\\
0.882	-28\\
0.884	-28\\
0.884	-28\\
0.886	-28\\
0.886	-28\\
0.888	-28\\
0.888	-28\\
0.89	-28\\
0.89	-28\\
0.892	-28\\
0.892	-28\\
0.894	-28\\
0.894	-28\\
0.896	-28\\
0.896	-28\\
0.898	-28\\
0.898	-28\\
0.9	-28\\
0.9	-28\\
0.902	-28\\
0.902	-28\\
0.904	-28\\
0.904	-28\\
0.906	-28\\
0.906	-28\\
0.908	-28\\
0.908	-28\\
0.91	-28\\
0.91	-28\\
0.912	-28\\
0.912	-28\\
0.914	-28\\
0.914	-28\\
0.916	-28\\
0.916	-28\\
0.918	-28\\
0.918	-28\\
0.92	-28\\
0.92	-28\\
0.922	-28\\
0.922	-28\\
0.924	-28\\
0.924	-28\\
0.926	-28\\
0.926	-28\\
0.928	-28\\
0.928	-28\\
0.93	-28\\
0.93	-28\\
0.932	-28\\
0.932	-28\\
0.934	-28\\
0.934	-28\\
0.936	-28\\
0.936	-28\\
0.938	-28\\
0.938	-28\\
0.94	-28\\
0.94	-28\\
0.942	-28\\
0.942	-28\\
0.944	-28\\
0.944	-28\\
0.946	-28\\
0.946	-27\\
0.948	-27\\
0.948	-27\\
0.95	-27\\
0.95	-27\\
0.952	-27\\
0.952	-27\\
0.954	-27\\
0.954	-27\\
0.956	-27\\
0.956	-27\\
0.958	-27\\
0.958	-27\\
0.96	-27\\
0.96	-27\\
0.962	-27\\
0.962	-27\\
0.964	-27\\
0.964	-27\\
0.966	-27\\
0.966	-27\\
0.968	-27\\
0.968	-27\\
0.97	-27\\
0.97	-27\\
0.972	-27\\
0.972	-27\\
0.974	-27\\
0.974	-27\\
0.976	-27\\
0.976	-27\\
0.978	-27\\
0.978	-27\\
0.98	-27\\
0.98	-27\\
0.982	-27\\
0.982	-27\\
0.984	-27\\
0.984	-27\\
0.986	-27\\
0.986	-27\\
0.988	-27\\
0.988	-27\\
0.99	-27\\
0.99	-27\\
0.992	-27\\
0.992	-27\\
0.994	-27\\
0.994	-27\\
0.996	-27\\
0.996	-27\\
0.998	-27\\
0.998	-27\\
1	-27\\
1	-27\\
1.002	-27\\
1.002	-27\\
1.004	-27\\
1.004	-27\\
1.006	-27\\
1.006	-27\\
1.008	-27\\
1.008	-27\\
1.01	-27\\
1.01	-27\\
1.012	-27\\
1.012	-27\\
1.014	-27\\
1.014	-27\\
1.016	-27\\
1.016	-27\\
1.018	-27\\
1.018	-27\\
1.02	-27\\
1.02	-27\\
1.022	-27\\
1.022	-27\\
1.024	-27\\
1.024	-27\\
1.026	-27\\
1.026	-27\\
1.028	-27\\
1.028	-27\\
1.03	-27\\
1.03	-27\\
1.032	-27\\
1.032	-27\\
1.034	-27\\
1.034	-27\\
1.036	-27\\
1.036	-27\\
1.038	-27\\
1.038	-27\\
1.04	-27\\
1.04	-26\\
1.042	-26\\
1.042	-26\\
1.044	-26\\
1.044	-26\\
1.046	-26\\
1.046	-26\\
1.048	-26\\
1.048	-26\\
1.05	-26\\
1.05	-26\\
1.052	-26\\
1.052	-26\\
1.054	-26\\
1.054	-26\\
1.056	-26\\
1.056	-26\\
1.058	-26\\
1.058	-26\\
1.06	-26\\
1.06	-26\\
1.062	-26\\
1.062	-26\\
1.064	-26\\
1.064	-26\\
1.066	-26\\
1.066	-26\\
1.068	-26\\
1.068	-26\\
1.07	-26\\
1.07	-26\\
1.072	-26\\
1.072	-26\\
1.074	-26\\
1.074	-26\\
1.076	-26\\
1.076	-25\\
1.078	-25\\
1.078	-25\\
1.08	-25\\
1.08	-25\\
1.082	-25\\
1.082	-25\\
1.084	-25\\
1.084	-25\\
1.086	-25\\
1.086	-25\\
1.088	-25\\
1.088	-25\\
1.09	-25\\
1.09	-25\\
1.092	-25\\
1.092	-25\\
1.094	-25\\
1.094	-25\\
1.096	-25\\
1.096	-25\\
1.098	-25\\
1.098	-25\\
1.1	-25\\
1.1	-25\\
1.102	-25\\
1.102	-25\\
1.104	-25\\
1.104	-25\\
1.106	-25\\
1.106	-25\\
1.108	-25\\
1.108	-25\\
1.11	-25\\
1.11	-25\\
1.112	-25\\
1.112	-25\\
1.114	-25\\
1.114	-25\\
1.116	-25\\
1.116	-25\\
1.118	-25\\
1.118	-25\\
1.12	-25\\
1.12	-25\\
1.122	-25\\
1.122	-25\\
1.124	-25\\
1.124	-25\\
1.126	-25\\
1.126	-25\\
1.128	-25\\
1.128	-25\\
1.13	-25\\
1.13	-25\\
1.132	-25\\
1.132	-25\\
1.134	-25\\
1.134	-25\\
1.136	-25\\
1.136	-25\\
1.138	-25\\
1.138	-25\\
1.14	-25\\
1.14	-25\\
1.142	-25\\
1.142	-25\\
1.144	-25\\
1.144	-25\\
1.146	-25\\
1.146	-25\\
1.148	-25\\
1.148	-25\\
1.15	-25\\
1.15	-25\\
1.152	-25\\
1.152	-25\\
1.154	-25\\
1.154	-25\\
1.156	-25\\
1.156	-25\\
1.158	-25\\
1.158	-25\\
1.16	-25\\
1.16	-25\\
1.162	-25\\
1.162	-25\\
1.164	-25\\
1.164	-25\\
1.166	-25\\
1.166	-25\\
1.168	-25\\
1.168	-25\\
1.17	-25\\
1.17	-25\\
1.172	-25\\
1.172	-25\\
1.174	-25\\
1.174	-25\\
1.176	-25\\
1.176	-25\\
1.178	-25\\
1.178	-25\\
1.18	-25\\
1.18	-24\\
1.182	-24\\
1.182	-24\\
1.184	-24\\
1.184	-24\\
1.186	-24\\
1.186	-24\\
1.188	-24\\
1.188	-24\\
1.19	-24\\
1.19	-24\\
1.192	-24\\
1.192	-24\\
1.194	-24\\
1.194	-24\\
1.196	-24\\
1.196	-24\\
1.198	-24\\
1.198	-24\\
1.2	-24\\
1.2	-24\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=0,
ymax=1,
hide axis,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
0.002	1\\
0.004	1\\
0.004	1\\
0.006	1\\
0.006	1\\
0.008	1\\
0.008	1\\
0.01	1\\
0.01	1\\
0.012	1\\
0.012	1\\
0.014	1\\
0.014	1\\
0.016	1\\
0.016	1\\
0.018	1\\
0.018	1\\
0.02	1\\
0.02	1\\
0.022	1\\
0.022	1\\
0.024	1\\
0.024	1\\
0.026	1\\
0.026	1\\
0.028	1\\
0.028	1\\
0.03	1\\
0.03	1\\
0.032	1\\
0.032	1\\
0.034	1\\
0.034	1\\
0.036	1\\
0.036	1\\
0.038	1\\
0.038	1\\
0.04	1\\
0.04	1\\
0.042	1\\
0.042	1\\
0.044	1\\
0.044	1\\
0.046	1\\
0.046	1\\
0.048	1\\
0.048	1\\
0.05	1\\
0.05	1\\
0.052	1\\
0.052	1\\
0.054	1\\
0.054	1\\
0.056	1\\
0.056	1\\
0.058	1\\
0.058	1\\
0.06	1\\
0.06	1\\
0.062	1\\
0.062	1\\
0.064	1\\
0.064	1\\
0.066	1\\
0.066	1\\
0.068	1\\
0.068	1\\
0.07	1\\
0.07	1\\
0.072	1\\
0.072	1\\
0.074	1\\
0.074	2\\
0.076	2\\
0.076	2\\
0.078	2\\
0.078	2\\
0.08	2\\
0.08	2\\
0.082	2\\
0.082	2\\
0.084	2\\
0.084	2\\
0.086	2\\
0.086	2\\
0.088	2\\
0.088	2\\
0.09	2\\
0.09	2\\
0.092	2\\
0.092	2\\
0.094	2\\
0.094	2\\
0.096	2\\
0.096	2\\
0.098	2\\
0.098	2\\
0.1	2\\
0.1	2\\
0.102	2\\
0.102	2\\
0.104	2\\
0.104	2\\
0.106	2\\
0.106	2\\
0.108	2\\
0.108	2\\
0.11	2\\
0.11	2\\
0.112	2\\
0.112	2\\
0.114	2\\
0.114	2\\
0.116	2\\
0.116	2\\
0.118	2\\
0.118	2\\
0.12	2\\
0.12	2\\
0.122	2\\
0.122	2\\
0.124	2\\
0.124	2\\
0.126	2\\
0.126	2\\
0.128	2\\
0.128	2\\
0.13	2\\
0.13	2\\
0.132	2\\
0.132	2\\
0.134	2\\
0.134	2\\
0.136	2\\
0.136	2\\
0.138	2\\
0.138	2\\
0.14	2\\
0.14	2\\
0.142	2\\
0.142	2\\
0.144	2\\
0.144	2\\
0.146	2\\
0.146	2\\
0.148	2\\
0.148	2\\
0.15	2\\
0.15	2\\
0.152	2\\
0.152	2\\
0.154	2\\
0.154	2\\
0.156	2\\
0.156	2\\
0.158	2\\
0.158	2\\
0.16	2\\
0.16	2\\
0.162	2\\
0.162	2\\
0.164	2\\
0.164	2\\
0.166	2\\
0.166	2\\
0.168	2\\
0.168	2\\
0.17	2\\
0.17	2\\
0.172	2\\
0.172	2\\
0.174	2\\
0.174	2\\
0.176	2\\
0.176	2\\
0.178	2\\
0.178	2\\
0.18	2\\
0.18	2\\
0.182	2\\
0.182	2\\
0.184	2\\
0.184	2\\
0.186	2\\
0.186	2\\
0.188	2\\
0.188	2\\
0.19	2\\
0.19	2\\
0.192	2\\
0.192	2\\
0.194	2\\
0.194	2\\
0.196	2\\
0.196	2\\
0.198	2\\
0.198	2\\
0.2	2\\
0.2	2\\
0.202	2\\
0.202	2\\
0.204	2\\
0.204	2\\
0.206	2\\
0.206	2\\
0.208	2\\
0.208	2\\
0.21	2\\
0.21	2\\
0.212	2\\
0.212	2\\
0.214	2\\
0.214	2\\
0.216	2\\
0.216	2\\
0.218	2\\
0.218	2\\
0.22	2\\
0.22	2\\
0.222	2\\
0.222	2\\
0.224	2\\
0.224	3\\
0.226	3\\
0.226	3\\
0.228	3\\
0.228	3\\
0.23	3\\
0.23	3\\
0.232	3\\
0.232	3\\
0.234	3\\
0.234	3\\
0.236	3\\
0.236	3\\
0.238	3\\
0.238	3\\
0.24	3\\
0.24	3\\
0.242	3\\
0.242	3\\
0.244	3\\
0.244	3\\
0.246	3\\
0.246	3\\
0.248	3\\
0.248	3\\
0.25	3\\
0.25	3\\
0.252	3\\
0.252	3\\
0.254	3\\
0.254	3\\
0.256	3\\
0.256	3\\
0.258	3\\
0.258	3\\
0.26	3\\
0.26	3\\
0.262	3\\
0.262	3\\
0.264	3\\
0.264	3\\
0.266	3\\
0.266	3\\
0.268	3\\
0.268	3\\
0.27	3\\
0.27	3\\
0.272	3\\
0.272	3\\
0.274	3\\
0.274	3\\
0.276	3\\
0.276	3\\
0.278	3\\
0.278	3\\
0.28	3\\
0.28	3\\
0.282	3\\
0.282	3\\
0.284	3\\
0.284	3\\
0.286	3\\
0.286	3\\
0.288	3\\
0.288	3\\
0.29	3\\
0.29	3\\
0.292	3\\
0.292	3\\
0.294	3\\
0.294	3\\
0.296	3\\
0.296	3\\
0.298	3\\
0.298	3\\
0.3	3\\
0.3	3\\
0.302	3\\
0.302	3\\
0.304	3\\
0.304	3\\
0.306	3\\
0.306	3\\
0.308	3\\
0.308	3\\
0.31	3\\
0.31	3\\
0.312	3\\
0.312	3\\
0.314	3\\
0.314	3\\
0.316	3\\
0.316	3\\
0.318	3\\
0.318	3\\
0.32	3\\
0.32	3\\
0.322	3\\
0.322	3\\
0.324	3\\
0.324	3\\
0.326	3\\
0.326	3\\
0.328	3\\
0.328	3\\
0.33	3\\
0.33	3\\
0.332	3\\
0.332	3\\
0.334	3\\
0.334	3\\
0.336	3\\
0.336	3\\
0.338	3\\
0.338	3\\
0.34	3\\
0.34	3\\
0.342	3\\
0.342	3\\
0.344	3\\
0.344	3\\
0.346	3\\
0.346	3\\
0.348	3\\
0.348	3\\
0.35	3\\
0.35	3\\
0.352	3\\
0.352	3\\
0.354	3\\
0.354	3\\
0.356	3\\
0.356	3\\
0.358	3\\
0.358	3\\
0.36	3\\
0.36	3\\
0.362	3\\
0.362	3\\
0.364	3\\
0.364	3\\
0.366	3\\
0.366	3\\
0.368	3\\
0.368	3\\
0.37	3\\
0.37	3\\
0.372	3\\
0.372	3\\
0.374	3\\
0.374	3\\
0.376	3\\
0.376	3\\
0.378	3\\
0.378	3\\
0.38	3\\
0.38	3\\
0.382	3\\
0.382	3\\
0.384	3\\
0.384	3\\
0.386	3\\
0.386	3\\
0.388	3\\
0.388	3\\
0.39	3\\
0.39	3\\
0.392	3\\
0.392	3\\
0.394	3\\
0.394	3\\
0.396	3\\
0.396	3\\
0.398	3\\
0.398	3\\
0.4	3\\
0.4	3\\
0.402	3\\
0.402	3\\
0.404	3\\
0.404	3\\
0.406	3\\
0.406	3\\
0.408	3\\
0.408	3\\
0.41	3\\
0.41	3\\
0.412	3\\
0.412	3\\
0.414	3\\
0.414	3\\
0.416	3\\
0.416	3\\
0.418	3\\
0.418	3\\
0.42	3\\
0.42	3\\
0.422	3\\
0.422	3\\
0.424	3\\
0.424	3\\
0.426	3\\
0.426	3\\
0.428	3\\
0.428	3\\
0.43	3\\
0.43	3\\
0.432	3\\
0.432	3\\
0.434	3\\
0.434	3\\
0.436	3\\
0.436	3\\
0.438	3\\
0.438	3\\
0.44	3\\
0.44	3\\
0.442	3\\
0.442	3\\
0.444	3\\
0.444	3\\
0.446	3\\
0.446	3\\
0.448	3\\
0.448	3\\
0.45	3\\
0.45	3\\
0.452	3\\
0.452	3\\
0.454	3\\
0.454	3\\
0.456	3\\
0.456	3\\
0.458	3\\
0.458	3\\
0.46	3\\
0.46	3\\
0.462	3\\
0.462	3\\
0.464	3\\
0.464	4\\
0.466	4\\
0.466	4\\
0.468	4\\
0.468	4\\
0.47	4\\
0.47	4\\
0.472	4\\
0.472	4\\
0.474	4\\
0.474	4\\
0.476	4\\
0.476	4\\
0.478	4\\
0.478	4\\
0.48	4\\
0.48	4\\
0.482	4\\
0.482	4\\
0.484	4\\
0.484	4\\
0.486	4\\
0.486	4\\
0.488	4\\
0.488	4\\
0.49	4\\
0.49	4\\
0.492	4\\
0.492	4\\
0.494	4\\
0.494	4\\
0.496	4\\
0.496	4\\
0.498	4\\
0.498	4\\
0.5	4\\
0.5	4\\
0.502	4\\
0.502	4\\
0.504	4\\
0.504	4\\
0.506	4\\
0.506	4\\
0.508	4\\
0.508	4\\
0.51	4\\
0.51	4\\
0.512	4\\
0.512	4\\
0.514	4\\
0.514	4\\
0.516	4\\
0.516	4\\
0.518	4\\
0.518	4\\
0.52	4\\
0.52	4\\
0.522	4\\
0.522	4\\
0.524	4\\
0.524	4\\
0.526	4\\
0.526	4\\
0.528	4\\
0.528	4\\
0.53	4\\
0.53	4\\
0.532	4\\
0.532	4\\
0.534	4\\
0.534	4\\
0.536	4\\
0.536	4\\
0.538	4\\
0.538	4\\
0.54	4\\
0.54	4\\
0.542	4\\
0.542	4\\
0.544	4\\
0.544	4\\
0.546	4\\
0.546	4\\
0.548	4\\
0.548	4\\
0.55	4\\
0.55	4\\
0.552	4\\
0.552	4\\
0.554	4\\
0.554	4\\
0.556	4\\
0.556	4\\
0.558	4\\
0.558	4\\
0.56	4\\
0.56	4\\
0.562	4\\
0.562	4\\
0.564	4\\
0.564	4\\
0.566	4\\
0.566	4\\
0.568	4\\
0.568	4\\
0.57	4\\
0.57	4\\
0.572	4\\
0.572	4\\
0.574	4\\
0.574	4\\
0.576	4\\
0.576	4\\
0.578	4\\
0.578	4\\
0.58	4\\
0.58	4\\
0.582	4\\
0.582	4\\
0.584	4\\
0.584	4\\
0.586	4\\
0.586	5\\
0.588	5\\
0.588	5\\
0.59	5\\
0.59	5\\
0.592	5\\
0.592	5\\
0.594	5\\
0.594	5\\
0.596	5\\
0.596	5\\
0.598	5\\
0.598	5\\
0.6	5\\
0.6	5\\
0.602	5\\
0.602	5\\
0.604	5\\
0.604	5\\
0.606	5\\
0.606	5\\
0.608	5\\
0.608	5\\
0.61	5\\
0.61	5\\
0.612	5\\
0.612	5\\
0.614	5\\
0.614	5\\
0.616	5\\
0.616	5\\
0.618	5\\
0.618	5\\
0.62	5\\
0.62	5\\
0.622	5\\
0.622	5\\
0.624	5\\
0.624	5\\
0.626	5\\
0.626	5\\
0.628	5\\
0.628	5\\
0.63	5\\
0.63	5\\
0.632	5\\
0.632	5\\
0.634	5\\
0.634	5\\
0.636	5\\
0.636	5\\
0.638	5\\
0.638	5\\
0.64	5\\
0.64	5\\
0.642	5\\
0.642	5\\
0.644	5\\
0.644	5\\
0.646	5\\
0.646	5\\
0.648	5\\
0.648	5\\
0.65	5\\
0.65	5\\
0.652	5\\
0.652	5\\
0.654	5\\
0.654	5\\
0.656	5\\
0.656	5\\
0.658	5\\
0.658	5\\
0.66	5\\
0.66	5\\
0.662	5\\
0.662	5\\
0.664	5\\
0.664	5\\
0.666	5\\
0.666	5\\
0.668	5\\
0.668	5\\
0.67	5\\
0.67	5\\
0.672	5\\
0.672	5\\
0.674	5\\
0.674	5\\
0.676	5\\
0.676	5\\
0.678	5\\
0.678	5\\
0.68	5\\
0.68	5\\
0.682	5\\
0.682	5\\
0.684	5\\
0.684	5\\
0.686	5\\
0.686	5\\
0.688	5\\
0.688	5\\
0.69	5\\
0.69	5\\
0.692	5\\
0.692	5\\
0.694	5\\
0.694	5\\
0.696	5\\
0.696	5\\
0.698	5\\
0.698	5\\
0.7	5\\
0.7	5\\
0.702	5\\
0.702	5\\
0.704	5\\
0.704	5\\
0.706	5\\
0.706	5\\
0.708	5\\
0.708	5\\
0.71	5\\
0.71	6\\
0.712	6\\
0.712	6\\
0.714	6\\
0.714	6\\
0.716	6\\
0.716	6\\
0.718	6\\
0.718	6\\
0.72	6\\
0.72	6\\
0.722	6\\
0.722	6\\
0.724	6\\
0.724	6\\
0.726	6\\
0.726	6\\
0.728	6\\
0.728	6\\
0.73	6\\
0.73	6\\
0.732	6\\
0.732	6\\
0.734	6\\
0.734	6\\
0.736	6\\
0.736	6\\
0.738	6\\
0.738	6\\
0.74	6\\
0.74	6\\
0.742	6\\
0.742	6\\
0.744	6\\
0.744	6\\
0.746	6\\
0.746	6\\
0.748	6\\
0.748	6\\
0.75	6\\
0.75	6\\
0.752	6\\
0.752	6\\
0.754	6\\
0.754	6\\
0.756	6\\
0.756	6\\
0.758	6\\
0.758	6\\
0.76	6\\
0.76	6\\
0.762	6\\
0.762	6\\
0.764	6\\
0.764	6\\
0.766	6\\
0.766	6\\
0.768	6\\
0.768	6\\
0.77	6\\
0.77	6\\
0.772	6\\
0.772	6\\
0.774	6\\
0.774	6\\
0.776	6\\
0.776	6\\
0.778	6\\
0.778	6\\
0.78	6\\
0.78	6\\
0.782	6\\
0.782	6\\
0.784	6\\
0.784	6\\
0.786	6\\
0.786	6\\
0.788	6\\
0.788	6\\
0.79	6\\
0.79	6\\
0.792	6\\
0.792	6\\
0.794	6\\
0.794	6\\
0.796	6\\
0.796	6\\
0.798	6\\
0.798	6\\
0.8	6\\
0.8	6\\
0.802	6\\
0.802	6\\
0.804	6\\
0.804	6\\
0.806	6\\
0.806	6\\
0.808	6\\
0.808	6\\
0.81	6\\
0.81	6\\
0.812	6\\
0.812	6\\
0.814	6\\
0.814	6\\
0.816	6\\
0.816	6\\
0.818	6\\
0.818	6\\
0.82	6\\
0.82	6\\
0.822	6\\
0.822	6\\
0.824	6\\
0.824	6\\
0.826	6\\
0.826	7\\
0.828	7\\
0.828	7\\
0.83	7\\
0.83	7\\
0.832	7\\
0.832	7\\
0.834	7\\
0.834	7\\
0.836	7\\
0.836	7\\
0.838	7\\
0.838	7\\
0.84	7\\
0.84	7\\
0.842	7\\
0.842	7\\
0.844	7\\
0.844	7\\
0.846	7\\
0.846	7\\
0.848	7\\
0.848	7\\
0.85	7\\
0.85	7\\
0.852	7\\
0.852	7\\
0.854	7\\
0.854	7\\
0.856	7\\
0.856	7\\
0.858	7\\
0.858	7\\
0.86	7\\
0.86	7\\
0.862	7\\
0.862	7\\
0.864	7\\
0.864	7\\
0.866	7\\
0.866	7\\
0.868	7\\
0.868	7\\
0.87	7\\
0.87	7\\
0.872	7\\
0.872	7\\
0.874	7\\
0.874	7\\
0.876	7\\
0.876	7\\
0.878	7\\
0.878	7\\
0.88	7\\
0.88	7\\
0.882	7\\
0.882	7\\
0.884	7\\
0.884	7\\
0.886	7\\
0.886	7\\
0.888	7\\
0.888	7\\
0.89	7\\
0.89	7\\
0.892	7\\
0.892	7\\
0.894	7\\
0.894	7\\
0.896	7\\
0.896	7\\
0.898	7\\
0.898	7\\
0.9	7\\
0.9	7\\
0.902	7\\
0.902	7\\
0.904	7\\
0.904	7\\
0.906	7\\
0.906	7\\
0.908	7\\
0.908	7\\
0.91	7\\
0.91	7\\
0.912	7\\
0.912	7\\
0.914	7\\
0.914	7\\
0.916	7\\
0.916	7\\
0.918	7\\
0.918	7\\
0.92	7\\
0.92	7\\
0.922	7\\
0.922	7\\
0.924	7\\
0.924	7\\
0.926	7\\
0.926	7\\
0.928	7\\
0.928	7\\
0.93	7\\
0.93	7\\
0.932	7\\
0.932	7\\
0.934	7\\
0.934	7\\
0.936	7\\
0.936	7\\
0.938	7\\
0.938	7\\
0.94	7\\
0.94	7\\
0.942	7\\
0.942	7\\
0.944	7\\
0.944	7\\
0.946	7\\
0.946	8\\
0.948	8\\
0.948	8\\
0.95	8\\
0.95	8\\
0.952	8\\
0.952	8\\
0.954	8\\
0.954	8\\
0.956	8\\
0.956	8\\
0.958	8\\
0.958	8\\
0.96	8\\
0.96	8\\
0.962	8\\
0.962	8\\
0.964	8\\
0.964	8\\
0.966	8\\
0.966	8\\
0.968	8\\
0.968	8\\
0.97	8\\
0.97	8\\
0.972	8\\
0.972	8\\
0.974	8\\
0.974	8\\
0.976	8\\
0.976	8\\
0.978	8\\
0.978	8\\
0.98	8\\
0.98	8\\
0.982	8\\
0.982	8\\
0.984	8\\
0.984	8\\
0.986	8\\
0.986	8\\
0.988	8\\
0.988	8\\
0.99	8\\
0.99	8\\
0.992	8\\
0.992	8\\
0.994	8\\
0.994	8\\
0.996	8\\
0.996	8\\
0.998	8\\
0.998	8\\
1	8\\
1	8\\
1.002	8\\
1.002	8\\
1.004	8\\
1.004	8\\
1.006	8\\
1.006	8\\
1.008	8\\
1.008	8\\
1.01	8\\
1.01	8\\
1.012	8\\
1.012	8\\
1.014	8\\
1.014	8\\
1.016	8\\
1.016	8\\
1.018	8\\
1.018	8\\
1.02	8\\
1.02	8\\
1.022	8\\
1.022	8\\
1.024	8\\
1.024	8\\
1.026	8\\
1.026	8\\
1.028	8\\
1.028	8\\
1.03	8\\
1.03	8\\
1.032	8\\
1.032	8\\
1.034	8\\
1.034	8\\
1.036	8\\
1.036	8\\
1.038	8\\
1.038	8\\
1.04	8\\
1.04	9\\
1.042	9\\
1.042	9\\
1.044	9\\
1.044	9\\
1.046	9\\
1.046	9\\
1.048	9\\
1.048	9\\
1.05	9\\
1.05	9\\
1.052	9\\
1.052	9\\
1.054	9\\
1.054	9\\
1.056	9\\
1.056	9\\
1.058	9\\
1.058	9\\
1.06	9\\
1.06	9\\
1.062	9\\
1.062	9\\
1.064	9\\
1.064	9\\
1.066	9\\
1.066	9\\
1.068	9\\
1.068	9\\
1.07	9\\
1.07	9\\
1.072	9\\
1.072	9\\
1.074	9\\
1.074	9\\
1.076	9\\
1.076	10\\
1.078	10\\
1.078	10\\
1.08	10\\
1.08	10\\
1.082	10\\
1.082	10\\
1.084	10\\
1.084	10\\
1.086	10\\
1.086	10\\
1.088	10\\
1.088	10\\
1.09	10\\
1.09	10\\
1.092	10\\
1.092	10\\
1.094	10\\
1.094	10\\
1.096	10\\
1.096	10\\
1.098	10\\
1.098	10\\
1.1	10\\
1.1	10\\
1.102	10\\
1.102	10\\
1.104	10\\
1.104	10\\
1.106	10\\
1.106	10\\
1.108	10\\
1.108	10\\
1.11	10\\
1.11	10\\
1.112	10\\
1.112	10\\
1.114	10\\
1.114	10\\
1.116	10\\
1.116	10\\
1.118	10\\
1.118	10\\
1.12	10\\
1.12	10\\
1.122	10\\
1.122	10\\
1.124	10\\
1.124	10\\
1.126	10\\
1.126	10\\
1.128	10\\
1.128	10\\
1.13	10\\
1.13	10\\
1.132	10\\
1.132	10\\
1.134	10\\
1.134	10\\
1.136	10\\
1.136	10\\
1.138	10\\
1.138	10\\
1.14	10\\
1.14	10\\
1.142	10\\
1.142	10\\
1.144	10\\
1.144	10\\
1.146	10\\
1.146	10\\
1.148	10\\
1.148	10\\
1.15	10\\
1.15	10\\
1.152	10\\
1.152	10\\
1.154	10\\
1.154	10\\
1.156	10\\
1.156	10\\
1.158	10\\
1.158	10\\
1.16	10\\
1.16	10\\
1.162	10\\
1.162	10\\
1.164	10\\
1.164	10\\
1.166	10\\
1.166	10\\
1.168	10\\
1.168	10\\
1.17	10\\
1.17	10\\
1.172	10\\
1.172	10\\
1.174	10\\
1.174	10\\
1.176	10\\
1.176	10\\
1.178	10\\
1.178	10\\
1.18	10\\
1.18	11\\
1.182	11\\
1.182	11\\
1.184	11\\
1.184	11\\
1.186	11\\
1.186	11\\
1.188	11\\
1.188	11\\
1.19	11\\
1.19	11\\
1.192	11\\
1.192	11\\
1.194	11\\
1.194	11\\
1.196	11\\
1.196	11\\
1.198	11\\
1.198	11\\
1.2	11\\
1.2	11\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/conver/IdentifyModelVerificationH1122b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.448in,
height=1.647in,
at={(0.831in,2.295in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
xtick={0.2,0.4,0.6,0.8,1,1.2},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=-40,
ymax=-20,
ylabel={$\theta$ (degree)},
axis background/.style={fill=white},
legend style={at={(0.99,0.4)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,dashed, line width=1pt]
  table[row sep=crcr]{%
0.002	-35\\
0.004	-35\\
0.006	-35\\
0.008	-35\\
0.01	-34.9999\\
0.012	-34.9997\\
0.014	-34.9992\\
0.016	-34.9983\\
0.018	-34.9965\\
0.02	-34.9941\\
0.022	-34.9901\\
0.024	-34.9855\\
0.026	-34.9793\\
0.028	-34.9713\\
0.03	-34.9615\\
0.032	-34.9494\\
0.034	-34.9348\\
0.036	-34.918\\
0.038	-34.8993\\
0.04	-34.8768\\
0.042	-34.8523\\
0.044	-34.8259\\
0.046	-34.7958\\
0.048	-34.7596\\
0.05	-34.7218\\
0.052	-34.6764\\
0.054	-34.6273\\
0.056	-34.5781\\
0.058	-34.5263\\
0.06	-34.4739\\
0.062	-34.4203\\
0.064	-34.3623\\
0.066	-34.3012\\
0.068	-34.2497\\
0.07	-34.1982\\
0.072	-34.1532\\
0.074	-33.9999\\
0.076	-33.9999\\
0.078	-33.9976\\
0.08	-33.9919\\
0.082	-33.9825\\
0.084	-33.9678\\
0.086	-33.9493\\
0.088	-33.9244\\
0.09	-33.8891\\
0.092	-33.8546\\
0.094	-33.8123\\
0.096	-33.7704\\
0.098	-33.7233\\
0.1	-33.6739\\
0.102	-33.6153\\
0.104	-33.5529\\
0.106	-33.4814\\
0.108	-33.4114\\
0.11	-33.3413\\
0.112	-33.2729\\
0.114	-33.2035\\
0.116	-33.1417\\
0.118	-33.0844\\
0.12	-33.0314\\
0.122	-32.9862\\
0.124	-32.9466\\
0.126	-32.914\\
0.128	-32.8941\\
0.13	-32.8804\\
0.132	-32.8721\\
0.134	-32.867\\
0.136	-32.8645\\
0.138	-32.8654\\
0.14	-32.8704\\
0.142	-32.8787\\
0.144	-32.8904\\
0.146	-32.9004\\
0.148	-32.9078\\
0.15	-32.9149\\
0.152	-32.9219\\
0.154	-32.926\\
0.156	-32.9306\\
0.158	-32.933\\
0.16	-32.9351\\
0.162	-32.9367\\
0.164	-32.9384\\
0.166	-32.94\\
0.168	-32.9425\\
0.17	-32.9449\\
0.172	-32.9478\\
0.174	-32.9507\\
0.176	-32.954\\
0.178	-32.9576\\
0.18	-32.9617\\
0.182	-32.9654\\
0.184	-32.9691\\
0.186	-32.9732\\
0.188	-32.9776\\
0.19	-32.9813\\
0.192	-32.985\\
0.194	-32.9882\\
0.196	-32.9919\\
0.198	-32.9959\\
0.2	-32.9991\\
0.202	-33.0024\\
0.204	-33.0056\\
0.206	-33.0084\\
0.208	-33.0109\\
0.21	-33.0141\\
0.212	-33.0165\\
0.214	-33.0193\\
0.216	-33.0217\\
0.218	-33.023\\
0.22	-33.025\\
0.222	-33.027\\
0.224	-33\\
0.226	-32.9996\\
0.228	-32.9967\\
0.23	-32.9894\\
0.232	-32.9752\\
0.234	-32.9548\\
0.236	-32.9268\\
0.238	-32.8887\\
0.24	-32.8423\\
0.242	-32.7957\\
0.244	-32.7487\\
0.246	-32.6972\\
0.248	-32.6429\\
0.25	-32.5781\\
0.252	-32.502\\
0.254	-32.4242\\
0.256	-32.3452\\
0.258	-32.2606\\
0.26	-32.181\\
0.262	-32.106\\
0.264	-32.0355\\
0.266	-31.9747\\
0.268	-31.9263\\
0.27	-31.8832\\
0.272	-31.8566\\
0.274	-31.8408\\
0.276	-31.8341\\
0.278	-31.8341\\
0.28	-31.8377\\
0.282	-31.8438\\
0.284	-31.852\\
0.286	-31.8628\\
0.288	-31.8745\\
0.29	-31.8857\\
0.292	-31.8949\\
0.294	-31.9025\\
0.296	-31.9081\\
0.298	-31.9111\\
0.3	-31.9132\\
0.302	-31.9147\\
0.304	-31.9152\\
0.306	-31.9167\\
0.308	-31.9182\\
0.31	-31.9198\\
0.312	-31.9218\\
0.314	-31.9248\\
0.316	-31.9278\\
0.318	-31.9324\\
0.32	-31.9379\\
0.322	-31.9435\\
0.324	-31.949\\
0.326	-31.9551\\
0.328	-31.9606\\
0.33	-31.9666\\
0.332	-31.9727\\
0.334	-31.9787\\
0.336	-31.9852\\
0.338	-32.0415\\
0.34	-32.0435\\
0.342	-32.0449\\
0.344	-32.0464\\
0.346	-32.0479\\
0.348	-32.0489\\
0.35	-32.0494\\
0.352	-32.0499\\
0.354	-32.0504\\
0.356	-32.0504\\
0.358	-32.0504\\
0.36	-32.0504\\
0.362	-32.0504\\
0.364	-32.0494\\
0.366	-32.0489\\
0.368	-32.0489\\
0.37	-32.0489\\
0.372	-32.0479\\
0.374	-32.0474\\
0.376	-32.0469\\
0.378	-32.0459\\
0.38	-32.0449\\
0.382	-32.0449\\
0.384	-32.044\\
0.386	-32.0425\\
0.388	-32.041\\
0.39	-32.0395\\
0.392	-32.0385\\
0.394	-32.037\\
0.396	-32.036\\
0.398	-32.034\\
0.4	-32.0325\\
0.402	-32.0316\\
0.404	-32.0296\\
0.406	-32.0286\\
0.408	-32.0276\\
0.41	-32.0266\\
0.412	-32.0251\\
0.414	-32.0236\\
0.416	-32.0226\\
0.418	-32.0211\\
0.42	-32.0201\\
0.422	-32.0191\\
0.424	-32.0171\\
0.426	-32.0151\\
0.428	-32.0137\\
0.43	-32.0122\\
0.432	-32.0112\\
0.434	-32.0097\\
0.436	-32.0077\\
0.438	-32.0067\\
0.44	-32.0052\\
0.442	-32.0042\\
0.444	-32.0027\\
0.446	-32.0022\\
0.448	-32.0012\\
0.45	-31.9997\\
0.452	-31.9992\\
0.454	-31.9987\\
0.456	-31.9977\\
0.458	-31.9972\\
0.46	-31.9967\\
0.462	-31.9962\\
0.464	-31.9997\\
0.466	-31.9997\\
0.468	-31.9962\\
0.47	-31.9872\\
0.472	-31.9707\\
0.474	-31.947\\
0.476	-31.9122\\
0.478	-31.8684\\
0.48	-31.8176\\
0.482	-31.7639\\
0.484	-31.7075\\
0.486	-31.6454\\
0.488	-31.5714\\
0.49	-31.4949\\
0.492	-31.4038\\
0.494	-31.3144\\
0.496	-31.2226\\
0.498	-31.1268\\
0.5	-31.0378\\
0.502	-30.9664\\
0.504	-30.9026\\
0.506	-30.8572\\
0.508	-30.824\\
0.51	-30.805\\
0.512	-30.7949\\
0.514	-30.7919\\
0.516	-30.7919\\
0.518	-30.7961\\
0.52	-30.8044\\
0.522	-30.8157\\
0.524	-30.8282\\
0.526	-30.8418\\
0.528	-30.8542\\
0.53	-30.8661\\
0.532	-30.8755\\
0.534	-30.8826\\
0.536	-30.8879\\
0.538	-30.892\\
0.54	-30.8955\\
0.542	-30.8985\\
0.544	-30.9026\\
0.546	-30.9061\\
0.548	-30.9096\\
0.55	-30.9132\\
0.552	-30.9179\\
0.554	-30.9237\\
0.556	-30.9296\\
0.558	-30.936\\
0.56	-30.9419\\
0.562	-30.9489\\
0.564	-30.9559\\
0.566	-30.9635\\
0.568	-30.9699\\
0.57	-30.9769\\
0.572	-30.9845\\
0.574	-30.9908\\
0.576	-30.9972\\
0.578	-31.0036\\
0.58	-31.0094\\
0.582	-31.0158\\
0.584	-31.0204\\
0.586	-31.0001\\
0.588	-30.9996\\
0.59	-30.9943\\
0.592	-30.9821\\
0.594	-30.96\\
0.596	-30.9308\\
0.598	-30.892\\
0.6	-30.8454\\
0.602	-30.7985\\
0.604	-30.7423\\
0.606	-30.6784\\
0.608	-30.6086\\
0.61	-30.5382\\
0.612	-30.4616\\
0.614	-30.3737\\
0.616	-30.2729\\
0.618	-30.1716\\
0.62	-30.0736\\
0.622	-29.991\\
0.624	-29.9201\\
0.626	-29.8607\\
0.628	-29.8202\\
0.63	-29.7916\\
0.632	-29.7796\\
0.634	-29.7755\\
0.636	-29.7749\\
0.638	-29.7775\\
0.64	-29.7829\\
0.642	-29.7909\\
0.644	-29.8009\\
0.646	-29.8169\\
0.648	-29.8322\\
0.65	-29.8441\\
0.652	-29.8554\\
0.654	-29.862\\
0.656	-29.8687\\
0.658	-29.8739\\
0.66	-29.8779\\
0.662	-29.8812\\
0.664	-29.8845\\
0.666	-29.8885\\
0.668	-29.8918\\
0.67	-29.8951\\
0.672	-29.8997\\
0.674	-29.9043\\
0.676	-29.9083\\
0.678	-29.9136\\
0.68	-29.9188\\
0.682	-29.9254\\
0.684	-29.9313\\
0.686	-29.9372\\
0.688	-29.9438\\
0.69	-29.9491\\
0.692	-29.9556\\
0.694	-29.9622\\
0.696	-29.9687\\
0.698	-29.9759\\
0.7	-29.9825\\
0.702	-29.989\\
0.704	-29.9962\\
0.706	-30.0027\\
0.708	-30.0093\\
0.71	-30.0001\\
0.712	-29.9995\\
0.714	-29.9949\\
0.716	-29.9818\\
0.718	-29.9596\\
0.72	-29.9267\\
0.722	-29.8759\\
0.724	-29.8149\\
0.726	-29.7461\\
0.728	-29.6788\\
0.73	-29.6016\\
0.732	-29.5108\\
0.734	-29.4233\\
0.736	-29.3386\\
0.738	-29.2455\\
0.74	-29.1444\\
0.742	-29.0532\\
0.744	-28.9713\\
0.746	-28.8997\\
0.748	-28.8393\\
0.75	-28.7999\\
0.752	-28.7757\\
0.754	-28.761\\
0.756	-28.7537\\
0.758	-28.75\\
0.76	-28.7507\\
0.762	-28.7574\\
0.764	-28.7676\\
0.766	-28.7904\\
0.768	-28.8028\\
0.77	-28.8145\\
0.772	-28.8262\\
0.774	-28.8342\\
0.776	-28.8422\\
0.778	-28.8488\\
0.78	-28.8539\\
0.782	-28.859\\
0.784	-28.8641\\
0.786	-28.8692\\
0.788	-28.8743\\
0.79	-28.8801\\
0.792	-28.8852\\
0.794	-28.8903\\
0.796	-28.8975\\
0.798	-28.904\\
0.8	-28.9098\\
0.802	-28.9164\\
0.804	-28.9229\\
0.806	-28.9301\\
0.808	-28.9381\\
0.81	-28.946\\
0.812	-28.954\\
0.814	-28.9626\\
0.816	-28.9713\\
0.818	-28.9785\\
0.82	-28.9871\\
0.822	-28.9965\\
0.824	-29.0044\\
0.826	-29.0001\\
0.828	-28.9979\\
0.83	-28.9922\\
0.832	-28.9763\\
0.834	-28.9504\\
0.836	-28.912\\
0.838	-28.8597\\
0.84	-28.7962\\
0.842	-28.7206\\
0.844	-28.6452\\
0.846	-28.5664\\
0.848	-28.4817\\
0.85	-28.4003\\
0.852	-28.3085\\
0.854	-28.2098\\
0.856	-28.1119\\
0.858	-28.0241\\
0.86	-27.9444\\
0.862	-27.88\\
0.864	-27.8256\\
0.866	-27.7884\\
0.868	-27.7653\\
0.87	-27.7518\\
0.872	-27.7407\\
0.874	-27.7335\\
0.876	-27.7319\\
0.878	-27.7359\\
0.88	-27.7502\\
0.882	-27.7661\\
0.884	-27.782\\
0.886	-27.7963\\
0.888	-27.8058\\
0.89	-27.8137\\
0.892	-27.8224\\
0.894	-27.8303\\
0.896	-27.839\\
0.898	-27.8453\\
0.9	-27.8501\\
0.902	-27.8548\\
0.904	-27.8595\\
0.906	-27.8666\\
0.908	-27.8729\\
0.91	-27.88\\
0.912	-27.8863\\
0.914	-27.8918\\
0.916	-27.8989\\
0.918	-27.9044\\
0.92	-27.9107\\
0.922	-27.917\\
0.924	-27.9241\\
0.926	-27.9311\\
0.928	-27.9397\\
0.93	-27.9484\\
0.932	-27.957\\
0.934	-27.9632\\
0.936	-27.9711\\
0.938	-27.9781\\
0.94	-27.9867\\
0.942	-27.9929\\
0.944	-28.0008\\
0.946	-28\\
0.948	-28\\
0.95	-28\\
0.952	-28\\
0.954	-27.9992\\
0.956	-27.9969\\
0.958	-27.9937\\
0.96	-27.989\\
0.962	-27.9836\\
0.964	-27.975\\
0.966	-27.964\\
0.968	-27.9531\\
0.97	-27.9397\\
0.972	-27.9256\\
0.974	-27.9083\\
0.976	-27.8895\\
0.978	-27.8682\\
0.98	-27.8414\\
0.982	-27.8169\\
0.984	-27.7899\\
0.986	-27.763\\
0.988	-27.7335\\
0.99	-27.7056\\
0.992	-27.6769\\
0.994	-27.6457\\
0.996	-27.6168\\
0.998	-27.5855\\
1	-27.5605\\
1.002	-27.5347\\
1.004	-27.5072\\
1.006	-27.4813\\
1.008	-27.4529\\
1.01	-27.4244\\
1.012	-27.3951\\
1.014	-27.36\\
1.016	-27.3305\\
1.018	-27.2887\\
1.02	-27.2533\\
1.022	-27.2178\\
1.024	-27.1823\\
1.026	-27.1475\\
1.028	-27.1134\\
1.03	-27.0793\\
1.032	-27.0468\\
1.034	-27.0142\\
1.036	-26.9832\\
1.038	-26.9529\\
1.04	-26.9999\\
1.042	-26.9999\\
1.044	-26.9966\\
1.046	-26.9848\\
1.048	-26.9622\\
1.05	-26.9227\\
1.052	-26.872\\
1.054	-26.806\\
1.056	-26.7243\\
1.058	-26.6379\\
1.06	-26.5562\\
1.062	-26.462\\
1.064	-26.3724\\
1.066	-26.2788\\
1.068	-26.1865\\
1.07	-26.0972\\
1.072	-26.0145\\
1.074	-25.9359\\
1.076	-26.0003\\
1.078	-26.0003\\
1.08	-25.994\\
1.082	-25.9797\\
1.084	-25.9503\\
1.086	-25.9064\\
1.088	-25.8444\\
1.09	-25.7668\\
1.092	-25.6817\\
1.094	-25.5933\\
1.096	-25.5046\\
1.098	-25.4117\\
1.1	-25.3201\\
1.102	-25.217\\
1.104	-25.103\\
1.106	-25.024\\
1.108	-24.9514\\
1.11	-24.8908\\
1.112	-24.6945\\
1.114	-24.6993\\
1.116	-24.7136\\
1.118	-24.7251\\
1.12	-24.7347\\
1.122	-24.7404\\
1.124	-24.7471\\
1.126	-24.7547\\
1.128	-24.7662\\
1.13	-24.7795\\
1.132	-24.791\\
1.134	-24.8005\\
1.136	-24.8053\\
1.138	-24.811\\
1.14	-24.8196\\
1.142	-24.83\\
1.144	-24.8395\\
1.146	-24.8471\\
1.148	-24.8519\\
1.15	-24.8576\\
1.152	-24.8652\\
1.154	-24.8728\\
1.156	-24.8813\\
1.158	-24.8899\\
1.16	-24.8974\\
1.162	-24.9041\\
1.164	-24.9116\\
1.166	-24.9202\\
1.168	-24.9306\\
1.17	-24.941\\
1.172	-24.9533\\
1.174	-24.9627\\
1.176	-24.9731\\
1.178	-24.9844\\
1.18	-24.9995\\
1.182	-24.9986\\
1.184	-24.9939\\
1.186	-24.9778\\
1.188	-24.9504\\
1.19	-24.887\\
1.192	-24.8186\\
1.194	-24.7461\\
1.196	-24.6638\\
1.198	-24.5802\\
1.2	-24.4952\\
};
\addlegendentry{Actual response};

\addplot [color=red,solid, line width=1pt]
  table[row sep=crcr]{%
0.002	-34.415588959813\\
0.004	-34.5899565574289\\
0.006	-34.7384374133329\\
0.008	-34.8620456265347\\
0.01	-34.9619933567544\\
0.012	-35.0396537638897\\
0.014	-35.0965260428314\\
0.016	-35.1342027578835\\
0.018	-35.1543396297224\\
0.02	-35.1586278802933\\
0.022	-35.1487691974474\\
0.024	-35.1264533415903\\
0.026	-35.0933383811777\\
0.028	-35.0510335125471\\
0.03	-35.0010843922585\\
0.032	-34.9449608867161\\
0.034	-34.884047124228\\
0.036	-34.819633718649\\
0.038	-34.7529120211432\\
0.04	-34.6849702471875\\
0.042	-34.6167913194635\\
0.044	-34.5492522635274\\
0.046	-34.4831249918292\\
0.048	-34.419078312544\\
0.05	-34.3576810025016\\
0.052	-34.2994057880241\\
0.054	-34.2446340834477\\
0.056	-34.1936613442879\\
0.058	-34.1467029001796\\
0.06	-34.1039001416723\\
0.062	-34.0653269444906\\
0.064	-34.0309962247969\\
0.066	-34.0008665291496\\
0.068	-33.9748485730823\\
0.07	-33.952811652403\\
0.072	-33.9345898613073\\
0.074	-33.912197096179\\
0.076	-33.894622088838\\
0.078	-33.868492624775\\
0.08	-33.8350821432149\\
0.082	-33.7956139081008\\
0.084	-33.75125130056\\
0.086	-33.7030899336975\\
0.088	-33.6521514862906\\
0.09	-33.5993791419681\\
0.092	-33.5456345129799\\
0.094	-33.4916959225293\\
0.096	-33.4382579166444\\
0.098	-33.3859318755097\\
0.1	-33.3352475948683\\
0.102	-33.2866557103272\\
0.104	-33.2405308409655\\
0.106	-33.197175333357\\
0.108	-33.156823492793\\
0.11	-33.1196461949511\\
0.112	-33.0857557783299\\
0.114	-33.0552111253059\\
0.116	-33.0280228475198\\
0.118	-33.0041584993335\\
0.12	-32.983547751192\\
0.122	-32.9660874627779\\
0.124	-32.9516466037496\\
0.126	-32.9400709775408\\
0.128	-32.9311877110871\\
0.13	-32.9248094803778\\
0.132	-32.9207384483611\\
0.134	-32.9187698979221\\
0.136	-32.9186955483676\\
0.138	-32.9203065490859\\
0.14	-32.9233961487781\\
0.142	-32.927762042881\\
0.144	-32.9332084055309\\
0.146	-32.9395476156489\\
0.148	-32.9466016894834\\
0.15	-32.9542034342441\\
0.152	-32.9621973393201\\
0.154	-32.970440223023\\
0.156	-32.9788016538603\\
0.158	-32.987164166052\\
0.16	-32.9954232893884\\
0.162	-33.0034874136174\\
0.164	-33.0112775073805\\
0.166	-33.0187267113107\\
0.168	-33.0257798243079\\
0.17	-33.0323927012327\\
0.172	-33.0385315793424\\
0.174	-33.0441723497691\\
0.176	-33.0492997892141\\
0.178	-33.0539067658533\\
0.18	-33.0579934322192\\
0.182	-33.0615664165712\\
0.184	-33.0646380230144\\
0.186	-33.0672254493777\\
0.188	-33.0693500306441\\
0.19	-33.0710365145454\\
0.192	-33.0723123747964\\
0.194	-33.073207166372\\
0.196	-33.0737519262148\\
0.198	-33.0739786218201\\
0.2	-33.0739196492778\\
0.202	-33.073607381556\\
0.204	-33.0730737671001\\
0.206	-33.072349978184\\
0.208	-33.0714661078897\\
0.21	-33.0704509141133\\
0.212	-33.0693316085822\\
0.214	-33.0681336885321\\
0.216	-33.0668808084191\\
0.218	-33.0655946888346\\
0.22	-33.0642950596385\\
0.222	-33.0629996342324\\
0.224	-33.0539331469137\\
0.226	-33.0463167408033\\
0.228	-33.0270268967642\\
0.23	-32.997597126732\\
0.232	-32.9595176394027\\
0.234	-32.9142215406032\\
0.236	-32.8630732744895\\
0.238	-32.8073592016398\\
0.24	-32.7482801949583\\
0.242	-32.6869461223109\\
0.244	-32.62437207579\\
0.246	-32.5614762012265\\
0.248	-32.4990789778081\\
0.25	-32.4379037961987\\
0.252	-32.3785786841375\\
0.254	-32.3216390309051\\
0.256	-32.2675311660381\\
0.258	-32.2166166530284\\
0.26	-32.1691771652465\\
0.262	-32.1254198187662\\
0.264	-32.0854828449432\\
0.266	-32.049441494338\\
0.268	-32.0173140726895\\
0.27	-31.9890680189969\\
0.272	-31.9646259452017\\
0.274	-31.9438715663566\\
0.276	-31.9266554594123\\
0.278	-31.9128005977399\\
0.28	-31.9021076171664\\
0.282	-31.8943597775445\\
0.284	-31.8893275916628\\
0.286	-31.8867731005791\\
0.288	-31.886453781182\\
0.29	-31.8881260779538\\
0.292	-31.8915485564806\\
0.294	-31.896484681251\\
0.296	-31.9027052246897\\
0.298	-31.909990318205\\
0.3	-31.918131159303\\
0.302	-31.9269313915554\\
0.304	-31.9362081764338\\
0.306	-31.945792977758\\
0.308	-31.9555320807999\\
0.31	-31.96528686895\\
0.312	-31.9749338813433\\
0.314	-31.9843646749854\\
0.316	-31.9934855147489\\
0.318	-32.0022169141718\\
0.32	-32.0104930493114\\
0.322	-32.0182610670273\\
0.324	-32.0254803080152\\
0.326	-32.0321214637293\\
0.328	-32.0381656850347\\
0.33	-32.0436036590583\\
0.332	-32.048434669279\\
0.334	-32.0526656524427\\
0.336	-32.0563102644211\\
0.338	-32.0593879656819\\
0.34	-32.0619231356076\\
0.342	-32.0639442235229\\
0.344	-32.0654829429566\\
0.346	-32.0665735144061\\
0.348	-32.0672519606803\\
0.35	-32.0675554577922\\
0.352	-32.0675217433485\\
0.354	-32.0671885834512\\
0.356	-32.0665932982822\\
0.358	-32.0657723457934\\
0.36	-32.0647609622613\\
0.362	-32.0635928578937\\
0.364	-32.0622999651899\\
0.366	-32.0609122373527\\
0.368	-32.059457493724\\
0.37	-32.0579613089652\\
0.372	-32.0564469425203\\
0.374	-32.0549353047815\\
0.376	-32.0534449563133\\
0.378	-32.0519921364857\\
0.38	-32.0505908178996\\
0.382	-32.0492527830718\\
0.384	-32.0479877199548\\
0.386	-32.0468033330156\\
0.388	-32.0457054667625\\
0.39	-32.0446982388016\\
0.392	-32.0437841797062\\
0.394	-32.0429643772\\
0.396	-32.0422386223755\\
0.398	-32.0416055559005\\
0.4	-32.0410628123869\\
0.402	-32.0406071613254\\
0.404	-32.0402346432068\\
0.406	-32.0399406996656\\
0.408	-32.0397202966826\\
0.41	-32.0395680400792\\
0.412	-32.0394782827141\\
0.414	-32.0394452229661\\
0.416	-32.0394629942364\\
0.418	-32.0395257453509\\
0.42	-32.0396277118646\\
0.422	-32.0397632783877\\
0.424	-32.0399270321485\\
0.426	-32.040113808097\\
0.428	-32.0403187259212\\
0.43	-32.0405372194116\\
0.432	-32.0407650586536\\
0.434	-32.0409983655663\\
0.436	-32.0412336233299\\
0.438	-32.0414676802606\\
0.44	-32.0416977487009\\
0.442	-32.0419213994895\\
0.444	-32.0421365525712\\
0.446	-32.0423414642893\\
0.448	-32.0425347118888\\
0.45	-32.0427151757303\\
0.452	-32.0428820196923\\
0.454	-32.0430346702059\\
0.456	-32.0431727943342\\
0.458	-32.043296277278\\
0.46	-32.0434051996499\\
0.462	-32.0434998148268\\
0.464	-32.0357895617256\\
0.466	-32.0294824038628\\
0.468	-32.011443688416\\
0.47	-31.9831977519031\\
0.472	-31.946227483491\\
0.474	-31.9019604111667\\
0.476	-31.851757019649\\
0.478	-31.7969011986555\\
0.48	-31.7385927047815\\
0.482	-31.6779415080523\\
0.484	-31.6159638849707\\
0.486	-31.5535801133924\\
0.488	-31.4916136205944\\
0.49	-31.4307914342294\\
0.492	-31.3717457862475\\
0.494	-31.3150167220822\\
0.496	-31.2610555712121\\
0.498	-31.2102291403951\\
0.5	-31.1628244972172\\
0.502	-31.1190542188885\\
0.504	-31.0790619892648\\
0.506	-31.0429284356884\\
0.508	-31.0106771062539\\
0.51	-30.9822804973619\\
0.512	-30.9576660507753\\
0.514	-30.9367220487251\\
0.516	-30.9193033447921\\
0.518	-30.9052368772428\\
0.52	-30.8943269201122\\
0.522	-30.8863600355554\\
0.524	-30.8811096987512\\
0.526	-30.8783405739135\\
0.528	-30.8778124266904\\
0.53	-30.8792836644001\\
0.532	-30.8825145011438\\
0.534	-30.8872697498438\\
0.536	-30.8933212476839\\
0.538	-30.9004499252873\\
0.54	-30.9084475332655\\
0.542	-30.9171180425414\\
0.544	-30.9262787370995\\
0.546	-30.9357610195915\\
0.548	-30.9454109515454\\
0.55	-30.955089550829\\
0.552	-30.9646728695384\\
0.554	-30.9740518756596\\
0.556	-30.9831321617084\\
0.558	-30.9918335031486\\
0.56	-31.000089288734\\
0.562	-31.0078458440671\\
0.564	-31.0150616686418\\
0.566	-31.0217066054708\\
0.568	-31.0277609611278\\
0.57	-31.033214592673\\
0.572	-31.0380659765269\\
0.574	-31.0423212729072\\
0.576	-31.045993397997\\
0.578	-31.0491011145643\\
0.58	-31.0516681503375\\
0.582	-31.0537223520645\\
0.584	-31.0552948818589\\
0.586	-31.0486284962495\\
0.588	-31.0429662027131\\
0.59	-31.0252094902556\\
0.592	-30.9969193625146\\
0.594	-30.959615385347\\
0.596	-30.9147613142758\\
0.598	-30.8637530100838\\
0.6	-30.8079085399444\\
0.602	-30.7484603455643\\
0.604	-30.686549347153\\
0.606	-30.6232208424025\\
0.608	-30.5594220528565\\
0.61	-30.4960011658452\\
0.612	-30.4337077183066\\
0.614	-30.3731941690969\\
0.616	-30.315018508546\\
0.618	-30.2596477578232\\
0.62	-30.2074622159028\\
0.622	-30.1587603183386\\
0.624	-30.1137639794616\\
0.626	-30.0726242978016\\
0.628	-30.0354275133113\\
0.63	-30.0022011141707\\
0.632	-29.9729200004026\\
0.634	-29.9475126210963\\
0.636	-29.9258670115791\\
0.638	-29.9078366662829\\
0.64	-29.8932461922181\\
0.642	-29.881896696806\\
0.644	-29.8735708722572\\
0.646	-29.8680377466593\\
0.648	-29.8650570793979\\
0.65	-29.864383385453\\
0.652	-29.865769579456\\
0.654	-29.868970236145\\
0.656	-29.8737444690172\\
0.658	-29.8798584335406\\
0.66	-29.8870874652687\\
0.662	-29.8952178666115\\
0.664	-29.9040483588773\\
0.666	-29.9133912185367\\
0.668	-29.9230731185019\\
0.67	-29.9329356965921\\
0.672	-29.942835874305\\
0.674	-29.9526459495703\\
0.676	-29.9622534873581\\
0.678	-29.971561031894\\
0.68	-29.9804856638299\\
0.682	-29.9889584250658\\
0.684	-29.9969236330581\\
0.686	-30.0043381054093\\
0.688	-30.0111703143512\\
0.69	-30.0173994894365\\
0.692	-30.0230146853715\\
0.694	-30.0280138304827\\
0.696	-30.0324027698345\\
0.698	-30.0361943155321\\
0.7	-30.0394073152638\\
0.702	-30.0420657486859\\
0.704	-30.0441978598421\\
0.706	-30.0458353324533\\
0.708	-30.0470125136199\\
0.71	-30.0399747253342\\
0.712	-30.0339669576111\\
0.714	-30.0158921388883\\
0.716	-29.9873122113142\\
0.718	-29.9497472221009\\
0.72	-29.9046609955932\\
0.722	-29.8534490936906\\
0.724	-29.7974289614302\\
0.726	-29.7378321386922\\
0.728	-29.6757984063978\\
0.73	-29.6123717260032\\
0.732	-29.5484978243555\\
0.734	-29.4850232718266\\
0.736	-29.4226958998526\\
0.738	-29.3621664043319\\
0.74	-29.3039909835423\\
0.742	-29.2486348630914\\
0.744	-29.1964765656758\\
0.746	-29.1478127898854\\
0.748	-29.1028637697213\\
0.75	-29.0617789947137\\
0.752	-29.0246431793235\\
0.754	-28.991482379534\\
0.756	-28.962270164006\\
0.758	-28.9369337567473\\
0.76	-28.9153600778009\\
0.762	-28.8974016178689\\
0.764	-28.8828820919566\\
0.766	-28.8716018259625\\
0.768	-28.8633428385735\\
0.77	-28.857873588796\\
0.772	-28.8549533669115\\
0.774	-28.8543363135543\\
0.776	-28.8557750579457\\
0.778	-28.8590239720613\\
0.78	-28.8638420426602\\
0.782	-28.8699953676589\\
0.784	-28.8772592873019\\
0.786	-28.885420163981\\
0.788	-28.894276827405\\
0.79	-28.9036417041492\\
0.792	-28.9133416524427\\
0.794	-28.9232185244216\\
0.796	-28.9331294790149\\
0.798	-28.9429470691751\\
0.8	-28.9525591273559\\
0.802	-28.9618684730101\\
0.804	-28.9707924654679\\
0.806	-28.9792624248994\\
0.808	-28.9872229431957\\
0.81	-28.9946311055585\\
0.812	-29.0014556424015\\
0.814	-29.0076760298634\\
0.816	-29.0132815558473\\
0.818	-29.0182703670606\\
0.82	-29.0226485110484\\
0.822	-29.0264289857306\\
0.824	-29.0296308074716\\
0.826	-29.0244871423283\\
0.828	-29.020233799266\\
0.83	-29.0037672856608\\
0.832	-28.9766456570499\\
0.834	-28.9403873762987\\
0.836	-28.8964567504686\\
0.838	-28.8462516562941\\
0.84	-28.7910934539765\\
0.842	-28.7322189728025\\
0.844	-28.6707744391444\\
0.846	-28.6078112074965\\
0.848	-28.5442831481342\\
0.85	-28.4810455405285\\
0.852	-28.4188553195622\\
0.854	-28.3583725216593\\
0.856	-28.3001627798921\\
0.858	-28.2447007207598\\
0.86	-28.1923741203955\\
0.862	-28.1434886842327\\
0.864	-28.0982733214423\\
0.866	-28.0568857935305\\
0.868	-28.0194186251725\\
0.87	-27.985905174485\\
0.872	-27.9563257693307\\
0.874	-27.930613825773\\
0.876	-27.9086618743075\\
0.878	-27.8903274288875\\
0.88	-27.875438642918\\
0.882	-27.863799705232\\
0.884	-27.8551959375146\\
0.886	-27.8493985626295\\
0.888	-27.8461691207945\\
0.89	-27.8452635175002\\
0.892	-27.8464356934421\\
0.894	-27.8494409125341\\
0.896	-27.8540386692711\\
0.898	-27.859995221316\\
0.9	-27.8670857572162\\
0.902	-27.8750962126074\\
0.904	-27.883824751171\\
0.906	-27.8930829289927\\
0.908	-27.9026965628561\\
0.91	-27.9125063244247\\
0.912	-27.9223680832546\\
0.914	-27.9321530221752\\
0.916	-27.9417475488062\\
0.918	-27.9510530268948\\
0.92	-27.9599853507774\\
0.922	-27.9684743856516\\
0.924	-27.9764632955029\\
0.926	-27.9839077795151\\
0.928	-27.9907752366276\\
0.93	-27.9970438766225\\
0.932	-28.0027017947545\\
0.934	-28.00774602551\\
0.936	-28.012181589612\\
0.938	-28.0160205469129\\
0.94	-28.0192810663397\\
0.942	-28.0219865226098\\
0.944	-28.0241646280235\\
0.946	-28.0180556413531\\
0.948	-28.0129009501059\\
0.95	-27.9956012241069\\
0.952	-27.9677173701374\\
0.954	-27.9307695007364\\
0.956	-27.8862224835542\\
0.958	-27.8354737804481\\
0.96	-27.7798434744833\\
0.962	-27.7205663669815\\
0.964	-27.6587860139793\\
0.966	-27.5955505617272\\
0.968	-27.5318102339544\\
0.97	-27.4684163193267\\
0.972	-27.4061215055881\\
0.974	-27.3455814070755\\
0.976	-27.2873571343809\\
0.978	-27.2319187586823\\
0.98	-27.1796495284301\\
0.982	-27.130850702451\\
0.984	-27.0857468708924\\
0.986	-27.0444916435848\\
0.988	-27.0071735941487\\
0.99	-26.9738223573509\\
0.992	-26.9444147866534\\
0.994	-26.9188810884512\\
0.996	-26.8971108590378\\
0.998	-26.8789589597369\\
1	-26.8642511748134\\
1.002	-26.8527896056171\\
1.004	-26.8443577628621\\
1.006	-26.8387253269283\\
1.008	-26.8356525535503\\
1.01	-26.834894309191\\
1.012	-26.8362037267559\\
1.014	-26.8393354780773\\
1.016	-26.8440486647757\\
1.018	-26.8501093336876\\
1.02	-26.8572926270518\\
1.022	-26.8653845810703\\
1.024	-26.8741835893452\\
1.026	-26.8835015500427\\
1.028	-26.8931647174966\\
1.03	-26.9030142803567\\
1.032	-26.912906689354\\
1.034	-26.9227137583198\\
1.036	-26.932322562311\\
1.038	-26.9416351565834\\
1.04	-26.9427771748293\\
1.042	-26.9448866200095\\
1.044	-26.9347720631422\\
1.046	-26.9139134973146\\
1.048	-26.8837610774292\\
1.05	-26.8457203291559\\
1.052	-26.8011395528589\\
1.054	-26.7512993365874\\
1.056	-26.6974040754171\\
1.058	-26.6405753807685\\
1.06	-26.5818472526325\\
1.062	-26.5221628797077\\
1.064	-26.462372927092\\
1.066	-26.4032351681499\\
1.068	-26.3454153162883\\
1.07	-26.2894889133704\\
1.072	-26.235944134187\\
1.074	-26.185185370536\\
1.076	-26.1297464989187\\
1.078	-26.0790849978335\\
1.08	-26.0202459908042\\
1.082	-25.9548693321379\\
1.084	-25.8844948452476\\
1.086	-25.8105541863692\\
1.088	-25.7343649591016\\
1.09	-25.657126903939\\
1.092	-25.5799199805413\\
1.094	-25.5037041570574\\
1.096	-25.4293207200781\\
1.098	-25.3574949204662\\
1.1	-25.2888397741023\\
1.102	-25.2238608422165\\
1.104	-25.1629618231661\\
1.106	-25.1064507960199\\
1.108	-25.0545469658511\\
1.11	-25.0073877710068\\
1.112	-24.9650362235788\\
1.114	-24.9274883656515\\
1.116	-24.8946807354643\\
1.118	-24.8664977492231\\
1.12	-24.842778915792\\
1.122	-24.8233258127441\\
1.124	-24.8079087631506\\
1.126	-24.7962731629375\\
1.128	-24.7881454185501\\
1.13	-24.7832384639939\\
1.132	-24.7812568349898\\
1.134	-24.7819012859742\\
1.136	-24.7848729429624\\
1.138	-24.7898769918549\\
1.14	-24.7966259076109\\
1.142	-24.804842234844\\
1.144	-24.8142609348195\\
1.146	-24.8246313175883\\
1.148	-24.8357185810917\\
1.15	-24.8473049815598\\
1.152	-24.8591906614302\\
1.154	-24.8711941623875\\
1.156	-24.8831526519912\\
1.158	-24.8949218927854\\
1.16	-24.9063759827945\\
1.162	-24.9174068959611\\
1.164	-24.927923850418\\
1.166	-24.9378525315427\\
1.168	-24.9471341955731\\
1.17	-24.9557246781961\\
1.172	-24.9635933310061\\
1.174	-24.9707219070911\\
1.176	-24.9771034152876\\
1.178	-24.9827409608706\\
1.18	-24.9798556237182\\
1.182	-24.9776746787428\\
1.184	-24.9630893644947\\
1.186	-24.9376554370428\\
1.188	-24.9028917289852\\
1.19	-24.8602652860959\\
1.192	-24.8111787962684\\
1.194	-24.7569602137546\\
1.196	-24.6988544650502\\
1.198	-24.6380171093832\\
1.2	-24.5755098164464\\
};
\addlegendentry{$H_{11}$ response};



\end{axis}

\begin{axis}[%
width=4.448in,
height=1.647in,
at={(0.831in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=-5,
ymax=15,
ylabel={$\psi$ (degree)},xlabel= {$t$ (sec)},
axis background/.style={fill=white},
legend style={at={(0.99,0.45)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,dashed,line width =1 pt]
  table[row sep=crcr]{%
0.002	0\\
0.004	0.00219723\\
0.006	0.0153808\\
0.008	0.0439453\\
0.01	0.0966796\\
0.012	0.162598\\
0.014	0.254883\\
0.016	0.364746\\
0.018	0.492187\\
0.02	0.599853\\
0.022	0.711914\\
0.024	0.79541\\
0.026	0.872314\\
0.028	0.942627\\
0.03	1.01514\\
0.032	1.08984\\
0.034	1.16016\\
0.036	1.21069\\
0.038	1.23486\\
0.04	1.23706\\
0.042	1.21069\\
0.044	1.17773\\
0.046	1.14038\\
0.048	1.10522\\
0.05	1.07666\\
0.052	1.0481\\
0.054	1.01733\\
0.056	0.984375\\
0.058	0.955811\\
0.06	0.933838\\
0.062	0.927246\\
0.064	0.931641\\
0.066	0.951416\\
0.068	0.968994\\
0.07	0.984375\\
0.072	0.993164\\
0.074	0.999756\\
0.076	0.999756\\
0.078	1.01294\\
0.08	1.0437\\
0.082	1.09424\\
0.084	1.16675\\
0.086	1.25024\\
0.088	1.35571\\
0.09	1.48315\\
0.092	1.58423\\
0.094	1.67871\\
0.096	1.75342\\
0.098	1.82593\\
0.1	1.89404\\
0.102	1.97095\\
0.104	2.04785\\
0.106	2.12256\\
0.108	2.17529\\
0.11	2.20386\\
0.112	2.21045\\
0.114	2.20166\\
0.116	2.18848\\
0.118	2.17749\\
0.12	2.1709\\
0.122	2.1665\\
0.124	2.15552\\
0.126	2.13574\\
0.128	2.11377\\
0.13	2.0918\\
0.132	2.07642\\
0.134	2.06982\\
0.136	2.07422\\
0.138	2.08521\\
0.14	2.09839\\
0.142	2.10498\\
0.144	2.11157\\
0.146	2.11597\\
0.148	2.12256\\
0.15	2.13135\\
0.152	2.13574\\
0.154	2.13794\\
0.156	2.13135\\
0.158	2.12476\\
0.16	2.11816\\
0.162	2.11157\\
0.164	2.10718\\
0.166	2.10278\\
0.168	2.09839\\
0.17	2.09399\\
0.172	2.0896\\
0.174	2.08521\\
0.176	2.08301\\
0.178	2.08081\\
0.18	2.07861\\
0.182	2.07642\\
0.184	2.07642\\
0.186	2.07422\\
0.188	2.06982\\
0.19	2.06763\\
0.192	2.06543\\
0.194	2.06323\\
0.196	2.06104\\
0.198	2.05664\\
0.2	2.05444\\
0.202	2.05005\\
0.204	2.04565\\
0.206	2.04126\\
0.208	2.03906\\
0.21	2.03247\\
0.212	2.02808\\
0.214	2.02148\\
0.216	2.01709\\
0.218	2.01489\\
0.22	2.0105\\
0.222	2.0061\\
0.224	1.99951\\
0.226	2.00171\\
0.228	2.0127\\
0.23	2.04126\\
0.232	2.09399\\
0.234	2.16431\\
0.236	2.25439\\
0.238	2.36865\\
0.24	2.48511\\
0.242	2.57739\\
0.244	2.6499\\
0.246	2.71362\\
0.248	2.77295\\
0.25	2.83887\\
0.252	2.91138\\
0.254	2.98389\\
0.256	3.052\\
0.258	3.11353\\
0.26	3.15747\\
0.262	3.18384\\
0.264	3.19482\\
0.266	3.20142\\
0.268	3.20581\\
0.27	3.20801\\
0.272	3.20361\\
0.274	3.19263\\
0.276	3.17725\\
0.278	3.15967\\
0.28	3.15308\\
0.282	3.15527\\
0.284	3.15967\\
0.286	3.16626\\
0.288	3.17065\\
0.29	3.17065\\
0.292	3.16626\\
0.294	3.15967\\
0.296	3.15308\\
0.298	3.14868\\
0.3	3.14429\\
0.302	3.1377\\
0.304	3.1333\\
0.306	3.12451\\
0.308	3.11792\\
0.31	3.11353\\
0.312	3.11133\\
0.314	3.10913\\
0.316	3.10913\\
0.318	3.10693\\
0.32	3.10034\\
0.322	3.09595\\
0.324	3.09375\\
0.326	3.08936\\
0.328	3.08496\\
0.33	3.08057\\
0.332	3.07397\\
0.334	3.06519\\
0.336	3.0542\\
0.338	2.95312\\
0.34	2.94873\\
0.342	2.94653\\
0.344	2.94434\\
0.346	2.93994\\
0.348	2.93774\\
0.35	2.93555\\
0.352	2.93335\\
0.354	2.93115\\
0.356	2.92896\\
0.358	2.92676\\
0.36	2.92456\\
0.362	2.92236\\
0.364	2.92236\\
0.366	2.92236\\
0.368	2.92017\\
0.37	2.91797\\
0.372	2.91797\\
0.374	2.91797\\
0.376	2.91797\\
0.378	2.91797\\
0.38	2.91797\\
0.382	2.91577\\
0.384	2.91577\\
0.386	2.91797\\
0.388	2.91797\\
0.39	2.92017\\
0.392	2.92017\\
0.394	2.92017\\
0.396	2.92017\\
0.398	2.92236\\
0.4	2.92456\\
0.402	2.92456\\
0.404	2.92676\\
0.406	2.92676\\
0.408	2.92896\\
0.41	2.92896\\
0.412	2.93115\\
0.414	2.93335\\
0.416	2.93555\\
0.418	2.93774\\
0.42	2.93994\\
0.422	2.93994\\
0.424	2.94434\\
0.426	2.94873\\
0.428	2.95093\\
0.43	2.95312\\
0.432	2.95532\\
0.434	2.95752\\
0.436	2.96191\\
0.438	2.96411\\
0.44	2.96851\\
0.442	2.9707\\
0.444	2.9729\\
0.446	2.9751\\
0.448	2.97729\\
0.45	2.98169\\
0.452	2.98169\\
0.454	2.98389\\
0.456	2.98608\\
0.458	2.98828\\
0.46	2.98828\\
0.462	2.99048\\
0.464	2.99927\\
0.466	2.99927\\
0.468	3.00806\\
0.47	3.03442\\
0.472	3.08057\\
0.474	3.14209\\
0.476	3.22998\\
0.478	3.33105\\
0.48	3.43433\\
0.482	3.52002\\
0.484	3.58813\\
0.486	3.64746\\
0.488	3.70898\\
0.49	3.76611\\
0.492	3.83423\\
0.494	3.90454\\
0.496	3.97705\\
0.498	4.05176\\
0.5	4.11328\\
0.502	4.15503\\
0.504	4.18799\\
0.506	4.20776\\
0.508	4.22095\\
0.51	4.22314\\
0.512	4.22314\\
0.514	4.22314\\
0.516	4.22534\\
0.518	4.22974\\
0.52	4.23413\\
0.522	4.23413\\
0.524	4.23633\\
0.526	4.23413\\
0.528	4.22754\\
0.53	4.21216\\
0.532	4.19897\\
0.534	4.18799\\
0.536	4.1792\\
0.538	4.17041\\
0.54	4.16162\\
0.542	4.15283\\
0.544	4.14404\\
0.546	4.13745\\
0.548	4.13525\\
0.55	4.13525\\
0.552	4.13306\\
0.554	4.13086\\
0.556	4.12646\\
0.558	4.12207\\
0.56	4.11768\\
0.562	4.11108\\
0.564	4.10449\\
0.566	4.0957\\
0.568	4.08691\\
0.57	4.07812\\
0.572	4.06494\\
0.574	4.05396\\
0.576	4.04297\\
0.578	4.03198\\
0.58	4.021\\
0.582	4.01001\\
0.584	4.00122\\
0.586	3.99902\\
0.588	4.00122\\
0.59	4.0144\\
0.592	4.04736\\
0.594	4.1001\\
0.596	4.16821\\
0.598	4.25171\\
0.6	4.34399\\
0.602	4.42529\\
0.604	4.50439\\
0.606	4.57471\\
0.608	4.63403\\
0.61	4.68457\\
0.612	4.7373\\
0.614	4.79883\\
0.616	4.87354\\
0.618	4.95264\\
0.62	5.03394\\
0.622	5.10205\\
0.624	5.15698\\
0.626	5.19873\\
0.628	5.22729\\
0.63	5.24927\\
0.632	5.25806\\
0.634	5.26465\\
0.636	5.27344\\
0.638	5.28003\\
0.64	5.28662\\
0.642	5.28882\\
0.644	5.28662\\
0.646	5.27783\\
0.648	5.26465\\
0.65	5.24707\\
0.652	5.22729\\
0.654	5.21411\\
0.656	5.20093\\
0.658	5.18555\\
0.66	5.17236\\
0.662	5.16357\\
0.664	5.15259\\
0.666	5.1438\\
0.668	5.13721\\
0.67	5.13501\\
0.672	5.13062\\
0.674	5.12842\\
0.676	5.12842\\
0.678	5.12622\\
0.68	5.12402\\
0.682	5.11963\\
0.684	5.11523\\
0.686	5.10864\\
0.688	5.10205\\
0.69	5.09766\\
0.692	5.08887\\
0.694	5.07788\\
0.696	5.06689\\
0.698	5.05591\\
0.7	5.04492\\
0.702	5.03394\\
0.704	5.02295\\
0.706	5.01196\\
0.708	5.00098\\
0.71	4.99878\\
0.712	5.00098\\
0.714	5.01196\\
0.716	5.04272\\
0.718	5.09106\\
0.72	5.15918\\
0.722	5.25586\\
0.724	5.35913\\
0.726	5.45801\\
0.728	5.53052\\
0.73	5.59424\\
0.732	5.65576\\
0.734	5.71289\\
0.736	5.76782\\
0.738	5.82935\\
0.74	5.90405\\
0.742	5.98096\\
0.744	6.05566\\
0.746	6.12378\\
0.748	6.1853\\
0.75	6.22705\\
0.752	6.25562\\
0.754	6.27759\\
0.756	6.29736\\
0.758	6.31714\\
0.76	6.33252\\
0.762	6.33691\\
0.764	6.33472\\
0.766	6.31714\\
0.768	6.30176\\
0.77	6.28198\\
0.772	6.26221\\
0.774	6.24683\\
0.776	6.22925\\
0.778	6.20947\\
0.78	6.19409\\
0.782	6.17871\\
0.784	6.16553\\
0.786	6.15674\\
0.788	6.15015\\
0.79	6.14575\\
0.792	6.14355\\
0.794	6.14136\\
0.796	6.13696\\
0.798	6.13257\\
0.8	6.13037\\
0.802	6.12598\\
0.804	6.12158\\
0.806	6.11499\\
0.808	6.104\\
0.81	6.09302\\
0.812	6.08203\\
0.814	6.06885\\
0.816	6.05566\\
0.818	6.04468\\
0.82	6.03149\\
0.822	6.01611\\
0.824	6.00293\\
0.826	5.99854\\
0.828	6.00293\\
0.83	6.01611\\
0.832	6.04907\\
0.834	6.09961\\
0.836	6.16992\\
0.838	6.26001\\
0.84	6.35669\\
0.842	6.45117\\
0.844	6.52368\\
0.846	6.58301\\
0.848	6.63794\\
0.85	6.68848\\
0.852	6.74561\\
0.854	6.81152\\
0.856	6.88403\\
0.858	6.95654\\
0.86	7.03125\\
0.862	7.09937\\
0.864	7.16309\\
0.866	7.21143\\
0.868	7.24878\\
0.87	7.27734\\
0.872	7.30371\\
0.874	7.33008\\
0.876	7.34985\\
0.878	7.36084\\
0.88	7.35645\\
0.882	7.34326\\
0.884	7.32129\\
0.886	7.29712\\
0.888	7.28174\\
0.89	7.26636\\
0.892	7.24658\\
0.894	7.22681\\
0.896	7.20483\\
0.898	7.18726\\
0.9	7.17407\\
0.902	7.16528\\
0.904	7.15869\\
0.906	7.1521\\
0.908	7.14771\\
0.91	7.14111\\
0.912	7.13892\\
0.914	7.13672\\
0.916	7.13232\\
0.918	7.13013\\
0.92	7.12573\\
0.922	7.11914\\
0.924	7.11035\\
0.926	7.10156\\
0.928	7.09058\\
0.93	7.07739\\
0.932	7.06641\\
0.934	7.05762\\
0.936	7.04663\\
0.938	7.03784\\
0.94	7.02466\\
0.942	7.01587\\
0.944	7.00488\\
0.946	6.99829\\
0.948	6.99829\\
0.95	6.99829\\
0.952	6.99829\\
0.954	7.00049\\
0.956	7.00488\\
0.958	7.01147\\
0.96	7.02026\\
0.962	7.03125\\
0.964	7.04663\\
0.966	7.0686\\
0.968	7.08838\\
0.97	7.11035\\
0.972	7.13452\\
0.974	7.16309\\
0.976	7.19385\\
0.978	7.22681\\
0.98	7.26855\\
0.982	7.30371\\
0.984	7.34106\\
0.986	7.37622\\
0.988	7.41138\\
0.99	7.44214\\
0.992	7.4707\\
0.994	7.49927\\
0.996	7.52344\\
0.998	7.54761\\
1	7.56519\\
1.002	7.58276\\
1.004	7.60034\\
1.006	7.61572\\
1.008	7.6333\\
1.01	7.65088\\
1.012	7.66846\\
1.014	7.69043\\
1.016	7.70801\\
1.018	7.73438\\
1.02	7.75635\\
1.022	7.78052\\
1.024	7.80469\\
1.026	7.82886\\
1.028	7.85522\\
1.03	7.88379\\
1.032	7.91235\\
1.034	7.94312\\
1.036	7.97168\\
1.038	8.00244\\
1.04	7.99805\\
1.042	7.99805\\
1.044	8.00464\\
1.046	8.02661\\
1.048	8.06616\\
1.05	8.12988\\
1.052	8.20679\\
1.054	8.29907\\
1.056	8.39575\\
1.058	8.47925\\
1.06	8.54077\\
1.062	8.5979\\
1.064	8.65283\\
1.066	8.71216\\
1.068	8.77368\\
1.07	8.8418\\
1.072	8.91431\\
1.074	8.99561\\
1.076	8.9978\\
1.078	8.9978\\
1.08	9.00879\\
1.082	9.03296\\
1.084	9.0813\\
1.086	9.14722\\
1.088	9.23511\\
1.09	9.33398\\
1.092	9.42627\\
1.094	9.50098\\
1.096	9.5603\\
1.098	9.61523\\
1.1	9.67017\\
1.102	9.73608\\
1.104	9.82178\\
1.106	9.89209\\
1.108	9.96899\\
1.11	10.0437\\
1.112	10.3931\\
1.114	10.4041\\
1.116	10.3909\\
1.118	10.3755\\
1.12	10.3601\\
1.122	10.3491\\
1.124	10.3337\\
1.126	10.3162\\
1.128	10.292\\
1.13	10.2634\\
1.132	10.2371\\
1.134	10.2151\\
1.136	10.2041\\
1.138	10.1931\\
1.14	10.1799\\
1.142	10.1667\\
1.144	10.1558\\
1.146	10.1492\\
1.148	10.147\\
1.15	10.1448\\
1.152	10.1404\\
1.154	10.1338\\
1.156	10.1272\\
1.158	10.1184\\
1.16	10.1118\\
1.162	10.1052\\
1.164	10.0964\\
1.166	10.0854\\
1.168	10.0723\\
1.17	10.0591\\
1.172	10.0437\\
1.174	10.0327\\
1.176	10.0217\\
1.178	10.0085\\
1.18	9.99976\\
1.182	10.002\\
1.184	10.0107\\
1.186	10.0371\\
1.188	10.0789\\
1.19	10.1689\\
1.192	10.259\\
1.194	10.3425\\
1.196	10.4238\\
1.198	10.4897\\
1.2	10.5447\\
};
\addlegendentry{Actual response};

\addplot [color=red,solid,line width = 1.0pt]
  table[row sep=crcr]{%
0.002	-0.00442478997530177\\
0.004	0.046602922315234\\
0.006	0.105115743556538\\
0.008	0.169486164580198\\
0.01	0.238190845787067\\
0.012	0.309819383658583\\
0.014	0.383080574352368\\
0.016	0.456806371469245\\
0.018	0.529953743919786\\
0.02	0.601604644898463\\
0.022	0.670964304646755\\
0.024	0.737358058313542\\
0.026	0.800226916162546\\
0.028	0.859122076988844\\
0.03	0.913698577237042\\
0.032	0.963708258297926\\
0.034	1.00899222311771\\
0.036	1.0494729408861\\
0.038	1.08514614545752\\
0.04	1.11607265956409\\
0.042	1.14237026303616\\
0.044	1.16420570937012\\
0.046	1.18178698126459\\
0.048	1.19535586235071\\
0.05	1.20518088941488\\
0.052	1.21155073707291\\
0.054	1.21476807520413\\
0.056	1.21514392857049\\
0.058	1.21299255799032\\
0.06	1.20862687325022\\
0.062	1.20235437964811\\
0.064	1.19447365267618\\
0.066	1.18527132887153\\
0.068	1.17501959527102\\
0.07	1.1639741551796\\
0.072	1.15237264406471\\
0.074	1.1396480094368\\
0.076	1.13444695005548\\
0.078	1.14190608259807\\
0.08	1.160502471973\\
0.082	1.18873464640186\\
0.084	1.22514036416342\\
0.086	1.26831185657552\\
0.088	1.31690862596794\\
0.09	1.36966790140919\\
0.092	1.42541287487963\\
0.094	1.48305885662542\\
0.096	1.54161750080189\\
0.098	1.60019926146822\\
0.1	1.65801424479094\\
0.102	1.71437162622934\\
0.104	1.76867780179581\\
0.106	1.82043344049504\\
0.108	1.86922960103532\\
0.11	1.91474307015298\\
0.112	1.95673107267073\\
0.114	1.99502549498434\\
0.116	2.02952675428827\\
0.118	2.06019743574344\\
0.12	2.08705580917661\\
0.122	2.1101693259797\\
0.124	2.12964818583111\\
0.126	2.14563905185131\\
0.128	2.15831898197613\\
0.13	2.16788963380816\\
0.132	2.17457179009679\\
0.134	2.17860024238969\\
0.136	2.18021906136618\\
0.138	2.17967727396252\\
0.14	2.17722495967187\\
0.142	2.17310977137729\\
0.144	2.16757387976815\\
0.146	2.16085133480455\\
0.148	2.15316583282415\\
0.15	2.14472887371544\\
0.152	2.13573828909032\\
0.154	2.12637711954492\\
0.156	2.11681281686879\\
0.158	2.10719674540811\\
0.16	2.09766395566664\\
0.162	2.08833320259453\\
0.164	2.07930718082218\\
0.166	2.07067294929869\\
0.168	2.06250251834373\\
0.17	2.05485357297195\\
0.172	2.04777030745546\\
0.174	2.04128434740803\\
0.176	2.0354157371636\\
0.178	2.03017397184208\\
0.18	2.02555905521037\\
0.182	2.02156256622307\\
0.184	2.01816871893398\\
0.186	2.01535540227881\\
0.188	2.01309518801729\\
0.19	2.01135629686665\\
0.192	2.01010351454061\\
0.194	2.00929905101248\\
0.196	2.00890333783444\\
0.198	2.00887575975884\\
0.2	2.00917531821166\\
0.202	2.00976122535974\\
0.204	2.01059342858751\\
0.206	2.01163306615476\\
0.208	2.01284285564541\\
0.21	2.01418741753936\\
0.212	2.01563353684931\\
0.214	2.01715036626651\\
0.216	2.01870957465807\\
0.218	2.02028544506128\\
0.22	2.02185492653331\\
0.222	2.02339764434491\\
0.224	2.02411041621578\\
0.226	2.03242640612088\\
0.228	2.05329162159559\\
0.23	2.0850154294265\\
0.232	2.12595124984662\\
0.234	2.17451373485738\\
0.236	2.22919319322549\\
0.238	2.28856737769809\\
0.24	2.35131077244576\\
0.242	2.41620153682878\\
0.244	2.48212627553836\\
0.246	2.54808281526691\\
0.248	2.61318117460721\\
0.25	2.67664291718191\\
0.252	2.73779907838127\\
0.254	2.79608685386324\\
0.256	2.85104523346696\\
0.258	2.902309757726\\
0.26	2.94960656604777\\
0.262	2.99274589614649\\
0.264	3.03161518375773\\
0.266	3.06617190028795\\
0.268	3.0964362541052\\
0.27	3.12248386888379\\
0.272	3.14443853997903\\
0.274	3.16246515741259\\
0.276	3.17676287185545\\
0.278	3.18755856814575\\
0.28	3.19510069949353\\
0.282	3.19965352470381\\
0.284	3.20149178057647\\
0.286	3.20089581217885\\
0.288	3.19814717498324\\
0.29	3.19352471494744\\
0.292	3.18730112551041\\
0.294	3.17973997418112\\
0.296	3.17109318591041\\
0.298	3.16159896573664\\
0.3	3.15148013925977\\
0.302	3.1409428862931\\
0.304	3.13017584052832\\
0.306	3.11934952618272\\
0.308	3.10861610133137\\
0.31	3.09810937690993\\
0.312	3.08794508015413\\
0.314	3.07822133146698\\
0.316	3.06901930432102\\
0.318	3.06040403875834\\
0.32	3.05242538029504\\
0.322	3.04511901751961\\
0.324	3.03850759334988\\
0.326	3.03260186673675\\
0.328	3.02740190353313\\
0.33	3.02289827724653\\
0.332	3.01907326242699\\
0.334	3.0159020054801\\
0.336	3.01335365970677\\
0.338	3.01139247333584\\
0.34	3.00997882120958\\
0.342	3.00907017258891\\
0.344	3.00862198925036\\
0.346	3.00858854963851\\
0.348	3.00892369630726\\
0.35	3.00958150522554\\
0.352	3.01051687673271\\
0.354	3.0116860490064\\
0.356	3.01304703584986\\
0.358	3.01455999141974\\
0.36	3.01618750520283\\
0.362	3.01789483111571\\
0.364	3.01965005505126\\
0.366	3.02142420553753\\
0.368	3.02319131241434\\
0.37	3.02492841858074\\
0.372	3.02661554992895\\
0.374	3.0282356485678\\
0.376	3.02977447435833\\
0.378	3.03122047964575\\
0.38	3.03256466188352\\
0.382	3.03380039861423\\
0.384	3.034923269008\\
0.386	3.03593086586719\\
0.388	3.03682260169528\\
0.39	3.03759951210346\\
0.392	3.03826405949589\\
0.394	3.03881993964088\\
0.396	3.03927189340304\\
0.398	3.03962552558683\\
0.4	3.03988713252676\\
0.402	3.04006353975849\\
0.404	3.04016195081965\\
0.406	3.04018980796152\\
0.408	3.04015466530516\\
0.41	3.04006407474818\\
0.412	3.03992548472256\\
0.414	3.03974615172016\\
0.416	3.03953306434002\\
0.418	3.03929287947119\\
0.42	3.03903187010487\\
0.422	3.0387558841706\\
0.424	3.03847031371062\\
0.426	3.03818007364517\\
0.428	3.03788958933613\\
0.43	3.03760279212752\\
0.432	3.03732312202644\\
0.434	3.03705353668585\\
0.436	3.03679652586049\\
0.438	3.03655413052642\\
0.44	3.0363279658834\\
0.442	3.03611924749437\\
0.444	3.03592881985837\\
0.446	3.03575718675946\\
0.448	3.03560454278407\\
0.45	3.035470805452\\
0.452	3.03535564746028\\
0.454	3.03525852859385\\
0.456	3.03517872691167\\
0.458	3.03511536887055\\
0.46	3.03506745810121\\
0.462	3.03503390260139\\
0.464	3.03422808331178\\
0.466	3.0410970909294\\
0.468	3.06059833232453\\
0.47	3.09105017704798\\
0.472	3.1308127998505\\
0.474	3.17830552087587\\
0.476	3.23202140237779\\
0.478	3.29053921408977\\
0.48	3.35253290213989\\
0.482	3.41677871479445\\
0.484	3.4821601525796\\
0.486	3.54767092074082\\
0.488	3.61241606884837\\
0.49	3.67561150595323\\
0.492	3.73658208035678\\
0.494	3.79475841110245\\
0.496	3.84967265404713\\
0.498	3.90095337913983\\
0.5	3.9483197276314\\
0.502	3.99157500865595\\
0.504	4.03059988424186\\
0.506	4.06534528059108\\
0.508	4.0958251516547\\
0.51	4.12210920885504\\
0.512	4.14431571846602\\
0.514	4.16260445584647\\
0.516	4.17716989359014\\
0.518	4.18823468885215\\
0.52	4.19604352375762\\
0.522	4.20085734199515\\
0.524	4.20294801452997\\
0.526	4.20259345790319\\
0.528	4.20007321986434\\
0.53	4.19566453914646\\
0.532	4.18963887905573\\
0.534	4.18225892821657\\
0.536	4.17377605628364\\
0.538	4.16442820768694\\
0.54	4.15443821249272\\
0.542	4.14401249020746\\
0.544	4.13334011978791\\
0.546	4.12259224720318\\
0.548	4.11192180057829\\
0.55	4.10146348218306\\
0.552	4.09133400626337\\
0.554	4.08163255189213\\
0.556	4.07244140059097\\
0.558	4.0638267293899\\
0.56	4.05583953119951\\
0.562	4.04851663581971\\
0.564	4.04188180655454\\
0.566	4.03594688919884\\
0.568	4.03071299207028\\
0.57	4.0261716777389\\
0.572	4.02230614912404\\
0.574	4.01909241465098\\
0.576	4.01650041916196\\
0.578	4.01449512923103\\
0.58	4.01303756342089\\
0.582	4.01208575982299\\
0.584	4.01159567492556\\
0.586	4.01073655260008\\
0.588	4.01791088731197\\
0.59	4.03803168147673\\
0.592	4.06937366717974\\
0.594	4.11025464896092\\
0.596	4.15905327102472\\
0.598	4.21422397021806\\
0.6	4.27430923006883\\
0.602	4.33794927449292\\
0.604	4.40388935861083\\
0.606	4.47098482871565\\
0.608	4.53820413408181\\
0.61	4.6046299803001\\
0.612	4.66945881748508\\
0.614	4.73199885735185\\
0.616	4.79166681112947\\
0.618	4.84798353589739\\
0.62	4.90056877052074\\
0.622	4.94913513423615\\
0.624	4.9934815514025\\
0.626	5.03348625526769\\
0.628	5.06909951208402\\
0.63	5.10033619478046\\
0.632	5.12726832290236\\
0.634	5.150017672867\\
0.636	5.16874854994607\\
0.638	5.18366080094028\\
0.64	5.19498313440279\\
0.642	5.2029668036221\\
0.644	5.20787969649521\\
0.646	5.21000086599472\\
0.648	5.2096155252245\\
0.65	5.20701052211853\\
0.652	5.20247030069991\\
0.654	5.19627334850034\\
0.656	5.18868912325197\\
0.658	5.17997544629635\\
0.66	5.17037634529378\\
0.662	5.16012032473537\\
0.664	5.14941903942641\\
0.666	5.13846634348465\\
0.668	5.1274376854357\\
0.67	5.11648981864236\\
0.672	5.10576079552375\\
0.674	5.0953702137512\\
0.676	5.08541968279613\\
0.678	5.0759934797979\\
0.68	5.06715936466236\\
0.682	5.05896952554322\\
0.684	5.05146162734792\\
0.686	5.04465993759931\\
0.688	5.0385765058298\\
0.69	5.03321237464177\\
0.692	5.02855880260012\\
0.694	5.02459848119263\\
0.696	5.02130673016943\\
0.698	5.01865265762705\\
0.7	5.01660027320798\\
0.702	5.01510954472384\\
0.704	5.01413739035981\\
0.706	5.0136386003647\\
0.708	5.01356668376399\\
0.71	5.01308918029564\\
0.712	5.02060756299147\\
0.714	5.04103443254215\\
0.716	5.0726446747761\\
0.718	5.11375673895721\\
0.72	5.16275034115617\\
0.722	5.21808135482325\\
0.724	5.2782940045325\\
0.726	5.34203050207857\\
0.728	5.40803828283992\\
0.73	5.47517501482709\\
0.732	5.5424115633927\\
0.734	5.60883310149239\\
0.736	5.6736385589693\\
0.738	5.73613860491569\\
0.74	5.79575235507281\\
0.742	5.85200299179306\\
0.744	5.9045124776299\\
0.746	5.95299553545447\\
0.748	5.99725305842605\\
0.75	6.03716510245163\\
0.752	6.07268360222871\\
0.754	6.10382493982464\\
0.756	6.13066248223676\\
0.758	6.15331919170871\\
0.76	6.17196039993891\\
0.762	6.18678682487333\\
0.764	6.1980278966711\\
0.766	6.20593544779404\\
0.768	6.21077781110203\\
0.77	6.21283435942206\\
0.772	6.2123905103643\\
0.774	6.20973321123486\\
0.776	6.20514691077368\\
0.778	6.1989100171476\\
0.78	6.19129183515743\\
0.782	6.18254996996928\\
0.784	6.17292817983617\\
0.786	6.16265465621264\\
0.788	6.15194070634802\\
0.79	6.14097981083467\\
0.792	6.12994702664162\\
0.794	6.11899870483238\\
0.796	6.10827249139792\\
0.798	6.09788757937861\\
0.8	6.08794518064808\\
0.802	6.07852918633419\\
0.804	6.06970698580322\\
0.806	6.06153041538243\\
0.808	6.05403680949123\\
0.81	6.04725012854661\\
0.812	6.04118213985687\\
0.814	6.03583362967891\\
0.816	6.03119562664773\\
0.818	6.02725061885842\\
0.82	6.02397374895698\\
0.822	6.02133397365034\\
0.824	6.01929517605079\\
0.826	6.01703176435957\\
0.828	6.02294887608578\\
0.83	6.04195988321156\\
0.832	6.07233786442734\\
0.834	6.11239719746732\\
0.836	6.16051157166034\\
0.838	6.21512917921473\\
0.84	6.27478519811737\\
0.842	6.33811170324077\\
0.844	6.4038451614656\\
0.846	6.47083168158585\\
0.848	6.53803020074845\\
0.85	6.60451379648565\\
0.852	6.6694693173443\\
0.854	6.73219552602375\\
0.856	6.79209994713419\\
0.858	6.84869460750757\\
0.86	6.90159085075776\\
0.862	6.95049339980975\\
0.864	6.99519383170258\\
0.866	7.03556361840584\\
0.868	7.07154687594521\\
0.87	7.10315295206233\\
0.872	7.13044897017016\\
0.874	7.15355243471889\\
0.876	7.17262399044993\\
0.878	7.18786041555515\\
0.88	7.19948791662294\\
0.882	7.20775578156902\\
0.884	7.21293043562327\\
0.886	7.21528993496238\\
0.888	7.21511892280939\\
0.89	7.21270406381683\\
0.892	7.20832996434466\\
0.894	7.20227557885923\\
0.896	7.19481109612065\\
0.898	7.1861952930898\\
0.9	7.17667333955634\\
0.902	7.16647503234233\\
0.904	7.1558134345387\\
0.906	7.14488389254679\\
0.908	7.13386340167926\\
0.91	7.12291028967692\\
0.912	7.11216418666881\\
0.914	7.10174624979042\\
0.916	7.09175961082384\\
0.918	7.08229001578203\\
0.92	7.07340662627179\\
0.922	7.06516295368576\\
0.924	7.05759789874211\\
0.926	7.05073687056267\\
0.928	7.04459296131172\\
0.93	7.03916815436575\\
0.932	7.03445454600892\\
0.934	7.03043556271583\\
0.936	7.02708715815797\\
0.938	7.02437897612548\\
0.94	7.02227546756575\\
0.942	7.02073695188274\\
0.944	7.01972061449769\\
0.946	7.01839597758076\\
0.948	7.02516496634924\\
0.95	7.04493926931705\\
0.952	7.07599166135293\\
0.954	7.11663744506119\\
0.956	7.16525231282874\\
0.958	7.2202873900288\\
0.96	7.28028157397961\\
0.962	7.34387130672087\\
0.964	7.40979793864417\\
0.966	7.47691285474317\\
0.968	7.54418054601648\\
0.97	7.61067981565923\\
0.972	7.67560331343629\\
0.974	7.73825559236554\\
0.976	7.79804987988332\\
0.978	7.8545037513456\\
0.98	7.90723388735964\\
0.982	7.9559500883587\\
0.984	8.00044871032662\\
0.986	8.04060567493988\\
0.988	8.07636919589044\\
0.99	8.10775235103655\\
0.992	8.13482561753148\\
0.994	8.15770947441293\\
0.996	8.17656716448805\\
0.998	8.19159769488821\\
1	8.20302914354035\\
1.002	8.21111232713374\\
1.004	8.21611487505704\\
1.006	8.21831574332647\\
1.008	8.21800019279016\\
1.01	8.21545524692456\\
1.012	8.210965636373\\
1.014	8.2048102300308\\
1.016	8.19725894596508\\
1.018	8.18857012976276\\
1.02	8.17898838301246\\
1.022	8.16874282052028\\
1.024	8.15804573150203\\
1.026	8.14709161734777\\
1.028	8.13605657657297\\
1.03	8.12509800620707\\
1.032	8.11435458807281\\
1.034	8.10394652812614\\
1.036	8.09397601720249\\
1.038	8.08452788209673\\
1.04	8.07488493999144\\
1.042	8.073548154326\\
1.044	8.08551426615228\\
1.046	8.10912754579083\\
1.048	8.14276179684328\\
1.05	8.1848388922812\\
1.052	8.23384458152354\\
1.054	8.28834166274014\\
1.056	8.34698063943777\\
1.058	8.40850800081603\\
1.06	8.47177228164007\\
1.062	8.5357280697169\\
1.064	8.59943813775573\\
1.066	8.6620738817343\\
1.068	8.7229142501863\\
1.07	8.78134334838227\\
1.072	8.83684689851102\\
1.074	8.88900773199115\\
1.076	8.93671502641059\\
1.078	8.98817757513739\\
1.08	9.04819394258452\\
1.082	9.11499631669808\\
1.084	9.18692434442716\\
1.086	9.26243536994568\\
1.088	9.34011194058864\\
1.09	9.41866678666922\\
1.092	9.49694549212442\\
1.094	9.57392707959102\\
1.096	9.64872273641474\\
1.098	9.72057290762709\\
1.1	9.78884297846998\\
1.102	9.85301776299174\\
1.104	9.91269500695141\\
1.106	9.96757810311471\\
1.108	10.0174682053505\\
1.11	10.0622559150679\\
1.112	10.1019126997814\\
1.114	10.1364821892332\\
1.116	10.1660714798067\\
1.118	10.1908425631622\\
1.12	10.211003980327\\
1.122	10.2268027880684\\
1.124	10.2385169104227\\
1.126	10.2464479348876\\
1.128	10.2509144001237\\
1.13	10.2522456101394\\
1.132	10.2507759989284\\
1.134	10.2468400594389\\
1.136	10.2407678416074\\
1.138	10.2328810160117\\
1.14	10.2234894924844\\
1.142	10.2128885767651\\
1.144	10.2013566429425\\
1.146	10.1891532950051\\
1.148	10.1765179872442\\
1.15	10.163669070486\\
1.152	10.1508032291194\\
1.154	10.1380952725679\\
1.156	10.1256982441797\\
1.158	10.1137438104001\\
1.16	10.1023428935013\\
1.162	10.0915865119963\\
1.164	10.0815467941017\\
1.166	10.0722781311858\\
1.168	10.0638184399676\\
1.17	10.056190504283\\
1.172	10.0494033694459\\
1.174	10.0434537645526\\
1.176	10.0383275304759\\
1.178	10.0340010337186\\
1.18	10.0296570918664\\
1.182	10.0337055226078\\
1.184	10.0510610050705\\
1.186	10.0799949135345\\
1.188	10.1188172710974\\
1.19	10.1658951185676\\
1.192	10.2196680528762\\
1.194	10.2786610442565\\
1.196	10.3414946657386\\
1.198	10.4068928882713\\
1.2	10.4736886102743\\
};
\addlegendentry{$H_{22}$ response};



\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=0,
ymax=1,
hide axis,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
0.002	-34\\
0.004	-34\\
0.004	-34\\
0.006	-34\\
0.006	-34\\
0.008	-34\\
0.008	-34\\
0.01	-34\\
0.01	-34\\
0.012	-34\\
0.012	-34\\
0.014	-34\\
0.014	-34\\
0.016	-34\\
0.016	-34\\
0.018	-34\\
0.018	-34\\
0.02	-34\\
0.02	-34\\
0.022	-34\\
0.022	-34\\
0.024	-34\\
0.024	-34\\
0.026	-34\\
0.026	-34\\
0.028	-34\\
0.028	-34\\
0.03	-34\\
0.03	-34\\
0.032	-34\\
0.032	-34\\
0.034	-34\\
0.034	-34\\
0.036	-34\\
0.036	-34\\
0.038	-34\\
0.038	-34\\
0.04	-34\\
0.04	-34\\
0.042	-34\\
0.042	-34\\
0.044	-34\\
0.044	-34\\
0.046	-34\\
0.046	-34\\
0.048	-34\\
0.048	-34\\
0.05	-34\\
0.05	-34\\
0.052	-34\\
0.052	-34\\
0.054	-34\\
0.054	-34\\
0.056	-34\\
0.056	-34\\
0.058	-34\\
0.058	-34\\
0.06	-34\\
0.06	-34\\
0.062	-34\\
0.062	-34\\
0.064	-34\\
0.064	-34\\
0.066	-34\\
0.066	-34\\
0.068	-34\\
0.068	-34\\
0.07	-34\\
0.07	-34\\
0.072	-34\\
0.072	-34\\
0.074	-34\\
0.074	-33\\
0.076	-33\\
0.076	-33\\
0.078	-33\\
0.078	-33\\
0.08	-33\\
0.08	-33\\
0.082	-33\\
0.082	-33\\
0.084	-33\\
0.084	-33\\
0.086	-33\\
0.086	-33\\
0.088	-33\\
0.088	-33\\
0.09	-33\\
0.09	-33\\
0.092	-33\\
0.092	-33\\
0.094	-33\\
0.094	-33\\
0.096	-33\\
0.096	-33\\
0.098	-33\\
0.098	-33\\
0.1	-33\\
0.1	-33\\
0.102	-33\\
0.102	-33\\
0.104	-33\\
0.104	-33\\
0.106	-33\\
0.106	-33\\
0.108	-33\\
0.108	-33\\
0.11	-33\\
0.11	-33\\
0.112	-33\\
0.112	-33\\
0.114	-33\\
0.114	-33\\
0.116	-33\\
0.116	-33\\
0.118	-33\\
0.118	-33\\
0.12	-33\\
0.12	-33\\
0.122	-33\\
0.122	-33\\
0.124	-33\\
0.124	-33\\
0.126	-33\\
0.126	-33\\
0.128	-33\\
0.128	-33\\
0.13	-33\\
0.13	-33\\
0.132	-33\\
0.132	-33\\
0.134	-33\\
0.134	-33\\
0.136	-33\\
0.136	-33\\
0.138	-33\\
0.138	-33\\
0.14	-33\\
0.14	-33\\
0.142	-33\\
0.142	-33\\
0.144	-33\\
0.144	-33\\
0.146	-33\\
0.146	-33\\
0.148	-33\\
0.148	-33\\
0.15	-33\\
0.15	-33\\
0.152	-33\\
0.152	-33\\
0.154	-33\\
0.154	-33\\
0.156	-33\\
0.156	-33\\
0.158	-33\\
0.158	-33\\
0.16	-33\\
0.16	-33\\
0.162	-33\\
0.162	-33\\
0.164	-33\\
0.164	-33\\
0.166	-33\\
0.166	-33\\
0.168	-33\\
0.168	-33\\
0.17	-33\\
0.17	-33\\
0.172	-33\\
0.172	-33\\
0.174	-33\\
0.174	-33\\
0.176	-33\\
0.176	-33\\
0.178	-33\\
0.178	-33\\
0.18	-33\\
0.18	-33\\
0.182	-33\\
0.182	-33\\
0.184	-33\\
0.184	-33\\
0.186	-33\\
0.186	-33\\
0.188	-33\\
0.188	-33\\
0.19	-33\\
0.19	-33\\
0.192	-33\\
0.192	-33\\
0.194	-33\\
0.194	-33\\
0.196	-33\\
0.196	-33\\
0.198	-33\\
0.198	-33\\
0.2	-33\\
0.2	-33\\
0.202	-33\\
0.202	-33\\
0.204	-33\\
0.204	-33\\
0.206	-33\\
0.206	-33\\
0.208	-33\\
0.208	-33\\
0.21	-33\\
0.21	-33\\
0.212	-33\\
0.212	-33\\
0.214	-33\\
0.214	-33\\
0.216	-33\\
0.216	-33\\
0.218	-33\\
0.218	-33\\
0.22	-33\\
0.22	-33\\
0.222	-33\\
0.222	-33\\
0.224	-33\\
0.224	-32\\
0.226	-32\\
0.226	-32\\
0.228	-32\\
0.228	-32\\
0.23	-32\\
0.23	-32\\
0.232	-32\\
0.232	-32\\
0.234	-32\\
0.234	-32\\
0.236	-32\\
0.236	-32\\
0.238	-32\\
0.238	-32\\
0.24	-32\\
0.24	-32\\
0.242	-32\\
0.242	-32\\
0.244	-32\\
0.244	-32\\
0.246	-32\\
0.246	-32\\
0.248	-32\\
0.248	-32\\
0.25	-32\\
0.25	-32\\
0.252	-32\\
0.252	-32\\
0.254	-32\\
0.254	-32\\
0.256	-32\\
0.256	-32\\
0.258	-32\\
0.258	-32\\
0.26	-32\\
0.26	-32\\
0.262	-32\\
0.262	-32\\
0.264	-32\\
0.264	-32\\
0.266	-32\\
0.266	-32\\
0.268	-32\\
0.268	-32\\
0.27	-32\\
0.27	-32\\
0.272	-32\\
0.272	-32\\
0.274	-32\\
0.274	-32\\
0.276	-32\\
0.276	-32\\
0.278	-32\\
0.278	-32\\
0.28	-32\\
0.28	-32\\
0.282	-32\\
0.282	-32\\
0.284	-32\\
0.284	-32\\
0.286	-32\\
0.286	-32\\
0.288	-32\\
0.288	-32\\
0.29	-32\\
0.29	-32\\
0.292	-32\\
0.292	-32\\
0.294	-32\\
0.294	-32\\
0.296	-32\\
0.296	-32\\
0.298	-32\\
0.298	-32\\
0.3	-32\\
0.3	-32\\
0.302	-32\\
0.302	-32\\
0.304	-32\\
0.304	-32\\
0.306	-32\\
0.306	-32\\
0.308	-32\\
0.308	-32\\
0.31	-32\\
0.31	-32\\
0.312	-32\\
0.312	-32\\
0.314	-32\\
0.314	-32\\
0.316	-32\\
0.316	-32\\
0.318	-32\\
0.318	-32\\
0.32	-32\\
0.32	-32\\
0.322	-32\\
0.322	-32\\
0.324	-32\\
0.324	-32\\
0.326	-32\\
0.326	-32\\
0.328	-32\\
0.328	-32\\
0.33	-32\\
0.33	-32\\
0.332	-32\\
0.332	-32\\
0.334	-32\\
0.334	-32\\
0.336	-32\\
0.336	-32\\
0.338	-32\\
0.338	-32\\
0.34	-32\\
0.34	-32\\
0.342	-32\\
0.342	-32\\
0.344	-32\\
0.344	-32\\
0.346	-32\\
0.346	-32\\
0.348	-32\\
0.348	-32\\
0.35	-32\\
0.35	-32\\
0.352	-32\\
0.352	-32\\
0.354	-32\\
0.354	-32\\
0.356	-32\\
0.356	-32\\
0.358	-32\\
0.358	-32\\
0.36	-32\\
0.36	-32\\
0.362	-32\\
0.362	-32\\
0.364	-32\\
0.364	-32\\
0.366	-32\\
0.366	-32\\
0.368	-32\\
0.368	-32\\
0.37	-32\\
0.37	-32\\
0.372	-32\\
0.372	-32\\
0.374	-32\\
0.374	-32\\
0.376	-32\\
0.376	-32\\
0.378	-32\\
0.378	-32\\
0.38	-32\\
0.38	-32\\
0.382	-32\\
0.382	-32\\
0.384	-32\\
0.384	-32\\
0.386	-32\\
0.386	-32\\
0.388	-32\\
0.388	-32\\
0.39	-32\\
0.39	-32\\
0.392	-32\\
0.392	-32\\
0.394	-32\\
0.394	-32\\
0.396	-32\\
0.396	-32\\
0.398	-32\\
0.398	-32\\
0.4	-32\\
0.4	-32\\
0.402	-32\\
0.402	-32\\
0.404	-32\\
0.404	-32\\
0.406	-32\\
0.406	-32\\
0.408	-32\\
0.408	-32\\
0.41	-32\\
0.41	-32\\
0.412	-32\\
0.412	-32\\
0.414	-32\\
0.414	-32\\
0.416	-32\\
0.416	-32\\
0.418	-32\\
0.418	-32\\
0.42	-32\\
0.42	-32\\
0.422	-32\\
0.422	-32\\
0.424	-32\\
0.424	-32\\
0.426	-32\\
0.426	-32\\
0.428	-32\\
0.428	-32\\
0.43	-32\\
0.43	-32\\
0.432	-32\\
0.432	-32\\
0.434	-32\\
0.434	-32\\
0.436	-32\\
0.436	-32\\
0.438	-32\\
0.438	-32\\
0.44	-32\\
0.44	-32\\
0.442	-32\\
0.442	-32\\
0.444	-32\\
0.444	-32\\
0.446	-32\\
0.446	-32\\
0.448	-32\\
0.448	-32\\
0.45	-32\\
0.45	-32\\
0.452	-32\\
0.452	-32\\
0.454	-32\\
0.454	-32\\
0.456	-32\\
0.456	-32\\
0.458	-32\\
0.458	-32\\
0.46	-32\\
0.46	-32\\
0.462	-32\\
0.462	-32\\
0.464	-32\\
0.464	-31\\
0.466	-31\\
0.466	-31\\
0.468	-31\\
0.468	-31\\
0.47	-31\\
0.47	-31\\
0.472	-31\\
0.472	-31\\
0.474	-31\\
0.474	-31\\
0.476	-31\\
0.476	-31\\
0.478	-31\\
0.478	-31\\
0.48	-31\\
0.48	-31\\
0.482	-31\\
0.482	-31\\
0.484	-31\\
0.484	-31\\
0.486	-31\\
0.486	-31\\
0.488	-31\\
0.488	-31\\
0.49	-31\\
0.49	-31\\
0.492	-31\\
0.492	-31\\
0.494	-31\\
0.494	-31\\
0.496	-31\\
0.496	-31\\
0.498	-31\\
0.498	-31\\
0.5	-31\\
0.5	-31\\
0.502	-31\\
0.502	-31\\
0.504	-31\\
0.504	-31\\
0.506	-31\\
0.506	-31\\
0.508	-31\\
0.508	-31\\
0.51	-31\\
0.51	-31\\
0.512	-31\\
0.512	-31\\
0.514	-31\\
0.514	-31\\
0.516	-31\\
0.516	-31\\
0.518	-31\\
0.518	-31\\
0.52	-31\\
0.52	-31\\
0.522	-31\\
0.522	-31\\
0.524	-31\\
0.524	-31\\
0.526	-31\\
0.526	-31\\
0.528	-31\\
0.528	-31\\
0.53	-31\\
0.53	-31\\
0.532	-31\\
0.532	-31\\
0.534	-31\\
0.534	-31\\
0.536	-31\\
0.536	-31\\
0.538	-31\\
0.538	-31\\
0.54	-31\\
0.54	-31\\
0.542	-31\\
0.542	-31\\
0.544	-31\\
0.544	-31\\
0.546	-31\\
0.546	-31\\
0.548	-31\\
0.548	-31\\
0.55	-31\\
0.55	-31\\
0.552	-31\\
0.552	-31\\
0.554	-31\\
0.554	-31\\
0.556	-31\\
0.556	-31\\
0.558	-31\\
0.558	-31\\
0.56	-31\\
0.56	-31\\
0.562	-31\\
0.562	-31\\
0.564	-31\\
0.564	-31\\
0.566	-31\\
0.566	-31\\
0.568	-31\\
0.568	-31\\
0.57	-31\\
0.57	-31\\
0.572	-31\\
0.572	-31\\
0.574	-31\\
0.574	-31\\
0.576	-31\\
0.576	-31\\
0.578	-31\\
0.578	-31\\
0.58	-31\\
0.58	-31\\
0.582	-31\\
0.582	-31\\
0.584	-31\\
0.584	-31\\
0.586	-31\\
0.586	-30\\
0.588	-30\\
0.588	-30\\
0.59	-30\\
0.59	-30\\
0.592	-30\\
0.592	-30\\
0.594	-30\\
0.594	-30\\
0.596	-30\\
0.596	-30\\
0.598	-30\\
0.598	-30\\
0.6	-30\\
0.6	-30\\
0.602	-30\\
0.602	-30\\
0.604	-30\\
0.604	-30\\
0.606	-30\\
0.606	-30\\
0.608	-30\\
0.608	-30\\
0.61	-30\\
0.61	-30\\
0.612	-30\\
0.612	-30\\
0.614	-30\\
0.614	-30\\
0.616	-30\\
0.616	-30\\
0.618	-30\\
0.618	-30\\
0.62	-30\\
0.62	-30\\
0.622	-30\\
0.622	-30\\
0.624	-30\\
0.624	-30\\
0.626	-30\\
0.626	-30\\
0.628	-30\\
0.628	-30\\
0.63	-30\\
0.63	-30\\
0.632	-30\\
0.632	-30\\
0.634	-30\\
0.634	-30\\
0.636	-30\\
0.636	-30\\
0.638	-30\\
0.638	-30\\
0.64	-30\\
0.64	-30\\
0.642	-30\\
0.642	-30\\
0.644	-30\\
0.644	-30\\
0.646	-30\\
0.646	-30\\
0.648	-30\\
0.648	-30\\
0.65	-30\\
0.65	-30\\
0.652	-30\\
0.652	-30\\
0.654	-30\\
0.654	-30\\
0.656	-30\\
0.656	-30\\
0.658	-30\\
0.658	-30\\
0.66	-30\\
0.66	-30\\
0.662	-30\\
0.662	-30\\
0.664	-30\\
0.664	-30\\
0.666	-30\\
0.666	-30\\
0.668	-30\\
0.668	-30\\
0.67	-30\\
0.67	-30\\
0.672	-30\\
0.672	-30\\
0.674	-30\\
0.674	-30\\
0.676	-30\\
0.676	-30\\
0.678	-30\\
0.678	-30\\
0.68	-30\\
0.68	-30\\
0.682	-30\\
0.682	-30\\
0.684	-30\\
0.684	-30\\
0.686	-30\\
0.686	-30\\
0.688	-30\\
0.688	-30\\
0.69	-30\\
0.69	-30\\
0.692	-30\\
0.692	-30\\
0.694	-30\\
0.694	-30\\
0.696	-30\\
0.696	-30\\
0.698	-30\\
0.698	-30\\
0.7	-30\\
0.7	-30\\
0.702	-30\\
0.702	-30\\
0.704	-30\\
0.704	-30\\
0.706	-30\\
0.706	-30\\
0.708	-30\\
0.708	-30\\
0.71	-30\\
0.71	-29\\
0.712	-29\\
0.712	-29\\
0.714	-29\\
0.714	-29\\
0.716	-29\\
0.716	-29\\
0.718	-29\\
0.718	-29\\
0.72	-29\\
0.72	-29\\
0.722	-29\\
0.722	-29\\
0.724	-29\\
0.724	-29\\
0.726	-29\\
0.726	-29\\
0.728	-29\\
0.728	-29\\
0.73	-29\\
0.73	-29\\
0.732	-29\\
0.732	-29\\
0.734	-29\\
0.734	-29\\
0.736	-29\\
0.736	-29\\
0.738	-29\\
0.738	-29\\
0.74	-29\\
0.74	-29\\
0.742	-29\\
0.742	-29\\
0.744	-29\\
0.744	-29\\
0.746	-29\\
0.746	-29\\
0.748	-29\\
0.748	-29\\
0.75	-29\\
0.75	-29\\
0.752	-29\\
0.752	-29\\
0.754	-29\\
0.754	-29\\
0.756	-29\\
0.756	-29\\
0.758	-29\\
0.758	-29\\
0.76	-29\\
0.76	-29\\
0.762	-29\\
0.762	-29\\
0.764	-29\\
0.764	-29\\
0.766	-29\\
0.766	-29\\
0.768	-29\\
0.768	-29\\
0.77	-29\\
0.77	-29\\
0.772	-29\\
0.772	-29\\
0.774	-29\\
0.774	-29\\
0.776	-29\\
0.776	-29\\
0.778	-29\\
0.778	-29\\
0.78	-29\\
0.78	-29\\
0.782	-29\\
0.782	-29\\
0.784	-29\\
0.784	-29\\
0.786	-29\\
0.786	-29\\
0.788	-29\\
0.788	-29\\
0.79	-29\\
0.79	-29\\
0.792	-29\\
0.792	-29\\
0.794	-29\\
0.794	-29\\
0.796	-29\\
0.796	-29\\
0.798	-29\\
0.798	-29\\
0.8	-29\\
0.8	-29\\
0.802	-29\\
0.802	-29\\
0.804	-29\\
0.804	-29\\
0.806	-29\\
0.806	-29\\
0.808	-29\\
0.808	-29\\
0.81	-29\\
0.81	-29\\
0.812	-29\\
0.812	-29\\
0.814	-29\\
0.814	-29\\
0.816	-29\\
0.816	-29\\
0.818	-29\\
0.818	-29\\
0.82	-29\\
0.82	-29\\
0.822	-29\\
0.822	-29\\
0.824	-29\\
0.824	-29\\
0.826	-29\\
0.826	-28\\
0.828	-28\\
0.828	-28\\
0.83	-28\\
0.83	-28\\
0.832	-28\\
0.832	-28\\
0.834	-28\\
0.834	-28\\
0.836	-28\\
0.836	-28\\
0.838	-28\\
0.838	-28\\
0.84	-28\\
0.84	-28\\
0.842	-28\\
0.842	-28\\
0.844	-28\\
0.844	-28\\
0.846	-28\\
0.846	-28\\
0.848	-28\\
0.848	-28\\
0.85	-28\\
0.85	-28\\
0.852	-28\\
0.852	-28\\
0.854	-28\\
0.854	-28\\
0.856	-28\\
0.856	-28\\
0.858	-28\\
0.858	-28\\
0.86	-28\\
0.86	-28\\
0.862	-28\\
0.862	-28\\
0.864	-28\\
0.864	-28\\
0.866	-28\\
0.866	-28\\
0.868	-28\\
0.868	-28\\
0.87	-28\\
0.87	-28\\
0.872	-28\\
0.872	-28\\
0.874	-28\\
0.874	-28\\
0.876	-28\\
0.876	-28\\
0.878	-28\\
0.878	-28\\
0.88	-28\\
0.88	-28\\
0.882	-28\\
0.882	-28\\
0.884	-28\\
0.884	-28\\
0.886	-28\\
0.886	-28\\
0.888	-28\\
0.888	-28\\
0.89	-28\\
0.89	-28\\
0.892	-28\\
0.892	-28\\
0.894	-28\\
0.894	-28\\
0.896	-28\\
0.896	-28\\
0.898	-28\\
0.898	-28\\
0.9	-28\\
0.9	-28\\
0.902	-28\\
0.902	-28\\
0.904	-28\\
0.904	-28\\
0.906	-28\\
0.906	-28\\
0.908	-28\\
0.908	-28\\
0.91	-28\\
0.91	-28\\
0.912	-28\\
0.912	-28\\
0.914	-28\\
0.914	-28\\
0.916	-28\\
0.916	-28\\
0.918	-28\\
0.918	-28\\
0.92	-28\\
0.92	-28\\
0.922	-28\\
0.922	-28\\
0.924	-28\\
0.924	-28\\
0.926	-28\\
0.926	-28\\
0.928	-28\\
0.928	-28\\
0.93	-28\\
0.93	-28\\
0.932	-28\\
0.932	-28\\
0.934	-28\\
0.934	-28\\
0.936	-28\\
0.936	-28\\
0.938	-28\\
0.938	-28\\
0.94	-28\\
0.94	-28\\
0.942	-28\\
0.942	-28\\
0.944	-28\\
0.944	-28\\
0.946	-28\\
0.946	-27\\
0.948	-27\\
0.948	-27\\
0.95	-27\\
0.95	-27\\
0.952	-27\\
0.952	-27\\
0.954	-27\\
0.954	-27\\
0.956	-27\\
0.956	-27\\
0.958	-27\\
0.958	-27\\
0.96	-27\\
0.96	-27\\
0.962	-27\\
0.962	-27\\
0.964	-27\\
0.964	-27\\
0.966	-27\\
0.966	-27\\
0.968	-27\\
0.968	-27\\
0.97	-27\\
0.97	-27\\
0.972	-27\\
0.972	-27\\
0.974	-27\\
0.974	-27\\
0.976	-27\\
0.976	-27\\
0.978	-27\\
0.978	-27\\
0.98	-27\\
0.98	-27\\
0.982	-27\\
0.982	-27\\
0.984	-27\\
0.984	-27\\
0.986	-27\\
0.986	-27\\
0.988	-27\\
0.988	-27\\
0.99	-27\\
0.99	-27\\
0.992	-27\\
0.992	-27\\
0.994	-27\\
0.994	-27\\
0.996	-27\\
0.996	-27\\
0.998	-27\\
0.998	-27\\
1	-27\\
1	-27\\
1.002	-27\\
1.002	-27\\
1.004	-27\\
1.004	-27\\
1.006	-27\\
1.006	-27\\
1.008	-27\\
1.008	-27\\
1.01	-27\\
1.01	-27\\
1.012	-27\\
1.012	-27\\
1.014	-27\\
1.014	-27\\
1.016	-27\\
1.016	-27\\
1.018	-27\\
1.018	-27\\
1.02	-27\\
1.02	-27\\
1.022	-27\\
1.022	-27\\
1.024	-27\\
1.024	-27\\
1.026	-27\\
1.026	-27\\
1.028	-27\\
1.028	-27\\
1.03	-27\\
1.03	-27\\
1.032	-27\\
1.032	-27\\
1.034	-27\\
1.034	-27\\
1.036	-27\\
1.036	-27\\
1.038	-27\\
1.038	-27\\
1.04	-27\\
1.04	-26\\
1.042	-26\\
1.042	-26\\
1.044	-26\\
1.044	-26\\
1.046	-26\\
1.046	-26\\
1.048	-26\\
1.048	-26\\
1.05	-26\\
1.05	-26\\
1.052	-26\\
1.052	-26\\
1.054	-26\\
1.054	-26\\
1.056	-26\\
1.056	-26\\
1.058	-26\\
1.058	-26\\
1.06	-26\\
1.06	-26\\
1.062	-26\\
1.062	-26\\
1.064	-26\\
1.064	-26\\
1.066	-26\\
1.066	-26\\
1.068	-26\\
1.068	-26\\
1.07	-26\\
1.07	-26\\
1.072	-26\\
1.072	-26\\
1.074	-26\\
1.074	-26\\
1.076	-26\\
1.076	-25\\
1.078	-25\\
1.078	-25\\
1.08	-25\\
1.08	-25\\
1.082	-25\\
1.082	-25\\
1.084	-25\\
1.084	-25\\
1.086	-25\\
1.086	-25\\
1.088	-25\\
1.088	-25\\
1.09	-25\\
1.09	-25\\
1.092	-25\\
1.092	-25\\
1.094	-25\\
1.094	-25\\
1.096	-25\\
1.096	-25\\
1.098	-25\\
1.098	-25\\
1.1	-25\\
1.1	-25\\
1.102	-25\\
1.102	-25\\
1.104	-25\\
1.104	-25\\
1.106	-25\\
1.106	-25\\
1.108	-25\\
1.108	-25\\
1.11	-25\\
1.11	-25\\
1.112	-25\\
1.112	-25\\
1.114	-25\\
1.114	-25\\
1.116	-25\\
1.116	-25\\
1.118	-25\\
1.118	-25\\
1.12	-25\\
1.12	-25\\
1.122	-25\\
1.122	-25\\
1.124	-25\\
1.124	-25\\
1.126	-25\\
1.126	-25\\
1.128	-25\\
1.128	-25\\
1.13	-25\\
1.13	-25\\
1.132	-25\\
1.132	-25\\
1.134	-25\\
1.134	-25\\
1.136	-25\\
1.136	-25\\
1.138	-25\\
1.138	-25\\
1.14	-25\\
1.14	-25\\
1.142	-25\\
1.142	-25\\
1.144	-25\\
1.144	-25\\
1.146	-25\\
1.146	-25\\
1.148	-25\\
1.148	-25\\
1.15	-25\\
1.15	-25\\
1.152	-25\\
1.152	-25\\
1.154	-25\\
1.154	-25\\
1.156	-25\\
1.156	-25\\
1.158	-25\\
1.158	-25\\
1.16	-25\\
1.16	-25\\
1.162	-25\\
1.162	-25\\
1.164	-25\\
1.164	-25\\
1.166	-25\\
1.166	-25\\
1.168	-25\\
1.168	-25\\
1.17	-25\\
1.17	-25\\
1.172	-25\\
1.172	-25\\
1.174	-25\\
1.174	-25\\
1.176	-25\\
1.176	-25\\
1.178	-25\\
1.178	-25\\
1.18	-25\\
1.18	-24\\
1.182	-24\\
1.182	-24\\
1.184	-24\\
1.184	-24\\
1.186	-24\\
1.186	-24\\
1.188	-24\\
1.188	-24\\
1.19	-24\\
1.19	-24\\
1.192	-24\\
1.192	-24\\
1.194	-24\\
1.194	-24\\
1.196	-24\\
1.196	-24\\
1.198	-24\\
1.198	-24\\
1.2	-24\\
1.2	-24\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=1.2,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=0,
ymax=1,
hide axis,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
0.002	1\\
0.004	1\\
0.004	1\\
0.006	1\\
0.006	1\\
0.008	1\\
0.008	1\\
0.01	1\\
0.01	1\\
0.012	1\\
0.012	1\\
0.014	1\\
0.014	1\\
0.016	1\\
0.016	1\\
0.018	1\\
0.018	1\\
0.02	1\\
0.02	1\\
0.022	1\\
0.022	1\\
0.024	1\\
0.024	1\\
0.026	1\\
0.026	1\\
0.028	1\\
0.028	1\\
0.03	1\\
0.03	1\\
0.032	1\\
0.032	1\\
0.034	1\\
0.034	1\\
0.036	1\\
0.036	1\\
0.038	1\\
0.038	1\\
0.04	1\\
0.04	1\\
0.042	1\\
0.042	1\\
0.044	1\\
0.044	1\\
0.046	1\\
0.046	1\\
0.048	1\\
0.048	1\\
0.05	1\\
0.05	1\\
0.052	1\\
0.052	1\\
0.054	1\\
0.054	1\\
0.056	1\\
0.056	1\\
0.058	1\\
0.058	1\\
0.06	1\\
0.06	1\\
0.062	1\\
0.062	1\\
0.064	1\\
0.064	1\\
0.066	1\\
0.066	1\\
0.068	1\\
0.068	1\\
0.07	1\\
0.07	1\\
0.072	1\\
0.072	1\\
0.074	1\\
0.074	2\\
0.076	2\\
0.076	2\\
0.078	2\\
0.078	2\\
0.08	2\\
0.08	2\\
0.082	2\\
0.082	2\\
0.084	2\\
0.084	2\\
0.086	2\\
0.086	2\\
0.088	2\\
0.088	2\\
0.09	2\\
0.09	2\\
0.092	2\\
0.092	2\\
0.094	2\\
0.094	2\\
0.096	2\\
0.096	2\\
0.098	2\\
0.098	2\\
0.1	2\\
0.1	2\\
0.102	2\\
0.102	2\\
0.104	2\\
0.104	2\\
0.106	2\\
0.106	2\\
0.108	2\\
0.108	2\\
0.11	2\\
0.11	2\\
0.112	2\\
0.112	2\\
0.114	2\\
0.114	2\\
0.116	2\\
0.116	2\\
0.118	2\\
0.118	2\\
0.12	2\\
0.12	2\\
0.122	2\\
0.122	2\\
0.124	2\\
0.124	2\\
0.126	2\\
0.126	2\\
0.128	2\\
0.128	2\\
0.13	2\\
0.13	2\\
0.132	2\\
0.132	2\\
0.134	2\\
0.134	2\\
0.136	2\\
0.136	2\\
0.138	2\\
0.138	2\\
0.14	2\\
0.14	2\\
0.142	2\\
0.142	2\\
0.144	2\\
0.144	2\\
0.146	2\\
0.146	2\\
0.148	2\\
0.148	2\\
0.15	2\\
0.15	2\\
0.152	2\\
0.152	2\\
0.154	2\\
0.154	2\\
0.156	2\\
0.156	2\\
0.158	2\\
0.158	2\\
0.16	2\\
0.16	2\\
0.162	2\\
0.162	2\\
0.164	2\\
0.164	2\\
0.166	2\\
0.166	2\\
0.168	2\\
0.168	2\\
0.17	2\\
0.17	2\\
0.172	2\\
0.172	2\\
0.174	2\\
0.174	2\\
0.176	2\\
0.176	2\\
0.178	2\\
0.178	2\\
0.18	2\\
0.18	2\\
0.182	2\\
0.182	2\\
0.184	2\\
0.184	2\\
0.186	2\\
0.186	2\\
0.188	2\\
0.188	2\\
0.19	2\\
0.19	2\\
0.192	2\\
0.192	2\\
0.194	2\\
0.194	2\\
0.196	2\\
0.196	2\\
0.198	2\\
0.198	2\\
0.2	2\\
0.2	2\\
0.202	2\\
0.202	2\\
0.204	2\\
0.204	2\\
0.206	2\\
0.206	2\\
0.208	2\\
0.208	2\\
0.21	2\\
0.21	2\\
0.212	2\\
0.212	2\\
0.214	2\\
0.214	2\\
0.216	2\\
0.216	2\\
0.218	2\\
0.218	2\\
0.22	2\\
0.22	2\\
0.222	2\\
0.222	2\\
0.224	2\\
0.224	3\\
0.226	3\\
0.226	3\\
0.228	3\\
0.228	3\\
0.23	3\\
0.23	3\\
0.232	3\\
0.232	3\\
0.234	3\\
0.234	3\\
0.236	3\\
0.236	3\\
0.238	3\\
0.238	3\\
0.24	3\\
0.24	3\\
0.242	3\\
0.242	3\\
0.244	3\\
0.244	3\\
0.246	3\\
0.246	3\\
0.248	3\\
0.248	3\\
0.25	3\\
0.25	3\\
0.252	3\\
0.252	3\\
0.254	3\\
0.254	3\\
0.256	3\\
0.256	3\\
0.258	3\\
0.258	3\\
0.26	3\\
0.26	3\\
0.262	3\\
0.262	3\\
0.264	3\\
0.264	3\\
0.266	3\\
0.266	3\\
0.268	3\\
0.268	3\\
0.27	3\\
0.27	3\\
0.272	3\\
0.272	3\\
0.274	3\\
0.274	3\\
0.276	3\\
0.276	3\\
0.278	3\\
0.278	3\\
0.28	3\\
0.28	3\\
0.282	3\\
0.282	3\\
0.284	3\\
0.284	3\\
0.286	3\\
0.286	3\\
0.288	3\\
0.288	3\\
0.29	3\\
0.29	3\\
0.292	3\\
0.292	3\\
0.294	3\\
0.294	3\\
0.296	3\\
0.296	3\\
0.298	3\\
0.298	3\\
0.3	3\\
0.3	3\\
0.302	3\\
0.302	3\\
0.304	3\\
0.304	3\\
0.306	3\\
0.306	3\\
0.308	3\\
0.308	3\\
0.31	3\\
0.31	3\\
0.312	3\\
0.312	3\\
0.314	3\\
0.314	3\\
0.316	3\\
0.316	3\\
0.318	3\\
0.318	3\\
0.32	3\\
0.32	3\\
0.322	3\\
0.322	3\\
0.324	3\\
0.324	3\\
0.326	3\\
0.326	3\\
0.328	3\\
0.328	3\\
0.33	3\\
0.33	3\\
0.332	3\\
0.332	3\\
0.334	3\\
0.334	3\\
0.336	3\\
0.336	3\\
0.338	3\\
0.338	3\\
0.34	3\\
0.34	3\\
0.342	3\\
0.342	3\\
0.344	3\\
0.344	3\\
0.346	3\\
0.346	3\\
0.348	3\\
0.348	3\\
0.35	3\\
0.35	3\\
0.352	3\\
0.352	3\\
0.354	3\\
0.354	3\\
0.356	3\\
0.356	3\\
0.358	3\\
0.358	3\\
0.36	3\\
0.36	3\\
0.362	3\\
0.362	3\\
0.364	3\\
0.364	3\\
0.366	3\\
0.366	3\\
0.368	3\\
0.368	3\\
0.37	3\\
0.37	3\\
0.372	3\\
0.372	3\\
0.374	3\\
0.374	3\\
0.376	3\\
0.376	3\\
0.378	3\\
0.378	3\\
0.38	3\\
0.38	3\\
0.382	3\\
0.382	3\\
0.384	3\\
0.384	3\\
0.386	3\\
0.386	3\\
0.388	3\\
0.388	3\\
0.39	3\\
0.39	3\\
0.392	3\\
0.392	3\\
0.394	3\\
0.394	3\\
0.396	3\\
0.396	3\\
0.398	3\\
0.398	3\\
0.4	3\\
0.4	3\\
0.402	3\\
0.402	3\\
0.404	3\\
0.404	3\\
0.406	3\\
0.406	3\\
0.408	3\\
0.408	3\\
0.41	3\\
0.41	3\\
0.412	3\\
0.412	3\\
0.414	3\\
0.414	3\\
0.416	3\\
0.416	3\\
0.418	3\\
0.418	3\\
0.42	3\\
0.42	3\\
0.422	3\\
0.422	3\\
0.424	3\\
0.424	3\\
0.426	3\\
0.426	3\\
0.428	3\\
0.428	3\\
0.43	3\\
0.43	3\\
0.432	3\\
0.432	3\\
0.434	3\\
0.434	3\\
0.436	3\\
0.436	3\\
0.438	3\\
0.438	3\\
0.44	3\\
0.44	3\\
0.442	3\\
0.442	3\\
0.444	3\\
0.444	3\\
0.446	3\\
0.446	3\\
0.448	3\\
0.448	3\\
0.45	3\\
0.45	3\\
0.452	3\\
0.452	3\\
0.454	3\\
0.454	3\\
0.456	3\\
0.456	3\\
0.458	3\\
0.458	3\\
0.46	3\\
0.46	3\\
0.462	3\\
0.462	3\\
0.464	3\\
0.464	4\\
0.466	4\\
0.466	4\\
0.468	4\\
0.468	4\\
0.47	4\\
0.47	4\\
0.472	4\\
0.472	4\\
0.474	4\\
0.474	4\\
0.476	4\\
0.476	4\\
0.478	4\\
0.478	4\\
0.48	4\\
0.48	4\\
0.482	4\\
0.482	4\\
0.484	4\\
0.484	4\\
0.486	4\\
0.486	4\\
0.488	4\\
0.488	4\\
0.49	4\\
0.49	4\\
0.492	4\\
0.492	4\\
0.494	4\\
0.494	4\\
0.496	4\\
0.496	4\\
0.498	4\\
0.498	4\\
0.5	4\\
0.5	4\\
0.502	4\\
0.502	4\\
0.504	4\\
0.504	4\\
0.506	4\\
0.506	4\\
0.508	4\\
0.508	4\\
0.51	4\\
0.51	4\\
0.512	4\\
0.512	4\\
0.514	4\\
0.514	4\\
0.516	4\\
0.516	4\\
0.518	4\\
0.518	4\\
0.52	4\\
0.52	4\\
0.522	4\\
0.522	4\\
0.524	4\\
0.524	4\\
0.526	4\\
0.526	4\\
0.528	4\\
0.528	4\\
0.53	4\\
0.53	4\\
0.532	4\\
0.532	4\\
0.534	4\\
0.534	4\\
0.536	4\\
0.536	4\\
0.538	4\\
0.538	4\\
0.54	4\\
0.54	4\\
0.542	4\\
0.542	4\\
0.544	4\\
0.544	4\\
0.546	4\\
0.546	4\\
0.548	4\\
0.548	4\\
0.55	4\\
0.55	4\\
0.552	4\\
0.552	4\\
0.554	4\\
0.554	4\\
0.556	4\\
0.556	4\\
0.558	4\\
0.558	4\\
0.56	4\\
0.56	4\\
0.562	4\\
0.562	4\\
0.564	4\\
0.564	4\\
0.566	4\\
0.566	4\\
0.568	4\\
0.568	4\\
0.57	4\\
0.57	4\\
0.572	4\\
0.572	4\\
0.574	4\\
0.574	4\\
0.576	4\\
0.576	4\\
0.578	4\\
0.578	4\\
0.58	4\\
0.58	4\\
0.582	4\\
0.582	4\\
0.584	4\\
0.584	4\\
0.586	4\\
0.586	5\\
0.588	5\\
0.588	5\\
0.59	5\\
0.59	5\\
0.592	5\\
0.592	5\\
0.594	5\\
0.594	5\\
0.596	5\\
0.596	5\\
0.598	5\\
0.598	5\\
0.6	5\\
0.6	5\\
0.602	5\\
0.602	5\\
0.604	5\\
0.604	5\\
0.606	5\\
0.606	5\\
0.608	5\\
0.608	5\\
0.61	5\\
0.61	5\\
0.612	5\\
0.612	5\\
0.614	5\\
0.614	5\\
0.616	5\\
0.616	5\\
0.618	5\\
0.618	5\\
0.62	5\\
0.62	5\\
0.622	5\\
0.622	5\\
0.624	5\\
0.624	5\\
0.626	5\\
0.626	5\\
0.628	5\\
0.628	5\\
0.63	5\\
0.63	5\\
0.632	5\\
0.632	5\\
0.634	5\\
0.634	5\\
0.636	5\\
0.636	5\\
0.638	5\\
0.638	5\\
0.64	5\\
0.64	5\\
0.642	5\\
0.642	5\\
0.644	5\\
0.644	5\\
0.646	5\\
0.646	5\\
0.648	5\\
0.648	5\\
0.65	5\\
0.65	5\\
0.652	5\\
0.652	5\\
0.654	5\\
0.654	5\\
0.656	5\\
0.656	5\\
0.658	5\\
0.658	5\\
0.66	5\\
0.66	5\\
0.662	5\\
0.662	5\\
0.664	5\\
0.664	5\\
0.666	5\\
0.666	5\\
0.668	5\\
0.668	5\\
0.67	5\\
0.67	5\\
0.672	5\\
0.672	5\\
0.674	5\\
0.674	5\\
0.676	5\\
0.676	5\\
0.678	5\\
0.678	5\\
0.68	5\\
0.68	5\\
0.682	5\\
0.682	5\\
0.684	5\\
0.684	5\\
0.686	5\\
0.686	5\\
0.688	5\\
0.688	5\\
0.69	5\\
0.69	5\\
0.692	5\\
0.692	5\\
0.694	5\\
0.694	5\\
0.696	5\\
0.696	5\\
0.698	5\\
0.698	5\\
0.7	5\\
0.7	5\\
0.702	5\\
0.702	5\\
0.704	5\\
0.704	5\\
0.706	5\\
0.706	5\\
0.708	5\\
0.708	5\\
0.71	5\\
0.71	6\\
0.712	6\\
0.712	6\\
0.714	6\\
0.714	6\\
0.716	6\\
0.716	6\\
0.718	6\\
0.718	6\\
0.72	6\\
0.72	6\\
0.722	6\\
0.722	6\\
0.724	6\\
0.724	6\\
0.726	6\\
0.726	6\\
0.728	6\\
0.728	6\\
0.73	6\\
0.73	6\\
0.732	6\\
0.732	6\\
0.734	6\\
0.734	6\\
0.736	6\\
0.736	6\\
0.738	6\\
0.738	6\\
0.74	6\\
0.74	6\\
0.742	6\\
0.742	6\\
0.744	6\\
0.744	6\\
0.746	6\\
0.746	6\\
0.748	6\\
0.748	6\\
0.75	6\\
0.75	6\\
0.752	6\\
0.752	6\\
0.754	6\\
0.754	6\\
0.756	6\\
0.756	6\\
0.758	6\\
0.758	6\\
0.76	6\\
0.76	6\\
0.762	6\\
0.762	6\\
0.764	6\\
0.764	6\\
0.766	6\\
0.766	6\\
0.768	6\\
0.768	6\\
0.77	6\\
0.77	6\\
0.772	6\\
0.772	6\\
0.774	6\\
0.774	6\\
0.776	6\\
0.776	6\\
0.778	6\\
0.778	6\\
0.78	6\\
0.78	6\\
0.782	6\\
0.782	6\\
0.784	6\\
0.784	6\\
0.786	6\\
0.786	6\\
0.788	6\\
0.788	6\\
0.79	6\\
0.79	6\\
0.792	6\\
0.792	6\\
0.794	6\\
0.794	6\\
0.796	6\\
0.796	6\\
0.798	6\\
0.798	6\\
0.8	6\\
0.8	6\\
0.802	6\\
0.802	6\\
0.804	6\\
0.804	6\\
0.806	6\\
0.806	6\\
0.808	6\\
0.808	6\\
0.81	6\\
0.81	6\\
0.812	6\\
0.812	6\\
0.814	6\\
0.814	6\\
0.816	6\\
0.816	6\\
0.818	6\\
0.818	6\\
0.82	6\\
0.82	6\\
0.822	6\\
0.822	6\\
0.824	6\\
0.824	6\\
0.826	6\\
0.826	7\\
0.828	7\\
0.828	7\\
0.83	7\\
0.83	7\\
0.832	7\\
0.832	7\\
0.834	7\\
0.834	7\\
0.836	7\\
0.836	7\\
0.838	7\\
0.838	7\\
0.84	7\\
0.84	7\\
0.842	7\\
0.842	7\\
0.844	7\\
0.844	7\\
0.846	7\\
0.846	7\\
0.848	7\\
0.848	7\\
0.85	7\\
0.85	7\\
0.852	7\\
0.852	7\\
0.854	7\\
0.854	7\\
0.856	7\\
0.856	7\\
0.858	7\\
0.858	7\\
0.86	7\\
0.86	7\\
0.862	7\\
0.862	7\\
0.864	7\\
0.864	7\\
0.866	7\\
0.866	7\\
0.868	7\\
0.868	7\\
0.87	7\\
0.87	7\\
0.872	7\\
0.872	7\\
0.874	7\\
0.874	7\\
0.876	7\\
0.876	7\\
0.878	7\\
0.878	7\\
0.88	7\\
0.88	7\\
0.882	7\\
0.882	7\\
0.884	7\\
0.884	7\\
0.886	7\\
0.886	7\\
0.888	7\\
0.888	7\\
0.89	7\\
0.89	7\\
0.892	7\\
0.892	7\\
0.894	7\\
0.894	7\\
0.896	7\\
0.896	7\\
0.898	7\\
0.898	7\\
0.9	7\\
0.9	7\\
0.902	7\\
0.902	7\\
0.904	7\\
0.904	7\\
0.906	7\\
0.906	7\\
0.908	7\\
0.908	7\\
0.91	7\\
0.91	7\\
0.912	7\\
0.912	7\\
0.914	7\\
0.914	7\\
0.916	7\\
0.916	7\\
0.918	7\\
0.918	7\\
0.92	7\\
0.92	7\\
0.922	7\\
0.922	7\\
0.924	7\\
0.924	7\\
0.926	7\\
0.926	7\\
0.928	7\\
0.928	7\\
0.93	7\\
0.93	7\\
0.932	7\\
0.932	7\\
0.934	7\\
0.934	7\\
0.936	7\\
0.936	7\\
0.938	7\\
0.938	7\\
0.94	7\\
0.94	7\\
0.942	7\\
0.942	7\\
0.944	7\\
0.944	7\\
0.946	7\\
0.946	8\\
0.948	8\\
0.948	8\\
0.95	8\\
0.95	8\\
0.952	8\\
0.952	8\\
0.954	8\\
0.954	8\\
0.956	8\\
0.956	8\\
0.958	8\\
0.958	8\\
0.96	8\\
0.96	8\\
0.962	8\\
0.962	8\\
0.964	8\\
0.964	8\\
0.966	8\\
0.966	8\\
0.968	8\\
0.968	8\\
0.97	8\\
0.97	8\\
0.972	8\\
0.972	8\\
0.974	8\\
0.974	8\\
0.976	8\\
0.976	8\\
0.978	8\\
0.978	8\\
0.98	8\\
0.98	8\\
0.982	8\\
0.982	8\\
0.984	8\\
0.984	8\\
0.986	8\\
0.986	8\\
0.988	8\\
0.988	8\\
0.99	8\\
0.99	8\\
0.992	8\\
0.992	8\\
0.994	8\\
0.994	8\\
0.996	8\\
0.996	8\\
0.998	8\\
0.998	8\\
1	8\\
1	8\\
1.002	8\\
1.002	8\\
1.004	8\\
1.004	8\\
1.006	8\\
1.006	8\\
1.008	8\\
1.008	8\\
1.01	8\\
1.01	8\\
1.012	8\\
1.012	8\\
1.014	8\\
1.014	8\\
1.016	8\\
1.016	8\\
1.018	8\\
1.018	8\\
1.02	8\\
1.02	8\\
1.022	8\\
1.022	8\\
1.024	8\\
1.024	8\\
1.026	8\\
1.026	8\\
1.028	8\\
1.028	8\\
1.03	8\\
1.03	8\\
1.032	8\\
1.032	8\\
1.034	8\\
1.034	8\\
1.036	8\\
1.036	8\\
1.038	8\\
1.038	8\\
1.04	8\\
1.04	9\\
1.042	9\\
1.042	9\\
1.044	9\\
1.044	9\\
1.046	9\\
1.046	9\\
1.048	9\\
1.048	9\\
1.05	9\\
1.05	9\\
1.052	9\\
1.052	9\\
1.054	9\\
1.054	9\\
1.056	9\\
1.056	9\\
1.058	9\\
1.058	9\\
1.06	9\\
1.06	9\\
1.062	9\\
1.062	9\\
1.064	9\\
1.064	9\\
1.066	9\\
1.066	9\\
1.068	9\\
1.068	9\\
1.07	9\\
1.07	9\\
1.072	9\\
1.072	9\\
1.074	9\\
1.074	9\\
1.076	9\\
1.076	10\\
1.078	10\\
1.078	10\\
1.08	10\\
1.08	10\\
1.082	10\\
1.082	10\\
1.084	10\\
1.084	10\\
1.086	10\\
1.086	10\\
1.088	10\\
1.088	10\\
1.09	10\\
1.09	10\\
1.092	10\\
1.092	10\\
1.094	10\\
1.094	10\\
1.096	10\\
1.096	10\\
1.098	10\\
1.098	10\\
1.1	10\\
1.1	10\\
1.102	10\\
1.102	10\\
1.104	10\\
1.104	10\\
1.106	10\\
1.106	10\\
1.108	10\\
1.108	10\\
1.11	10\\
1.11	10\\
1.112	10\\
1.112	10\\
1.114	10\\
1.114	10\\
1.116	10\\
1.116	10\\
1.118	10\\
1.118	10\\
1.12	10\\
1.12	10\\
1.122	10\\
1.122	10\\
1.124	10\\
1.124	10\\
1.126	10\\
1.126	10\\
1.128	10\\
1.128	10\\
1.13	10\\
1.13	10\\
1.132	10\\
1.132	10\\
1.134	10\\
1.134	10\\
1.136	10\\
1.136	10\\
1.138	10\\
1.138	10\\
1.14	10\\
1.14	10\\
1.142	10\\
1.142	10\\
1.144	10\\
1.144	10\\
1.146	10\\
1.146	10\\
1.148	10\\
1.148	10\\
1.15	10\\
1.15	10\\
1.152	10\\
1.152	10\\
1.154	10\\
1.154	10\\
1.156	10\\
1.156	10\\
1.158	10\\
1.158	10\\
1.16	10\\
1.16	10\\
1.162	10\\
1.162	10\\
1.164	10\\
1.164	10\\
1.166	10\\
1.166	10\\
1.168	10\\
1.168	10\\
1.17	10\\
1.17	10\\
1.172	10\\
1.172	10\\
1.174	10\\
1.174	10\\
1.176	10\\
1.176	10\\
1.178	10\\
1.178	10\\
1.18	10\\
1.18	11\\
1.182	11\\
1.182	11\\
1.184	11\\
1.184	11\\
1.186	11\\
1.186	11\\
1.188	11\\
1.188	11\\
1.19	11\\
1.19	11\\
1.192	11\\
1.192	11\\
1.194	11\\
1.194	11\\
1.196	11\\
1.196	11\\
1.198	11\\
1.198	11\\
1.2	11\\
1.2	11\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/conver/identificationResultMPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.448in,
height=1.647in,
at={(0.831in,2.295in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=0.9,
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xticklabels={\empty},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=-36,
ymax=-26,
ylabel={Elevation},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid]
  table[row sep=crcr]{%
0.002	-35\\
0.004	-35\\
0.006	-35\\
0.008	-35\\
0.01	-34.9999\\
0.012	-34.9997\\
0.014	-34.9992\\
0.016	-34.9983\\
0.018	-34.9965\\
0.02	-34.9941\\
0.022	-34.9901\\
0.024	-34.9855\\
0.026	-34.9793\\
0.028	-34.9713\\
0.03	-34.9615\\
0.032	-34.9494\\
0.034	-34.9348\\
0.036	-34.918\\
0.038	-34.8993\\
0.04	-34.8768\\
0.042	-34.8523\\
0.044	-34.8259\\
0.046	-34.7958\\
0.048	-34.7596\\
0.05	-34.7218\\
0.052	-34.6764\\
0.054	-34.6273\\
0.056	-34.5781\\
0.058	-34.5263\\
0.06	-34.4739\\
0.062	-34.4203\\
0.064	-34.3623\\
0.066	-34.3012\\
0.068	-34.2497\\
0.07	-34.1982\\
0.072	-34.1532\\
0.074	-33.9999\\
0.076	-33.9999\\
0.078	-33.9976\\
0.08	-33.9919\\
0.082	-33.9825\\
0.084	-33.9678\\
0.086	-33.9493\\
0.088	-33.9244\\
0.09	-33.8891\\
0.092	-33.8546\\
0.094	-33.8123\\
0.096	-33.7704\\
0.098	-33.7233\\
0.1	-33.6739\\
0.102	-33.6153\\
0.104	-33.5529\\
0.106	-33.4814\\
0.108	-33.4114\\
0.11	-33.3413\\
0.112	-33.2729\\
0.114	-33.2035\\
0.116	-33.1417\\
0.118	-33.0844\\
0.12	-33.0314\\
0.122	-32.9862\\
0.124	-32.9466\\
0.126	-32.914\\
0.128	-32.8941\\
0.13	-32.8804\\
0.132	-32.8721\\
0.134	-32.867\\
0.136	-32.8645\\
0.138	-32.8654\\
0.14	-32.8704\\
0.142	-32.8787\\
0.144	-32.8904\\
0.146	-32.9004\\
0.148	-32.9078\\
0.15	-32.9149\\
0.152	-32.9219\\
0.154	-32.926\\
0.156	-32.9306\\
0.158	-32.933\\
0.16	-32.9351\\
0.162	-32.9367\\
0.164	-32.9384\\
0.166	-32.94\\
0.168	-32.9425\\
0.17	-32.9449\\
0.172	-32.9478\\
0.174	-32.9507\\
0.176	-32.954\\
0.178	-32.9576\\
0.18	-32.9617\\
0.182	-32.9654\\
0.184	-32.9691\\
0.186	-32.9732\\
0.188	-32.9776\\
0.19	-32.9813\\
0.192	-32.985\\
0.194	-32.9882\\
0.196	-32.9919\\
0.198	-32.9959\\
0.2	-32.9991\\
0.202	-33.0024\\
0.204	-33.0056\\
0.206	-33.0084\\
0.208	-33.0109\\
0.21	-33.0141\\
0.212	-33.0165\\
0.214	-33.0193\\
0.216	-33.0217\\
0.218	-33.023\\
0.22	-33.025\\
0.222	-33.027\\
0.224	-33\\
0.226	-32.9996\\
0.228	-32.9967\\
0.23	-32.9894\\
0.232	-32.9752\\
0.234	-32.9548\\
0.236	-32.9268\\
0.238	-32.8887\\
0.24	-32.8423\\
0.242	-32.7957\\
0.244	-32.7487\\
0.246	-32.6972\\
0.248	-32.6429\\
0.25	-32.5781\\
0.252	-32.502\\
0.254	-32.4242\\
0.256	-32.3452\\
0.258	-32.2606\\
0.26	-32.181\\
0.262	-32.106\\
0.264	-32.0355\\
0.266	-31.9747\\
0.268	-31.9263\\
0.27	-31.8832\\
0.272	-31.8566\\
0.274	-31.8408\\
0.276	-31.8341\\
0.278	-31.8341\\
0.28	-31.8377\\
0.282	-31.8438\\
0.284	-31.852\\
0.286	-31.8628\\
0.288	-31.8745\\
0.29	-31.8857\\
0.292	-31.8949\\
0.294	-31.9025\\
0.296	-31.9081\\
0.298	-31.9111\\
0.3	-31.9132\\
0.302	-31.9147\\
0.304	-31.9152\\
0.306	-31.9167\\
0.308	-31.9182\\
0.31	-31.9198\\
0.312	-31.9218\\
0.314	-31.9248\\
0.316	-31.9278\\
0.318	-31.9324\\
0.32	-31.9379\\
0.322	-31.9435\\
0.324	-31.949\\
0.326	-31.9551\\
0.328	-31.9606\\
0.33	-31.9666\\
0.332	-31.9727\\
0.334	-31.9787\\
0.336	-31.9852\\
0.338	-32.0415\\
0.34	-32.0435\\
0.342	-32.0449\\
0.344	-32.0464\\
0.346	-32.0479\\
0.348	-32.0489\\
0.35	-32.0494\\
0.352	-32.0499\\
0.354	-32.0504\\
0.356	-32.0504\\
0.358	-32.0504\\
0.36	-32.0504\\
0.362	-32.0504\\
0.364	-32.0494\\
0.366	-32.0489\\
0.368	-32.0489\\
0.37	-32.0489\\
0.372	-32.0479\\
0.374	-32.0474\\
0.376	-32.0469\\
0.378	-32.0459\\
0.38	-32.0449\\
0.382	-32.0449\\
0.384	-32.044\\
0.386	-32.0425\\
0.388	-32.041\\
0.39	-32.0395\\
0.392	-32.0385\\
0.394	-32.037\\
0.396	-32.036\\
0.398	-32.034\\
0.4	-32.0325\\
0.402	-32.0316\\
0.404	-32.0296\\
0.406	-32.0286\\
0.408	-32.0276\\
0.41	-32.0266\\
0.412	-32.0251\\
0.414	-32.0236\\
0.416	-32.0226\\
0.418	-32.0211\\
0.42	-32.0201\\
0.422	-32.0191\\
0.424	-32.0171\\
0.426	-32.0151\\
0.428	-32.0137\\
0.43	-32.0122\\
0.432	-32.0112\\
0.434	-32.0097\\
0.436	-32.0077\\
0.438	-32.0067\\
0.44	-32.0052\\
0.442	-32.0042\\
0.444	-32.0027\\
0.446	-32.0022\\
0.448	-32.0012\\
0.45	-31.9997\\
0.452	-31.9992\\
0.454	-31.9987\\
0.456	-31.9977\\
0.458	-31.9972\\
0.46	-31.9967\\
0.462	-31.9962\\
0.464	-31.9997\\
0.466	-31.9997\\
0.468	-31.9962\\
0.47	-31.9872\\
0.472	-31.9707\\
0.474	-31.947\\
0.476	-31.9122\\
0.478	-31.8684\\
0.48	-31.8176\\
0.482	-31.7639\\
0.484	-31.7075\\
0.486	-31.6454\\
0.488	-31.5714\\
0.49	-31.4949\\
0.492	-31.4038\\
0.494	-31.3144\\
0.496	-31.2226\\
0.498	-31.1268\\
0.5	-31.0378\\
0.502	-30.9664\\
0.504	-30.9026\\
0.506	-30.8572\\
0.508	-30.824\\
0.51	-30.805\\
0.512	-30.7949\\
0.514	-30.7919\\
0.516	-30.7919\\
0.518	-30.7961\\
0.52	-30.8044\\
0.522	-30.8157\\
0.524	-30.8282\\
0.526	-30.8418\\
0.528	-30.8542\\
0.53	-30.8661\\
0.532	-30.8755\\
0.534	-30.8826\\
0.536	-30.8879\\
0.538	-30.892\\
0.54	-30.8955\\
0.542	-30.8985\\
0.544	-30.9026\\
0.546	-30.9061\\
0.548	-30.9096\\
0.55	-30.9132\\
0.552	-30.9179\\
0.554	-30.9237\\
0.556	-30.9296\\
0.558	-30.936\\
0.56	-30.9419\\
0.562	-30.9489\\
0.564	-30.9559\\
0.566	-30.9635\\
0.568	-30.9699\\
0.57	-30.9769\\
0.572	-30.9845\\
0.574	-30.9908\\
0.576	-30.9972\\
0.578	-31.0036\\
0.58	-31.0094\\
0.582	-31.0158\\
0.584	-31.0204\\
0.586	-31.0001\\
0.588	-30.9996\\
0.59	-30.9943\\
0.592	-30.9821\\
0.594	-30.96\\
0.596	-30.9308\\
0.598	-30.892\\
0.6	-30.8454\\
0.602	-30.7985\\
0.604	-30.7423\\
0.606	-30.6784\\
0.608	-30.6086\\
0.61	-30.5382\\
0.612	-30.4616\\
0.614	-30.3737\\
0.616	-30.2729\\
0.618	-30.1716\\
0.62	-30.0736\\
0.622	-29.991\\
0.624	-29.9201\\
0.626	-29.8607\\
0.628	-29.8202\\
0.63	-29.7916\\
0.632	-29.7796\\
0.634	-29.7755\\
0.636	-29.7749\\
0.638	-29.7775\\
0.64	-29.7829\\
0.642	-29.7909\\
0.644	-29.8009\\
0.646	-29.8169\\
0.648	-29.8322\\
0.65	-29.8441\\
0.652	-29.8554\\
0.654	-29.862\\
0.656	-29.8687\\
0.658	-29.8739\\
0.66	-29.8779\\
0.662	-29.8812\\
0.664	-29.8845\\
0.666	-29.8885\\
0.668	-29.8918\\
0.67	-29.8951\\
0.672	-29.8997\\
0.674	-29.9043\\
0.676	-29.9083\\
0.678	-29.9136\\
0.68	-29.9188\\
0.682	-29.9254\\
0.684	-29.9313\\
0.686	-29.9372\\
0.688	-29.9438\\
0.69	-29.9491\\
0.692	-29.9556\\
0.694	-29.9622\\
0.696	-29.9687\\
0.698	-29.9759\\
0.7	-29.9825\\
0.702	-29.989\\
0.704	-29.9962\\
0.706	-30.0027\\
0.708	-30.0093\\
0.71	-30.0001\\
0.712	-29.9995\\
0.714	-29.9949\\
0.716	-29.9818\\
0.718	-29.9596\\
0.72	-29.9267\\
0.722	-29.8759\\
0.724	-29.8149\\
0.726	-29.7461\\
0.728	-29.6788\\
0.73	-29.6016\\
0.732	-29.5108\\
0.734	-29.4233\\
0.736	-29.3386\\
0.738	-29.2455\\
0.74	-29.1444\\
0.742	-29.0532\\
0.744	-28.9713\\
0.746	-28.8997\\
0.748	-28.8393\\
0.75	-28.7999\\
0.752	-28.7757\\
0.754	-28.761\\
0.756	-28.7537\\
0.758	-28.75\\
0.76	-28.7507\\
0.762	-28.7574\\
0.764	-28.7676\\
0.766	-28.7904\\
0.768	-28.8028\\
0.77	-28.8145\\
0.772	-28.8262\\
0.774	-28.8342\\
0.776	-28.8422\\
0.778	-28.8488\\
0.78	-28.8539\\
0.782	-28.859\\
0.784	-28.8641\\
0.786	-28.8692\\
0.788	-28.8743\\
0.79	-28.8801\\
0.792	-28.8852\\
0.794	-28.8903\\
0.796	-28.8975\\
0.798	-28.904\\
0.8	-28.9098\\
0.802	-28.9164\\
0.804	-28.9229\\
0.806	-28.9301\\
0.808	-28.9381\\
0.81	-28.946\\
0.812	-28.954\\
0.814	-28.9626\\
0.816	-28.9713\\
0.818	-28.9785\\
0.82	-28.9871\\
0.822	-28.9965\\
0.824	-29.0044\\
0.826	-29.0001\\
0.828	-28.9979\\
0.83	-28.9922\\
0.832	-28.9763\\
0.834	-28.9504\\
0.836	-28.912\\
0.838	-28.8597\\
0.84	-28.7962\\
0.842	-28.7206\\
0.844	-28.6452\\
0.846	-28.5664\\
0.848	-28.4817\\
0.85	-28.4003\\
0.852	-28.3085\\
0.854	-28.2098\\
0.856	-28.1119\\
0.858	-28.0241\\
0.86	-27.9444\\
0.862	-27.88\\
0.864	-27.8256\\
0.866	-27.7884\\
0.868	-27.7653\\
0.87	-27.7518\\
0.872	-27.7407\\
0.874	-27.7335\\
0.876	-27.7319\\
0.878	-27.7359\\
0.88	-27.7502\\
0.882	-27.7661\\
0.884	-27.782\\
0.886	-27.7963\\
0.888	-27.8058\\
0.89	-27.8137\\
0.892	-27.8224\\
0.894	-27.8303\\
0.896	-27.839\\
0.898	-27.8453\\
0.9	-27.8501\\
};
\addlegendentry{};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.002	-35.213134298147\\
0.004	-35.0638842004785\\
0.006	-34.9612718545051\\
0.008	-34.89401191867\\
0.01	-34.852350738467\\
0.012	-34.8280612227334\\
0.014	-34.814386435437\\
0.016	-34.8059448370388\\
0.018	-34.7986086099209\\
0.02	-34.789364957404\\
0.022	-34.7761687307519\\
0.024	-34.7577932576613\\
0.026	-34.7336848533484\\
0.028	-34.7038252164301\\
0.03	-34.6686047630682\\
0.032	-34.6287089437535\\
0.034	-34.5850187209982\\
0.036	-34.5385256613423\\
0.038	-34.490261505729\\
0.04	-34.4412416196246\\
0.042	-34.3924213772452\\
0.044	-34.3446642904479\\
0.046	-34.298720539044\\
0.048	-34.2552144820882\\
0.05	-34.214639715949\\
0.052	-34.177360282143\\
0.054	-34.1436167043981\\
0.056	-34.1135356396465\\
0.058	-34.0871420523003\\
0.06	-34.0643729571494\\
0.062	-34.0450919167194\\
0.064	-34.0291036183687\\
0.066	-34.0161679903483\\
0.068	-34.0060134411685\\
0.07	-33.9983489205127\\
0.072	-33.9928746010976\\
0.074	-33.9892910684796\\
0.076	-34.0512756117566\\
0.078	-34.0833399626603\\
0.08	-34.0883747761499\\
0.082	-34.0697786372169\\
0.084	-34.0312318592516\\
0.086	-33.9765062982197\\
0.088	-33.9093103659965\\
0.09	-33.8331674087811\\
0.092	-33.7513248664114\\
0.094	-33.666691116046\\
0.096	-33.5817965977878\\
0.098	-33.4987756887369\\
0.1	-33.4193658047183\\
0.102	-33.3449203361404\\
0.104	-33.2764322388791\\
0.106	-33.2145653781698\\
0.108	-33.1596910415142\\
0.11	-33.1119273768958\\
0.112	-33.0711798594713\\
0.114	-33.0371812306173\\
0.116	-33.0095296777633\\
0.118	-32.9877243243656\\
0.12	-32.9711973714631\\
0.122	-32.9593424722762\\
0.124	-32.9515391277447\\
0.126	-32.9471730636119\\
0.128	-32.9456526896602\\
0.13	-32.9464218508581\\
0.132	-32.9489691610135\\
0.134	-32.9528342649682\\
0.136	-32.9576114086213\\
0.138	-32.9629507104086\\
0.14	-32.9685575265423\\
0.142	-32.9741902884652\\
0.144	-32.9796571674933\\
0.146	-32.9848118911814\\
0.148	-32.9895490008914\\
0.15	-32.9937988024286\\
0.152	-32.9975222231535\\
0.154	-33.0007057510936\\
0.156	-33.0033565953847\\
0.158	-33.0054981737136\\
0.16	-33.0071660018954\\
0.162	-33.0084040336922\\
0.164	-33.0092614756422\\
0.166	-33.0097900820546\\
0.168	-33.0100419193468\\
0.17	-33.0100675763566\\
0.172	-33.0099147878895\\
0.174	-33.0096274322423\\
0.176	-33.0092448594323\\
0.178	-33.0088015049994\\
0.18	-33.0083267441694\\
0.182	-33.0078449425345\\
0.184	-33.0073756618926\\
0.186	-33.00693398319\\
0.188	-33.0065309123708\\
0.19	-33.0061738391234\\
0.192	-33.0058670228193\\
0.194	-33.0056120842208\\
0.196	-33.0054084856418\\
0.198	-33.0052539860951\\
0.2	-33.0051450614771\\
0.202	-33.005077282971\\
0.204	-33.0050456495837\\
0.206	-33.005044873046\\
0.208	-33.005069615218\\
0.21	-33.0051146796684\\
0.212	-33.0051751602625\\
0.214	-33.0052465504371\\
0.216	-33.0053248173949\\
0.218	-33.005406445755\\
0.22	-33.0054884552985\\
0.222	-33.0055683973693\\
0.224	-33.005644334287\\
0.226	-33.0696834379088\\
0.228	-33.1024735372378\\
0.23	-33.1071628425226\\
0.232	-33.0873855286082\\
0.234	-33.0470333152883\\
0.236	-32.990064125026\\
0.238	-32.9203468492723\\
0.24	-32.8415402356799\\
0.242	-32.757003162328\\
0.244	-32.669733060887\\
0.246	-32.5823289560397\\
0.248	-32.4969754708139\\
0.25	-32.4154441749302\\
0.252	-32.3391087957077\\
0.254	-32.2689710406656\\
0.256	-32.2056940726471\\
0.258	-32.1496410099875\\
0.26	-32.1009161770119\\
0.262	-32.0594071881256\\
0.264	-32.0248262991072\\
0.266	-31.9967497919067\\
0.268	-31.97465446684\\
0.27	-31.9579505934162\\
0.272	-31.94601091502\\
0.274	-31.9381955118801\\
0.276	-31.9338725012033\\
0.278	-31.9324346941942\\
0.28	-31.9333124389226\\
0.282	-31.9359829583102\\
0.284	-31.9399765469549\\
0.286	-31.9448800224085\\
0.288	-31.9503378392687\\
0.29	-31.9560512713848\\
0.292	-31.9617760518229\\
0.294	-31.9673188349572\\
0.296	-31.9725328128803\\
0.298	-31.9773127816366\\
0.3	-31.9815899136725\\
0.302	-31.985326453092\\
0.304	-31.9885105112545\\
0.306	-31.9911511030469\\
0.308	-31.9932735296711\\
0.31	-31.9949151825785\\
0.312	-31.996121815634\\
0.314	-31.9969443088676\\
0.316	-31.9974359273057\\
0.318	-31.9976500622316\\
0.32	-31.9976384296255\\
0.322	-31.997449691166\\
0.324	-31.9971284567302\\
0.326	-31.9967146234318\\
0.328	-31.9962430045186\\
0.33	-31.9957432015435\\
0.332	-31.9952396747709\\
0.334	-31.9947519694445\\
0.336	-31.9942950590291\\
0.338	-31.993879770569\\
0.34	-31.993513261647\\
0.342	-31.9931995228824\\
0.344	-31.9929398843091\\
0.346	-31.9927335081953\\
0.348	-31.9925778548054\\
0.35	-31.992469111197\\
0.352	-31.9924025763341\\
0.354	-31.9923729985766\\
0.356	-31.9923748639464\\
0.358	-31.9924026355078\\
0.36	-31.9924509457283\\
0.362	-31.9925147448572\\
0.364	-31.9925894091929\\
0.366	-31.9926708136553\\
0.368	-31.9927553733678\\
0.37	-31.9928400590344\\
0.372	-31.992922390807\\
0.374	-31.9930004151065\\
0.376	-31.9930726685375\\
0.378	-31.9931381326372\\
0.38	-31.9931961827578\\
0.382	-31.9932465339209\\
0.384	-31.9932891860204\\
0.386	-31.9933243703024\\
0.388	-31.9933524986259\\
0.39	-31.9933741166232\\
0.392	-31.9933898615289\\
0.394	-31.9934004251437\\
0.396	-31.9934065221379\\
0.398	-31.9934088636881\\
0.4	-31.9934081362646\\
0.402	-31.9934049852578\\
0.404	-31.9934000030337\\
0.406	-31.9933937209459\\
0.408	-31.9933866047956\\
0.41	-31.9933790532174\\
0.412	-31.9933713984781\\
0.414	-31.9933639091953\\
0.416	-31.9933567945195\\
0.418	-31.9933502093618\\
0.42	-31.9933442603011\\
0.422	-31.9933390118502\\
0.424	-31.9933344928139\\
0.426	-31.9933307025195\\
0.428	-31.9933276167489\\
0.43	-31.9933251932414\\
0.432	-31.9933233766779\\
0.434	-31.9933221030913\\
0.436	-31.9933213036741\\
0.438	-31.9933209079829\\
0.44	-31.9933208465558\\
0.442	-31.9933210529752\\
0.444	-31.9933214654214\\
0.446	-31.9933220277661\\
0.448	-31.9933226902637\\
0.45	-31.9933234098975\\
0.452	-31.9933241504384\\
0.454	-31.9933248822708\\
0.456	-31.993325582039\\
0.458	-31.9933262321595\\
0.46	-31.9933268202432\\
0.462	-31.9933273384631\\
0.464	-31.9933277828997\\
0.466	-32.0572967849802\\
0.468	-32.0900232012599\\
0.47	-32.0946558857648\\
0.472	-32.0748293248651\\
0.474	-32.0344352700878\\
0.476	-31.9774314473248\\
0.478	-31.9076863721648\\
0.48	-31.828858282523\\
0.482	-31.7443054539013\\
0.484	-31.6570246587186\\
0.486	-31.5696142368007\\
0.488	-31.4842581266616\\
0.49	-31.4027272348335\\
0.492	-31.3263946630708\\
0.494	-31.2562615429483\\
0.496	-31.1929905191241\\
0.498	-31.1369442542744\\
0.5	-31.0882266814846\\
0.502	-31.0467250878536\\
0.504	-31.0121514633972\\
0.506	-30.9840818819966\\
0.508	-30.961992988687\\
0.51	-30.9452949448845\\
0.512	-30.9333604270842\\
0.514	-30.9255494837234\\
0.516	-30.9212302293083\\
0.518	-30.919795495693\\
0.52	-30.9206756696023\\
0.522	-30.9233480257627\\
0.524	-30.9273429194166\\
0.526	-30.9322472338654\\
0.528	-30.9377054914067\\
0.53	-30.9434190329531\\
0.532	-30.949143655946\\
0.534	-30.9546860748923\\
0.536	-30.959899536667\\
0.538	-30.9646788860345\\
0.54	-30.968955337723\\
0.542	-30.9726911715906\\
0.544	-30.9758745283617\\
0.546	-30.9785144462185\\
0.548	-30.9806362440407\\
0.55	-30.9822773258863\\
0.552	-30.9834834537561\\
0.554	-30.9843055119738\\
0.556	-30.9847967666441\\
0.558	-30.9850106075213\\
0.56	-30.9849987470203\\
0.562	-30.9848098417428\\
0.564	-30.9844884954465\\
0.566	-30.9840745984932\\
0.568	-30.9836029570954\\
0.57	-30.9831031657765\\
0.572	-30.9825996780083\\
0.574	-30.9821120326563\\
0.576	-30.9816551973509\\
0.578	-30.981239993931\\
0.58	-30.9808735754507\\
0.582	-30.9805599286936\\
0.584	-30.9803003805417\\
0.586	-30.9800940907642\\
0.588	-31.0439071498259\\
0.59	-31.0765245980367\\
0.592	-31.0810905835335\\
0.594	-31.0612343351141\\
0.596	-31.0208420837296\\
0.598	-30.9638660114242\\
0.6	-30.8941692593213\\
0.602	-30.8154050088657\\
0.604	-30.7309269055332\\
0.606	-30.643727590865\\
0.608	-30.5564018146277\\
0.61	-30.4711304815232\\
0.612	-30.3896820144042\\
0.614	-30.3134275582922\\
0.616	-30.243366778862\\
0.618	-30.1801613004094\\
0.62	-30.124173159613\\
0.622	-30.0755060037178\\
0.624	-30.034047119276\\
0.626	-29.9995087274633\\
0.628	-29.9714673142225\\
0.63	-29.9494000706509\\
0.632	-29.9327177959986\\
0.634	-29.9207938592786\\
0.636	-29.9129890243884\\
0.638	-29.9086721178341\\
0.64	-29.9072366587642\\
0.642	-29.9081136800931\\
0.644	-29.9107810496672\\
0.646	-29.9147696547756\\
0.648	-29.9196668451435\\
0.65	-29.9251175422497\\
0.652	-29.9308234197411\\
0.654	-29.9365405440664\\
0.656	-29.9420758391971\\
0.658	-29.9472827071639\\
0.66	-29.9520560994899\\
0.662	-29.9563272955388\\
0.664	-29.9600586040465\\
0.666	-29.9632381650954\\
0.668	-29.965874992645\\
0.67	-29.9679943632824\\
0.672	-29.9696336256929\\
0.674	-29.9708384778415\\
0.676	-29.9716597351656\\
0.678	-29.9721505932418\\
0.68	-29.9723643722764\\
0.682	-29.9723527181822\\
0.684	-29.9721642256601\\
0.686	-29.9718434422643\\
0.688	-29.9714302085429\\
0.69	-29.9709592876313\\
0.692	-29.9704602377717\\
0.694	-29.9699574827763\\
0.696	-29.9694705381193\\
0.698	-29.9690143538193\\
0.7	-29.9685997393048\\
0.702	-29.9682338397881\\
0.704	-29.967920638124\\
0.706	-29.9676614605257\\
0.708	-29.9674554687246\\
0.71	-29.9673001250977\\
0.712	-30.0311602529595\\
0.714	-30.0638200115414\\
0.716	-30.068423005926\\
0.718	-30.0485982103036\\
0.72	-30.0082318402863\\
0.722	-29.9512762545996\\
0.724	-29.8815949189126\\
0.726	-29.8028414468485\\
0.728	-29.7183699879204\\
0.73	-29.6311737285384\\
0.732	-29.5438479779586\\
0.734	-29.4585741935022\\
0.736	-29.3771213267655\\
0.738	-29.3008610147861\\
0.74	-29.2307933694271\\
0.742	-29.1675804095489\\
0.744	-29.1115845118175\\
0.746	-29.0629096083092\\
0.748	-29.0214432165995\\
0.75	-28.9868977379258\\
0.752	-28.9588497912923\\
0.754	-28.9367766585786\\
0.756	-28.9200891927205\\
0.758	-28.9081607846992\\
0.76	-28.9003521940286\\
0.762	-28.8960322216564\\
0.764	-28.8945943448563\\
0.766	-28.8954695427948\\
0.768	-28.8981356216622\\
0.77	-28.9021234026369\\
0.772	-28.9070201678051\\
0.774	-28.9124707718893\\
0.776	-28.9181768245789\\
0.778	-28.9238943326209\\
0.78	-28.9294301655802\\
0.782	-28.9346376770464\\
0.784	-28.9394117764188\\
0.786	-28.943683707338\\
0.788	-28.947415749082\\
0.79	-28.9505960182344\\
0.792	-28.9532335107788\\
0.794	-28.9553534903253\\
0.796	-28.9569932970008\\
0.798	-28.9581986240235\\
0.8	-28.959020285289\\
0.802	-28.9595114774466\\
0.804	-28.9597255238329\\
0.806	-28.9597140750373\\
0.808	-28.9595257315229\\
0.81	-28.9592050472889\\
0.812	-28.9587918696651\\
0.814	-28.9583209686182\\
0.816	-28.9578219090393\\
0.818	-28.9573191210278\\
0.82	-28.9568321258498\\
0.822	-28.9563758787318\\
0.824	-28.955961193672\\
0.826	-28.955595219793\\
0.828	-29.0192505752954\\
0.83	-29.0517174436075\\
0.832	-29.0561438385175\\
0.834	-29.036161704763\\
0.836	-28.9956589795845\\
0.838	-28.9385886869825\\
0.84	-28.8688140904723\\
0.842	-28.7899879139121\\
0.844	-28.7054628960772\\
0.846	-28.6182304422897\\
0.848	-28.5308838432281\\
0.85	-28.4456024144252\\
0.852	-28.3641529381247\\
0.854	-28.2879049320278\\
0.856	-28.2178564992371\\
0.858	-28.1546678053599\\
0.86	-28.0986995602439\\
0.862	-28.0500542342693\\
0.864	-28.0086180966911\\
0.866	-27.9741025134191\\
0.868	-27.9460832738193\\
0.87	-27.924037023206\\
0.872	-27.9073741545513\\
0.874	-27.8954677564492\\
0.876	-27.8876784231453\\
0.878	-27.8833749064996\\
0.88	-27.8819507302361\\
0.882	-27.8828369957778\\
0.884	-27.8855116890208\\
0.886	-27.8895058516435\\
0.888	-27.8944070122824\\
0.89	-27.8998602855309\\
0.892	-27.9055675435752\\
0.894	-27.9112850495727\\
0.896	-27.9168199165781\\
0.898	-27.9220257236482\\
0.9	-27.9267975840841\\
};
\addlegendentry{};

\end{axis}

\begin{axis}[%
width=4.448in,
height=1.647in,
at={(0.831in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=0.9,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=-2,
ymax=8,
ylabel={Azimuth},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid]
  table[row sep=crcr]{%
0.002	0\\
0.004	0.00219723\\
0.006	0.0153808\\
0.008	0.0439453\\
0.01	0.0966796\\
0.012	0.162598\\
0.014	0.254883\\
0.016	0.364746\\
0.018	0.492187\\
0.02	0.599853\\
0.022	0.711914\\
0.024	0.79541\\
0.026	0.872314\\
0.028	0.942627\\
0.03	1.01514\\
0.032	1.08984\\
0.034	1.16016\\
0.036	1.21069\\
0.038	1.23486\\
0.04	1.23706\\
0.042	1.21069\\
0.044	1.17773\\
0.046	1.14038\\
0.048	1.10522\\
0.05	1.07666\\
0.052	1.0481\\
0.054	1.01733\\
0.056	0.984375\\
0.058	0.955811\\
0.06	0.933838\\
0.062	0.927246\\
0.064	0.931641\\
0.066	0.951416\\
0.068	0.968994\\
0.07	0.984375\\
0.072	0.993164\\
0.074	0.999756\\
0.076	0.999756\\
0.078	1.01294\\
0.08	1.0437\\
0.082	1.09424\\
0.084	1.16675\\
0.086	1.25024\\
0.088	1.35571\\
0.09	1.48315\\
0.092	1.58423\\
0.094	1.67871\\
0.096	1.75342\\
0.098	1.82593\\
0.1	1.89404\\
0.102	1.97095\\
0.104	2.04785\\
0.106	2.12256\\
0.108	2.17529\\
0.11	2.20386\\
0.112	2.21045\\
0.114	2.20166\\
0.116	2.18848\\
0.118	2.17749\\
0.12	2.1709\\
0.122	2.1665\\
0.124	2.15552\\
0.126	2.13574\\
0.128	2.11377\\
0.13	2.0918\\
0.132	2.07642\\
0.134	2.06982\\
0.136	2.07422\\
0.138	2.08521\\
0.14	2.09839\\
0.142	2.10498\\
0.144	2.11157\\
0.146	2.11597\\
0.148	2.12256\\
0.15	2.13135\\
0.152	2.13574\\
0.154	2.13794\\
0.156	2.13135\\
0.158	2.12476\\
0.16	2.11816\\
0.162	2.11157\\
0.164	2.10718\\
0.166	2.10278\\
0.168	2.09839\\
0.17	2.09399\\
0.172	2.0896\\
0.174	2.08521\\
0.176	2.08301\\
0.178	2.08081\\
0.18	2.07861\\
0.182	2.07642\\
0.184	2.07642\\
0.186	2.07422\\
0.188	2.06982\\
0.19	2.06763\\
0.192	2.06543\\
0.194	2.06323\\
0.196	2.06104\\
0.198	2.05664\\
0.2	2.05444\\
0.202	2.05005\\
0.204	2.04565\\
0.206	2.04126\\
0.208	2.03906\\
0.21	2.03247\\
0.212	2.02808\\
0.214	2.02148\\
0.216	2.01709\\
0.218	2.01489\\
0.22	2.0105\\
0.222	2.0061\\
0.224	1.99951\\
0.226	2.00171\\
0.228	2.0127\\
0.23	2.04126\\
0.232	2.09399\\
0.234	2.16431\\
0.236	2.25439\\
0.238	2.36865\\
0.24	2.48511\\
0.242	2.57739\\
0.244	2.6499\\
0.246	2.71362\\
0.248	2.77295\\
0.25	2.83887\\
0.252	2.91138\\
0.254	2.98389\\
0.256	3.052\\
0.258	3.11353\\
0.26	3.15747\\
0.262	3.18384\\
0.264	3.19482\\
0.266	3.20142\\
0.268	3.20581\\
0.27	3.20801\\
0.272	3.20361\\
0.274	3.19263\\
0.276	3.17725\\
0.278	3.15967\\
0.28	3.15308\\
0.282	3.15527\\
0.284	3.15967\\
0.286	3.16626\\
0.288	3.17065\\
0.29	3.17065\\
0.292	3.16626\\
0.294	3.15967\\
0.296	3.15308\\
0.298	3.14868\\
0.3	3.14429\\
0.302	3.1377\\
0.304	3.1333\\
0.306	3.12451\\
0.308	3.11792\\
0.31	3.11353\\
0.312	3.11133\\
0.314	3.10913\\
0.316	3.10913\\
0.318	3.10693\\
0.32	3.10034\\
0.322	3.09595\\
0.324	3.09375\\
0.326	3.08936\\
0.328	3.08496\\
0.33	3.08057\\
0.332	3.07397\\
0.334	3.06519\\
0.336	3.0542\\
0.338	2.95312\\
0.34	2.94873\\
0.342	2.94653\\
0.344	2.94434\\
0.346	2.93994\\
0.348	2.93774\\
0.35	2.93555\\
0.352	2.93335\\
0.354	2.93115\\
0.356	2.92896\\
0.358	2.92676\\
0.36	2.92456\\
0.362	2.92236\\
0.364	2.92236\\
0.366	2.92236\\
0.368	2.92017\\
0.37	2.91797\\
0.372	2.91797\\
0.374	2.91797\\
0.376	2.91797\\
0.378	2.91797\\
0.38	2.91797\\
0.382	2.91577\\
0.384	2.91577\\
0.386	2.91797\\
0.388	2.91797\\
0.39	2.92017\\
0.392	2.92017\\
0.394	2.92017\\
0.396	2.92017\\
0.398	2.92236\\
0.4	2.92456\\
0.402	2.92456\\
0.404	2.92676\\
0.406	2.92676\\
0.408	2.92896\\
0.41	2.92896\\
0.412	2.93115\\
0.414	2.93335\\
0.416	2.93555\\
0.418	2.93774\\
0.42	2.93994\\
0.422	2.93994\\
0.424	2.94434\\
0.426	2.94873\\
0.428	2.95093\\
0.43	2.95312\\
0.432	2.95532\\
0.434	2.95752\\
0.436	2.96191\\
0.438	2.96411\\
0.44	2.96851\\
0.442	2.9707\\
0.444	2.9729\\
0.446	2.9751\\
0.448	2.97729\\
0.45	2.98169\\
0.452	2.98169\\
0.454	2.98389\\
0.456	2.98608\\
0.458	2.98828\\
0.46	2.98828\\
0.462	2.99048\\
0.464	2.99927\\
0.466	2.99927\\
0.468	3.00806\\
0.47	3.03442\\
0.472	3.08057\\
0.474	3.14209\\
0.476	3.22998\\
0.478	3.33105\\
0.48	3.43433\\
0.482	3.52002\\
0.484	3.58813\\
0.486	3.64746\\
0.488	3.70898\\
0.49	3.76611\\
0.492	3.83423\\
0.494	3.90454\\
0.496	3.97705\\
0.498	4.05176\\
0.5	4.11328\\
0.502	4.15503\\
0.504	4.18799\\
0.506	4.20776\\
0.508	4.22095\\
0.51	4.22314\\
0.512	4.22314\\
0.514	4.22314\\
0.516	4.22534\\
0.518	4.22974\\
0.52	4.23413\\
0.522	4.23413\\
0.524	4.23633\\
0.526	4.23413\\
0.528	4.22754\\
0.53	4.21216\\
0.532	4.19897\\
0.534	4.18799\\
0.536	4.1792\\
0.538	4.17041\\
0.54	4.16162\\
0.542	4.15283\\
0.544	4.14404\\
0.546	4.13745\\
0.548	4.13525\\
0.55	4.13525\\
0.552	4.13306\\
0.554	4.13086\\
0.556	4.12646\\
0.558	4.12207\\
0.56	4.11768\\
0.562	4.11108\\
0.564	4.10449\\
0.566	4.0957\\
0.568	4.08691\\
0.57	4.07812\\
0.572	4.06494\\
0.574	4.05396\\
0.576	4.04297\\
0.578	4.03198\\
0.58	4.021\\
0.582	4.01001\\
0.584	4.00122\\
0.586	3.99902\\
0.588	4.00122\\
0.59	4.0144\\
0.592	4.04736\\
0.594	4.1001\\
0.596	4.16821\\
0.598	4.25171\\
0.6	4.34399\\
0.602	4.42529\\
0.604	4.50439\\
0.606	4.57471\\
0.608	4.63403\\
0.61	4.68457\\
0.612	4.7373\\
0.614	4.79883\\
0.616	4.87354\\
0.618	4.95264\\
0.62	5.03394\\
0.622	5.10205\\
0.624	5.15698\\
0.626	5.19873\\
0.628	5.22729\\
0.63	5.24927\\
0.632	5.25806\\
0.634	5.26465\\
0.636	5.27344\\
0.638	5.28003\\
0.64	5.28662\\
0.642	5.28882\\
0.644	5.28662\\
0.646	5.27783\\
0.648	5.26465\\
0.65	5.24707\\
0.652	5.22729\\
0.654	5.21411\\
0.656	5.20093\\
0.658	5.18555\\
0.66	5.17236\\
0.662	5.16357\\
0.664	5.15259\\
0.666	5.1438\\
0.668	5.13721\\
0.67	5.13501\\
0.672	5.13062\\
0.674	5.12842\\
0.676	5.12842\\
0.678	5.12622\\
0.68	5.12402\\
0.682	5.11963\\
0.684	5.11523\\
0.686	5.10864\\
0.688	5.10205\\
0.69	5.09766\\
0.692	5.08887\\
0.694	5.07788\\
0.696	5.06689\\
0.698	5.05591\\
0.7	5.04492\\
0.702	5.03394\\
0.704	5.02295\\
0.706	5.01196\\
0.708	5.00098\\
0.71	4.99878\\
0.712	5.00098\\
0.714	5.01196\\
0.716	5.04272\\
0.718	5.09106\\
0.72	5.15918\\
0.722	5.25586\\
0.724	5.35913\\
0.726	5.45801\\
0.728	5.53052\\
0.73	5.59424\\
0.732	5.65576\\
0.734	5.71289\\
0.736	5.76782\\
0.738	5.82935\\
0.74	5.90405\\
0.742	5.98096\\
0.744	6.05566\\
0.746	6.12378\\
0.748	6.1853\\
0.75	6.22705\\
0.752	6.25562\\
0.754	6.27759\\
0.756	6.29736\\
0.758	6.31714\\
0.76	6.33252\\
0.762	6.33691\\
0.764	6.33472\\
0.766	6.31714\\
0.768	6.30176\\
0.77	6.28198\\
0.772	6.26221\\
0.774	6.24683\\
0.776	6.22925\\
0.778	6.20947\\
0.78	6.19409\\
0.782	6.17871\\
0.784	6.16553\\
0.786	6.15674\\
0.788	6.15015\\
0.79	6.14575\\
0.792	6.14355\\
0.794	6.14136\\
0.796	6.13696\\
0.798	6.13257\\
0.8	6.13037\\
0.802	6.12598\\
0.804	6.12158\\
0.806	6.11499\\
0.808	6.104\\
0.81	6.09302\\
0.812	6.08203\\
0.814	6.06885\\
0.816	6.05566\\
0.818	6.04468\\
0.82	6.03149\\
0.822	6.01611\\
0.824	6.00293\\
0.826	5.99854\\
0.828	6.00293\\
0.83	6.01611\\
0.832	6.04907\\
0.834	6.09961\\
0.836	6.16992\\
0.838	6.26001\\
0.84	6.35669\\
0.842	6.45117\\
0.844	6.52368\\
0.846	6.58301\\
0.848	6.63794\\
0.85	6.68848\\
0.852	6.74561\\
0.854	6.81152\\
0.856	6.88403\\
0.858	6.95654\\
0.86	7.03125\\
0.862	7.09937\\
0.864	7.16309\\
0.866	7.21143\\
0.868	7.24878\\
0.87	7.27734\\
0.872	7.30371\\
0.874	7.33008\\
0.876	7.34985\\
0.878	7.36084\\
0.88	7.35645\\
0.882	7.34326\\
0.884	7.32129\\
0.886	7.29712\\
0.888	7.28174\\
0.89	7.26636\\
0.892	7.24658\\
0.894	7.22681\\
0.896	7.20483\\
0.898	7.18726\\
0.9	7.17407\\
};
\addlegendentry{};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.002	-0.264377185335283\\
0.004	-0.0785940856995946\\
0.006	0.0563593833108782\\
0.008	0.152106325535532\\
0.01	0.218679793404918\\
0.012	0.264548836451814\\
0.014	0.296690449566096\\
0.016	0.320695330241466\\
0.018	0.340896807152529\\
0.02	0.360513786050943\\
0.022	0.381800022895986\\
0.024	0.406193438172352\\
0.026	0.434460499790848\\
0.028	0.46683190273818\\
0.03	0.503126847340486\\
0.032	0.542864156893242\\
0.034	0.58535927737935\\
0.036	0.629806869557132\\
0.038	0.675349243008566\\
0.04	0.721131301712165\\
0.042	0.766342982203685\\
0.044	0.810250380502409\\
0.046	0.852216895414876\\
0.048	0.891715776383239\\
0.05	0.928335466201684\\
0.052	0.961779084511324\\
0.054	0.991859317938146\\
0.056	1.0184898769362\\
0.058	1.04167455655068\\
0.06	1.06149480592867\\
0.062	1.07809657577667\\
0.064	1.09167707922639\\
0.066	1.10247197375837\\
0.068	1.11074335297342\\
0.07	1.11676882921954\\
0.072	1.12083189270963\\
0.074	1.12321365046129\\
0.076	1.07925244200465\\
0.078	1.06127271458878\\
0.08	1.06675704563606\\
0.082	1.09269821226164\\
0.084	1.13581388505337\\
0.086	1.19272662956345\\
0.088	1.26011019643202\\
0.09	1.33480400720506\\
0.092	1.4138984183642\\
0.094	1.49479379950131\\
0.096	1.57523672297508\\
0.098	1.65333666196752\\
0.1	1.72756656096533\\
0.102	1.79675050507318\\
0.104	1.86004149779828\\
0.106	1.91689208404488\\
0.108	1.9670202462516\\
0.11	2.0103726742386\\
0.112	2.0470871778829\\
0.114	2.07745568792209\\
0.116	2.10188898312173\\
0.118	2.12088399848364\\
0.12	2.13499431375631\\
0.122	2.14480419702765\\
0.124	2.15090638585653\\
0.126	2.15388362816251\\
0.128	2.154293875834\\
0.13	2.1526589238346\\
0.132	2.14945621401099\\
0.134	2.14511347298008\\
0.136	2.14000582433528\\
0.138	2.13445500382746\\
0.14	2.12873030906071\\
0.142	2.12305092964692\\
0.144	2.11758932694586\\
0.146	2.11247536199228\\
0.148	2.10780090377753\\
0.15	2.10362468581133\\
0.152	2.09997721524177\\
0.154	2.09686557445795\\
0.156	2.09427798901709\\
0.158	2.09218806716243\\
0.16	2.09055864459586\\
0.162	2.08934519321075\\
0.164	2.0884987740195\\
0.166	2.08796853251537\\
0.168	2.08770374929456\\
0.17	2.08765547012801\\
0.172	2.08777774807328\\
0.174	2.08802853596329\\
0.176	2.08837027103054\\
0.178	2.08877019486654\\
0.18	2.08920045171506\\
0.182	2.08963800658014\\
0.184	2.09006442210057\\
0.186	2.09046552987879\\
0.188	2.09083102820174\\
0.19	2.09115403406697\\
0.192	2.09143061331233\\
0.194	2.0916593085888\\
0.196	2.09184068103286\\
0.198	2.09197687787516\\
0.2	2.09207123493034\\
0.202	2.09212791998883\\
0.204	2.09215162059571\\
0.206	2.09214727755903\\
0.208	2.09211986377134\\
0.21	2.09207420653291\\
0.212	2.09201485050751\\
0.214	2.09194595768717\\
0.216	2.09187124025657\\
0.218	2.09179392199148\\
0.22	2.09171672376332\\
0.222	2.09164186881522\\
0.224	2.0915711036913\\
0.226	2.04657219376228\\
0.228	2.02871329477471\\
0.23	2.03523915150342\\
0.232	2.06292612016352\\
0.234	2.10829871211706\\
0.236	2.16781047738403\\
0.238	2.23799035113954\\
0.24	2.31555651347216\\
0.242	2.39750048404798\\
0.244	2.48114461875828\\
0.246	2.56417642599577\\
0.248	2.64466320701866\\
0.25	2.72105047808278\\
0.252	2.79214748007924\\
0.254	2.85710285044791\\
0.256	2.91537324560755\\
0.258	2.96668738061978\\
0.26	3.01100761387368\\
0.262	3.04849086287345\\
0.264	3.07945030453049\\
0.266	3.10431899884632\\
0.268	3.12361628524655\\
0.27	3.13791754065693\\
0.272	3.14782766039197\\
0.274	3.15395842815996\\
0.276	3.15690977977138\\
0.278	3.15725483522623\\
0.28	3.1555284737117\\
0.282	3.15221915305764\\
0.284	3.14776362639481\\
0.286	3.14254418096235\\
0.288	3.13688801397861\\
0.29	3.13106836504936\\
0.292	3.12530704071418\\
0.294	3.11977799162055\\
0.296	3.11461163393015\\
0.298	3.10989964166332\\
0.3	3.10569997384786\\
0.302	3.10204193794305\\
0.304	3.09893112774772\\
0.306	3.09635410884608\\
0.308	3.09428275683763\\
0.31	3.09267818260946\\
0.312	3.09149420442308\\
0.314	3.09068034846022\\
0.316	3.09018437770582\\
0.318	3.08995436376314\\
0.32	3.08994032760531\\
0.322	3.09009548364755\\
0.324	3.09037712719446\\
0.326	3.09074720862239\\
0.328	3.09117263895292\\
0.33	3.09162537110835\\
0.332	3.09208229944972\\
0.334	3.09252501749327\\
0.336	3.09293947026717\\
0.338	3.09331553385732\\
0.34	3.09364655051776\\
0.342	3.093928843471\\
0.344	3.09416123134653\\
0.346	3.09434455822054\\
0.348	3.09448125151555\\
0.35	3.09457491665804\\
0.352	3.09462997441442\\
0.354	3.09465134425065\\
0.356	3.09464417489138\\
0.358	3.09461362147899\\
0.36	3.09456466733142\\
0.362	3.09450198724055\\
0.364	3.09442984850514\\
0.366	3.09435204541827\\
0.368	3.09427186268773\\
0.37	3.09419206322262\\
0.372	3.0941148958308\\
0.374	3.09404211860707\\
0.376	3.09397503411771\\
0.378	3.09391453287428\\
0.38	3.09386114201542\\
0.382	3.09381507655612\\
0.384	3.09377629100381\\
0.386	3.09374452956489\\
0.388	3.09371937356351\\
0.39	3.09370028505836\\
0.392	3.09368664596864\\
0.394	3.09367779230325\\
0.396	3.09367304332805\\
0.398	3.09367172570407\\
0.4	3.09367319278755\\
0.402	3.09367683940348\\
0.404	3.0936821124907\\
0.406	3.09368851807341\\
0.408	3.09369562504424\\
0.41	3.09370306625319\\
0.412	3.09371053738726\\
0.414	3.09371779410312\\
0.416	3.09372464784091\\
0.418	3.09373096070715\\
0.42	3.0937366397687\\
0.422	3.09374163105252\\
0.424	3.09374591349793\\
0.426	3.09374949306159\\
0.428	3.09375239713178\\
0.43	3.09375466936809\\
0.432	3.09375636504648\\
0.434	3.0937575469581\\
0.436	3.09375828188283\\
0.438	3.09375863763679\\
0.44	3.09375868067416\\
0.442	3.09375847421047\\
0.444	3.09375807682403\\
0.446	3.09375754148558\\
0.448	3.0937569149623\\
0.45	3.09375623754117\\
0.452	3.09375554301694\\
0.454	3.09375485889283\\
0.456	3.09375420674497\\
0.458	3.09375360270647\\
0.46	3.0937530580316\\
0.462	3.09375257970595\\
0.464	3.09375217107375\\
0.466	3.04881829521244\\
0.468	3.03101820590386\\
0.47	3.03759610029904\\
0.472	3.06532809252789\\
0.474	3.11073870796104\\
0.476	3.17028171839535\\
0.478	3.24048644272087\\
0.48	3.31807156436551\\
0.482	3.40002918786615\\
0.484	3.48368230207018\\
0.486	3.56671906780224\\
0.488	3.64720743444949\\
0.49	3.72359354298225\\
0.492	3.79468722086395\\
0.494	3.8596376432493\\
0.496	3.91790194828203\\
0.498	3.9692092727474\\
0.5	4.01352233539257\\
0.502	4.05099835353076\\
0.504	4.0819507458838\\
0.506	4.1068127601338\\
0.508	4.1261038740669\\
0.51	4.1403995590659\\
0.512	4.15030476673336\\
0.514	4.15643130470618\\
0.516	4.15937910605067\\
0.518	4.15972126675773\\
0.52	4.15799262575338\\
0.522	4.15468158889052\\
0.524	4.15022484961721\\
0.526	4.14500463124352\\
0.528	4.13934806572024\\
0.53	4.1335283284193\\
0.532	4.12776716454712\\
0.534	4.12223846772061\\
0.536	4.11707260235774\\
0.538	4.11236119663953\\
0.54	4.10816216996297\\
0.542	4.10450479640799\\
0.544	4.10139464247756\\
0.546	4.09881825221232\\
0.548	4.09674748496895\\
0.55	4.09514344015901\\
0.552	4.0939599287541\\
0.554	4.09314647322994\\
0.556	4.09265083585124\\
0.558	4.0924210899108\\
0.56	4.09240725994146\\
0.562	4.09256256529547\\
0.564	4.09284430715223\\
0.566	4.09321444231815\\
0.568	4.09363988847581\\
0.57	4.09409260517222\\
0.572	4.09454949314397\\
0.574	4.09499215187153\\
0.576	4.09540653181951\\
0.578	4.09578251390648\\
0.58	4.09611344457439\\
0.582	4.09639565057719\\
0.584	4.09662795343154\\
0.586	4.09681119948743\\
0.588	4.05201428062681\\
0.59	4.03430805935184\\
0.592	4.04094115829078\\
0.594	4.06869461672522\\
0.596	4.11409811502542\\
0.598	4.17361058666703\\
0.6	4.24376634038509\\
0.602	4.32128874070067\\
0.604	4.40317416535919\\
0.606	4.48674940289958\\
0.608	4.56970590366252\\
0.61	4.6501143841183\\
0.612	4.72642323757087\\
0.614	4.79744405246599\\
0.616	4.86232730880296\\
0.618	4.9205310369497\\
0.62	4.97178490203045\\
0.622	5.01605183855537\\
0.624	5.05348901870359\\
0.626	5.08440960543582\\
0.628	5.10924642752626\\
0.63	5.12851842438157\\
0.632	5.14280044871289\\
0.634	5.15269678743641\\
0.636	5.15881856669735\\
0.638	5.16176504543913\\
0.64	5.16210867222856\\
0.642	5.16038368006382\\
0.644	5.15707792102982\\
0.646	5.15262759395121\\
0.648	5.14741449045139\\
0.65	5.14176537482501\\
0.652	5.13595311769984\\
0.654	5.13019921958164\\
0.656	5.12467738524092\\
0.658	5.11951784098146\\
0.66	5.11481212189047\\
0.662	5.11061809328451\\
0.664	5.10696500812153\\
0.666	5.10385843883895\\
0.668	5.10128495687547\\
0.67	5.09921646528254\\
0.672	5.09761411880208\\
0.674	5.09643179126486\\
0.676	5.09561907200337\\
0.678	5.09512379117985\\
0.68	5.09489408862375\\
0.682	5.09488005216412\\
0.684	5.09503495980815\\
0.686	5.09531616577686\\
0.688	5.09568567370792\\
0.69	5.09611044162735\\
0.692	5.0965624629255\\
0.694	5.09701866588289\\
0.696	5.09746067158921\\
0.698	5.09787444666804\\
0.7	5.09824988331152\\
0.702	5.09858033496057\\
0.704	5.09886213172159\\
0.706	5.09909409543854\\
0.708	5.09927707035965\\
0.71	5.09941348163846\\
0.712	5.05457339330659\\
0.714	5.0368284764965\\
0.716	5.04342784536444\\
0.718	5.07115276114702\\
0.72	5.11653290346506\\
0.722	5.1760270271498\\
0.724	5.24616912609466\\
0.726	5.32368215162611\\
0.728	5.40556200346391\\
0.73	5.48913495625519\\
0.732	5.57209193495082\\
0.734	5.65250313902243\\
0.736	5.72881646881682\\
0.738	5.79984305560667\\
0.74	5.86473296622882\\
0.742	5.92294386703921\\
0.744	5.97420511079808\\
0.746	6.01847937159703\\
0.748	6.05592361166618\\
0.75	6.08685083163678\\
0.752	6.1116937417149\\
0.754	6.13097120195926\\
0.756	6.14525802001324\\
0.758	6.1551584669068\\
0.76	6.16128367702148\\
0.762	6.16423293679782\\
0.764	6.16457873701627\\
0.766	6.16285536346423\\
0.768	6.15955072790995\\
0.77	6.1551010925634\\
0.772	6.14988831344046\\
0.774	6.14423921802851\\
0.776	6.13842673720544\\
0.778	6.1326724274717\\
0.78	6.12715004441295\\
0.782	6.12198985938731\\
0.784	6.11728344648904\\
0.786	6.11308870395475\\
0.788	6.10943491173576\\
0.79	6.10632766365244\\
0.792	6.10375354734793\\
0.794	6.10168447741068\\
0.796	6.10008161601094\\
0.798	6.0988988408783\\
0.8	6.09808574229181\\
0.802	6.09759014896533\\
0.804	6.09736019740852\\
0.806	6.09734597073895\\
0.808	6.09750074128993\\
0.81	6.0977818570211\\
0.812	6.09815131504073\\
0.814	6.09857606684204\\
0.816	6.09902809949138\\
0.818	6.09948433531734\\
0.82	6.0999263899486\\
0.822	6.10034022511804\\
0.824	6.10071572874254\\
0.826	6.10104625061949\\
0.828	6.05639458058999\\
0.83	6.03882679396067\\
0.832	6.04558793423922\\
0.834	6.07345654468881\\
0.836	6.11896075730238\\
0.838	6.17855876538505\\
0.84	6.24878480764459\\
0.842	6.32636271625928\\
0.844	6.40828975067014\\
0.846	6.49189388259899\\
0.848	6.57486794706731\\
0.85	6.65528416006278\\
0.852	6.73159245608944\\
0.854	6.80260594653408\\
0.856	6.86747656868069\\
0.858	6.92566370872952\\
0.86	6.97689826085603\\
0.862	7.02114424572904\\
0.864	7.0585597705974\\
0.866	7.08945878081924\\
0.868	7.11427473866433\\
0.87	7.13352707607293\\
0.872	7.14779100835156\\
0.874	7.15767106821001\\
0.876	7.16377852518675\\
0.878	7.16671269416304\\
0.88	7.16704600708038\\
0.882	7.16531262211097\\
0.884	7.16200027178075\\
0.886	7.157545002931\\
0.888	7.15232843375272\\
0.89	7.14667714320477\\
0.892	7.14086381276099\\
0.894	7.1351097566025\\
0.896	7.12958850127904\\
0.898	7.12443010697644\\
0.9	7.11972595760897\\
};
\addlegendentry{};

\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=0.9,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=0,
ymax=1,
hide axis,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
0.002	-34\\
0.004	-34\\
0.004	-34\\
0.006	-34\\
0.006	-34\\
0.008	-34\\
0.008	-34\\
0.01	-34\\
0.01	-34\\
0.012	-34\\
0.012	-34\\
0.014	-34\\
0.014	-34\\
0.016	-34\\
0.016	-34\\
0.018	-34\\
0.018	-34\\
0.02	-34\\
0.02	-34\\
0.022	-34\\
0.022	-34\\
0.024	-34\\
0.024	-34\\
0.026	-34\\
0.026	-34\\
0.028	-34\\
0.028	-34\\
0.03	-34\\
0.03	-34\\
0.032	-34\\
0.032	-34\\
0.034	-34\\
0.034	-34\\
0.036	-34\\
0.036	-34\\
0.038	-34\\
0.038	-34\\
0.04	-34\\
0.04	-34\\
0.042	-34\\
0.042	-34\\
0.044	-34\\
0.044	-34\\
0.046	-34\\
0.046	-34\\
0.048	-34\\
0.048	-34\\
0.05	-34\\
0.05	-34\\
0.052	-34\\
0.052	-34\\
0.054	-34\\
0.054	-34\\
0.056	-34\\
0.056	-34\\
0.058	-34\\
0.058	-34\\
0.06	-34\\
0.06	-34\\
0.062	-34\\
0.062	-34\\
0.064	-34\\
0.064	-34\\
0.066	-34\\
0.066	-34\\
0.068	-34\\
0.068	-34\\
0.07	-34\\
0.07	-34\\
0.072	-34\\
0.072	-34\\
0.074	-34\\
0.074	-33\\
0.076	-33\\
0.076	-33\\
0.078	-33\\
0.078	-33\\
0.08	-33\\
0.08	-33\\
0.082	-33\\
0.082	-33\\
0.084	-33\\
0.084	-33\\
0.086	-33\\
0.086	-33\\
0.088	-33\\
0.088	-33\\
0.09	-33\\
0.09	-33\\
0.092	-33\\
0.092	-33\\
0.094	-33\\
0.094	-33\\
0.096	-33\\
0.096	-33\\
0.098	-33\\
0.098	-33\\
0.1	-33\\
0.1	-33\\
0.102	-33\\
0.102	-33\\
0.104	-33\\
0.104	-33\\
0.106	-33\\
0.106	-33\\
0.108	-33\\
0.108	-33\\
0.11	-33\\
0.11	-33\\
0.112	-33\\
0.112	-33\\
0.114	-33\\
0.114	-33\\
0.116	-33\\
0.116	-33\\
0.118	-33\\
0.118	-33\\
0.12	-33\\
0.12	-33\\
0.122	-33\\
0.122	-33\\
0.124	-33\\
0.124	-33\\
0.126	-33\\
0.126	-33\\
0.128	-33\\
0.128	-33\\
0.13	-33\\
0.13	-33\\
0.132	-33\\
0.132	-33\\
0.134	-33\\
0.134	-33\\
0.136	-33\\
0.136	-33\\
0.138	-33\\
0.138	-33\\
0.14	-33\\
0.14	-33\\
0.142	-33\\
0.142	-33\\
0.144	-33\\
0.144	-33\\
0.146	-33\\
0.146	-33\\
0.148	-33\\
0.148	-33\\
0.15	-33\\
0.15	-33\\
0.152	-33\\
0.152	-33\\
0.154	-33\\
0.154	-33\\
0.156	-33\\
0.156	-33\\
0.158	-33\\
0.158	-33\\
0.16	-33\\
0.16	-33\\
0.162	-33\\
0.162	-33\\
0.164	-33\\
0.164	-33\\
0.166	-33\\
0.166	-33\\
0.168	-33\\
0.168	-33\\
0.17	-33\\
0.17	-33\\
0.172	-33\\
0.172	-33\\
0.174	-33\\
0.174	-33\\
0.176	-33\\
0.176	-33\\
0.178	-33\\
0.178	-33\\
0.18	-33\\
0.18	-33\\
0.182	-33\\
0.182	-33\\
0.184	-33\\
0.184	-33\\
0.186	-33\\
0.186	-33\\
0.188	-33\\
0.188	-33\\
0.19	-33\\
0.19	-33\\
0.192	-33\\
0.192	-33\\
0.194	-33\\
0.194	-33\\
0.196	-33\\
0.196	-33\\
0.198	-33\\
0.198	-33\\
0.2	-33\\
0.2	-33\\
0.202	-33\\
0.202	-33\\
0.204	-33\\
0.204	-33\\
0.206	-33\\
0.206	-33\\
0.208	-33\\
0.208	-33\\
0.21	-33\\
0.21	-33\\
0.212	-33\\
0.212	-33\\
0.214	-33\\
0.214	-33\\
0.216	-33\\
0.216	-33\\
0.218	-33\\
0.218	-33\\
0.22	-33\\
0.22	-33\\
0.222	-33\\
0.222	-33\\
0.224	-33\\
0.224	-32\\
0.226	-32\\
0.226	-32\\
0.228	-32\\
0.228	-32\\
0.23	-32\\
0.23	-32\\
0.232	-32\\
0.232	-32\\
0.234	-32\\
0.234	-32\\
0.236	-32\\
0.236	-32\\
0.238	-32\\
0.238	-32\\
0.24	-32\\
0.24	-32\\
0.242	-32\\
0.242	-32\\
0.244	-32\\
0.244	-32\\
0.246	-32\\
0.246	-32\\
0.248	-32\\
0.248	-32\\
0.25	-32\\
0.25	-32\\
0.252	-32\\
0.252	-32\\
0.254	-32\\
0.254	-32\\
0.256	-32\\
0.256	-32\\
0.258	-32\\
0.258	-32\\
0.26	-32\\
0.26	-32\\
0.262	-32\\
0.262	-32\\
0.264	-32\\
0.264	-32\\
0.266	-32\\
0.266	-32\\
0.268	-32\\
0.268	-32\\
0.27	-32\\
0.27	-32\\
0.272	-32\\
0.272	-32\\
0.274	-32\\
0.274	-32\\
0.276	-32\\
0.276	-32\\
0.278	-32\\
0.278	-32\\
0.28	-32\\
0.28	-32\\
0.282	-32\\
0.282	-32\\
0.284	-32\\
0.284	-32\\
0.286	-32\\
0.286	-32\\
0.288	-32\\
0.288	-32\\
0.29	-32\\
0.29	-32\\
0.292	-32\\
0.292	-32\\
0.294	-32\\
0.294	-32\\
0.296	-32\\
0.296	-32\\
0.298	-32\\
0.298	-32\\
0.3	-32\\
0.3	-32\\
0.302	-32\\
0.302	-32\\
0.304	-32\\
0.304	-32\\
0.306	-32\\
0.306	-32\\
0.308	-32\\
0.308	-32\\
0.31	-32\\
0.31	-32\\
0.312	-32\\
0.312	-32\\
0.314	-32\\
0.314	-32\\
0.316	-32\\
0.316	-32\\
0.318	-32\\
0.318	-32\\
0.32	-32\\
0.32	-32\\
0.322	-32\\
0.322	-32\\
0.324	-32\\
0.324	-32\\
0.326	-32\\
0.326	-32\\
0.328	-32\\
0.328	-32\\
0.33	-32\\
0.33	-32\\
0.332	-32\\
0.332	-32\\
0.334	-32\\
0.334	-32\\
0.336	-32\\
0.336	-32\\
0.338	-32\\
0.338	-32\\
0.34	-32\\
0.34	-32\\
0.342	-32\\
0.342	-32\\
0.344	-32\\
0.344	-32\\
0.346	-32\\
0.346	-32\\
0.348	-32\\
0.348	-32\\
0.35	-32\\
0.35	-32\\
0.352	-32\\
0.352	-32\\
0.354	-32\\
0.354	-32\\
0.356	-32\\
0.356	-32\\
0.358	-32\\
0.358	-32\\
0.36	-32\\
0.36	-32\\
0.362	-32\\
0.362	-32\\
0.364	-32\\
0.364	-32\\
0.366	-32\\
0.366	-32\\
0.368	-32\\
0.368	-32\\
0.37	-32\\
0.37	-32\\
0.372	-32\\
0.372	-32\\
0.374	-32\\
0.374	-32\\
0.376	-32\\
0.376	-32\\
0.378	-32\\
0.378	-32\\
0.38	-32\\
0.38	-32\\
0.382	-32\\
0.382	-32\\
0.384	-32\\
0.384	-32\\
0.386	-32\\
0.386	-32\\
0.388	-32\\
0.388	-32\\
0.39	-32\\
0.39	-32\\
0.392	-32\\
0.392	-32\\
0.394	-32\\
0.394	-32\\
0.396	-32\\
0.396	-32\\
0.398	-32\\
0.398	-32\\
0.4	-32\\
0.4	-32\\
0.402	-32\\
0.402	-32\\
0.404	-32\\
0.404	-32\\
0.406	-32\\
0.406	-32\\
0.408	-32\\
0.408	-32\\
0.41	-32\\
0.41	-32\\
0.412	-32\\
0.412	-32\\
0.414	-32\\
0.414	-32\\
0.416	-32\\
0.416	-32\\
0.418	-32\\
0.418	-32\\
0.42	-32\\
0.42	-32\\
0.422	-32\\
0.422	-32\\
0.424	-32\\
0.424	-32\\
0.426	-32\\
0.426	-32\\
0.428	-32\\
0.428	-32\\
0.43	-32\\
0.43	-32\\
0.432	-32\\
0.432	-32\\
0.434	-32\\
0.434	-32\\
0.436	-32\\
0.436	-32\\
0.438	-32\\
0.438	-32\\
0.44	-32\\
0.44	-32\\
0.442	-32\\
0.442	-32\\
0.444	-32\\
0.444	-32\\
0.446	-32\\
0.446	-32\\
0.448	-32\\
0.448	-32\\
0.45	-32\\
0.45	-32\\
0.452	-32\\
0.452	-32\\
0.454	-32\\
0.454	-32\\
0.456	-32\\
0.456	-32\\
0.458	-32\\
0.458	-32\\
0.46	-32\\
0.46	-32\\
0.462	-32\\
0.462	-32\\
0.464	-32\\
0.464	-31\\
0.466	-31\\
0.466	-31\\
0.468	-31\\
0.468	-31\\
0.47	-31\\
0.47	-31\\
0.472	-31\\
0.472	-31\\
0.474	-31\\
0.474	-31\\
0.476	-31\\
0.476	-31\\
0.478	-31\\
0.478	-31\\
0.48	-31\\
0.48	-31\\
0.482	-31\\
0.482	-31\\
0.484	-31\\
0.484	-31\\
0.486	-31\\
0.486	-31\\
0.488	-31\\
0.488	-31\\
0.49	-31\\
0.49	-31\\
0.492	-31\\
0.492	-31\\
0.494	-31\\
0.494	-31\\
0.496	-31\\
0.496	-31\\
0.498	-31\\
0.498	-31\\
0.5	-31\\
0.5	-31\\
0.502	-31\\
0.502	-31\\
0.504	-31\\
0.504	-31\\
0.506	-31\\
0.506	-31\\
0.508	-31\\
0.508	-31\\
0.51	-31\\
0.51	-31\\
0.512	-31\\
0.512	-31\\
0.514	-31\\
0.514	-31\\
0.516	-31\\
0.516	-31\\
0.518	-31\\
0.518	-31\\
0.52	-31\\
0.52	-31\\
0.522	-31\\
0.522	-31\\
0.524	-31\\
0.524	-31\\
0.526	-31\\
0.526	-31\\
0.528	-31\\
0.528	-31\\
0.53	-31\\
0.53	-31\\
0.532	-31\\
0.532	-31\\
0.534	-31\\
0.534	-31\\
0.536	-31\\
0.536	-31\\
0.538	-31\\
0.538	-31\\
0.54	-31\\
0.54	-31\\
0.542	-31\\
0.542	-31\\
0.544	-31\\
0.544	-31\\
0.546	-31\\
0.546	-31\\
0.548	-31\\
0.548	-31\\
0.55	-31\\
0.55	-31\\
0.552	-31\\
0.552	-31\\
0.554	-31\\
0.554	-31\\
0.556	-31\\
0.556	-31\\
0.558	-31\\
0.558	-31\\
0.56	-31\\
0.56	-31\\
0.562	-31\\
0.562	-31\\
0.564	-31\\
0.564	-31\\
0.566	-31\\
0.566	-31\\
0.568	-31\\
0.568	-31\\
0.57	-31\\
0.57	-31\\
0.572	-31\\
0.572	-31\\
0.574	-31\\
0.574	-31\\
0.576	-31\\
0.576	-31\\
0.578	-31\\
0.578	-31\\
0.58	-31\\
0.58	-31\\
0.582	-31\\
0.582	-31\\
0.584	-31\\
0.584	-31\\
0.586	-31\\
0.586	-30\\
0.588	-30\\
0.588	-30\\
0.59	-30\\
0.59	-30\\
0.592	-30\\
0.592	-30\\
0.594	-30\\
0.594	-30\\
0.596	-30\\
0.596	-30\\
0.598	-30\\
0.598	-30\\
0.6	-30\\
0.6	-30\\
0.602	-30\\
0.602	-30\\
0.604	-30\\
0.604	-30\\
0.606	-30\\
0.606	-30\\
0.608	-30\\
0.608	-30\\
0.61	-30\\
0.61	-30\\
0.612	-30\\
0.612	-30\\
0.614	-30\\
0.614	-30\\
0.616	-30\\
0.616	-30\\
0.618	-30\\
0.618	-30\\
0.62	-30\\
0.62	-30\\
0.622	-30\\
0.622	-30\\
0.624	-30\\
0.624	-30\\
0.626	-30\\
0.626	-30\\
0.628	-30\\
0.628	-30\\
0.63	-30\\
0.63	-30\\
0.632	-30\\
0.632	-30\\
0.634	-30\\
0.634	-30\\
0.636	-30\\
0.636	-30\\
0.638	-30\\
0.638	-30\\
0.64	-30\\
0.64	-30\\
0.642	-30\\
0.642	-30\\
0.644	-30\\
0.644	-30\\
0.646	-30\\
0.646	-30\\
0.648	-30\\
0.648	-30\\
0.65	-30\\
0.65	-30\\
0.652	-30\\
0.652	-30\\
0.654	-30\\
0.654	-30\\
0.656	-30\\
0.656	-30\\
0.658	-30\\
0.658	-30\\
0.66	-30\\
0.66	-30\\
0.662	-30\\
0.662	-30\\
0.664	-30\\
0.664	-30\\
0.666	-30\\
0.666	-30\\
0.668	-30\\
0.668	-30\\
0.67	-30\\
0.67	-30\\
0.672	-30\\
0.672	-30\\
0.674	-30\\
0.674	-30\\
0.676	-30\\
0.676	-30\\
0.678	-30\\
0.678	-30\\
0.68	-30\\
0.68	-30\\
0.682	-30\\
0.682	-30\\
0.684	-30\\
0.684	-30\\
0.686	-30\\
0.686	-30\\
0.688	-30\\
0.688	-30\\
0.69	-30\\
0.69	-30\\
0.692	-30\\
0.692	-30\\
0.694	-30\\
0.694	-30\\
0.696	-30\\
0.696	-30\\
0.698	-30\\
0.698	-30\\
0.7	-30\\
0.7	-30\\
0.702	-30\\
0.702	-30\\
0.704	-30\\
0.704	-30\\
0.706	-30\\
0.706	-30\\
0.708	-30\\
0.708	-30\\
0.71	-30\\
0.71	-29\\
0.712	-29\\
0.712	-29\\
0.714	-29\\
0.714	-29\\
0.716	-29\\
0.716	-29\\
0.718	-29\\
0.718	-29\\
0.72	-29\\
0.72	-29\\
0.722	-29\\
0.722	-29\\
0.724	-29\\
0.724	-29\\
0.726	-29\\
0.726	-29\\
0.728	-29\\
0.728	-29\\
0.73	-29\\
0.73	-29\\
0.732	-29\\
0.732	-29\\
0.734	-29\\
0.734	-29\\
0.736	-29\\
0.736	-29\\
0.738	-29\\
0.738	-29\\
0.74	-29\\
0.74	-29\\
0.742	-29\\
0.742	-29\\
0.744	-29\\
0.744	-29\\
0.746	-29\\
0.746	-29\\
0.748	-29\\
0.748	-29\\
0.75	-29\\
0.75	-29\\
0.752	-29\\
0.752	-29\\
0.754	-29\\
0.754	-29\\
0.756	-29\\
0.756	-29\\
0.758	-29\\
0.758	-29\\
0.76	-29\\
0.76	-29\\
0.762	-29\\
0.762	-29\\
0.764	-29\\
0.764	-29\\
0.766	-29\\
0.766	-29\\
0.768	-29\\
0.768	-29\\
0.77	-29\\
0.77	-29\\
0.772	-29\\
0.772	-29\\
0.774	-29\\
0.774	-29\\
0.776	-29\\
0.776	-29\\
0.778	-29\\
0.778	-29\\
0.78	-29\\
0.78	-29\\
0.782	-29\\
0.782	-29\\
0.784	-29\\
0.784	-29\\
0.786	-29\\
0.786	-29\\
0.788	-29\\
0.788	-29\\
0.79	-29\\
0.79	-29\\
0.792	-29\\
0.792	-29\\
0.794	-29\\
0.794	-29\\
0.796	-29\\
0.796	-29\\
0.798	-29\\
0.798	-29\\
0.8	-29\\
0.8	-29\\
0.802	-29\\
0.802	-29\\
0.804	-29\\
0.804	-29\\
0.806	-29\\
0.806	-29\\
0.808	-29\\
0.808	-29\\
0.81	-29\\
0.81	-29\\
0.812	-29\\
0.812	-29\\
0.814	-29\\
0.814	-29\\
0.816	-29\\
0.816	-29\\
0.818	-29\\
0.818	-29\\
0.82	-29\\
0.82	-29\\
0.822	-29\\
0.822	-29\\
0.824	-29\\
0.824	-29\\
0.826	-29\\
0.826	-28\\
0.828	-28\\
0.828	-28\\
0.83	-28\\
0.83	-28\\
0.832	-28\\
0.832	-28\\
0.834	-28\\
0.834	-28\\
0.836	-28\\
0.836	-28\\
0.838	-28\\
0.838	-28\\
0.84	-28\\
0.84	-28\\
0.842	-28\\
0.842	-28\\
0.844	-28\\
0.844	-28\\
0.846	-28\\
0.846	-28\\
0.848	-28\\
0.848	-28\\
0.85	-28\\
0.85	-28\\
0.852	-28\\
0.852	-28\\
0.854	-28\\
0.854	-28\\
0.856	-28\\
0.856	-28\\
0.858	-28\\
0.858	-28\\
0.86	-28\\
0.86	-28\\
0.862	-28\\
0.862	-28\\
0.864	-28\\
0.864	-28\\
0.866	-28\\
0.866	-28\\
0.868	-28\\
0.868	-28\\
0.87	-28\\
0.87	-28\\
0.872	-28\\
0.872	-28\\
0.874	-28\\
0.874	-28\\
0.876	-28\\
0.876	-28\\
0.878	-28\\
0.878	-28\\
0.88	-28\\
0.88	-28\\
0.882	-28\\
0.882	-28\\
0.884	-28\\
0.884	-28\\
0.886	-28\\
0.886	-28\\
0.888	-28\\
0.888	-28\\
0.89	-28\\
0.89	-28\\
0.892	-28\\
0.892	-28\\
0.894	-28\\
0.894	-28\\
0.896	-28\\
0.896	-28\\
0.898	-28\\
0.898	-28\\
0.9	-28\\
0.9	-28\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
xmin=0.002,
xmax=0.9,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
ymin=0,
ymax=1,
hide axis,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
0.002	1\\
0.004	1\\
0.004	1\\
0.006	1\\
0.006	1\\
0.008	1\\
0.008	1\\
0.01	1\\
0.01	1\\
0.012	1\\
0.012	1\\
0.014	1\\
0.014	1\\
0.016	1\\
0.016	1\\
0.018	1\\
0.018	1\\
0.02	1\\
0.02	1\\
0.022	1\\
0.022	1\\
0.024	1\\
0.024	1\\
0.026	1\\
0.026	1\\
0.028	1\\
0.028	1\\
0.03	1\\
0.03	1\\
0.032	1\\
0.032	1\\
0.034	1\\
0.034	1\\
0.036	1\\
0.036	1\\
0.038	1\\
0.038	1\\
0.04	1\\
0.04	1\\
0.042	1\\
0.042	1\\
0.044	1\\
0.044	1\\
0.046	1\\
0.046	1\\
0.048	1\\
0.048	1\\
0.05	1\\
0.05	1\\
0.052	1\\
0.052	1\\
0.054	1\\
0.054	1\\
0.056	1\\
0.056	1\\
0.058	1\\
0.058	1\\
0.06	1\\
0.06	1\\
0.062	1\\
0.062	1\\
0.064	1\\
0.064	1\\
0.066	1\\
0.066	1\\
0.068	1\\
0.068	1\\
0.07	1\\
0.07	1\\
0.072	1\\
0.072	1\\
0.074	1\\
0.074	2\\
0.076	2\\
0.076	2\\
0.078	2\\
0.078	2\\
0.08	2\\
0.08	2\\
0.082	2\\
0.082	2\\
0.084	2\\
0.084	2\\
0.086	2\\
0.086	2\\
0.088	2\\
0.088	2\\
0.09	2\\
0.09	2\\
0.092	2\\
0.092	2\\
0.094	2\\
0.094	2\\
0.096	2\\
0.096	2\\
0.098	2\\
0.098	2\\
0.1	2\\
0.1	2\\
0.102	2\\
0.102	2\\
0.104	2\\
0.104	2\\
0.106	2\\
0.106	2\\
0.108	2\\
0.108	2\\
0.11	2\\
0.11	2\\
0.112	2\\
0.112	2\\
0.114	2\\
0.114	2\\
0.116	2\\
0.116	2\\
0.118	2\\
0.118	2\\
0.12	2\\
0.12	2\\
0.122	2\\
0.122	2\\
0.124	2\\
0.124	2\\
0.126	2\\
0.126	2\\
0.128	2\\
0.128	2\\
0.13	2\\
0.13	2\\
0.132	2\\
0.132	2\\
0.134	2\\
0.134	2\\
0.136	2\\
0.136	2\\
0.138	2\\
0.138	2\\
0.14	2\\
0.14	2\\
0.142	2\\
0.142	2\\
0.144	2\\
0.144	2\\
0.146	2\\
0.146	2\\
0.148	2\\
0.148	2\\
0.15	2\\
0.15	2\\
0.152	2\\
0.152	2\\
0.154	2\\
0.154	2\\
0.156	2\\
0.156	2\\
0.158	2\\
0.158	2\\
0.16	2\\
0.16	2\\
0.162	2\\
0.162	2\\
0.164	2\\
0.164	2\\
0.166	2\\
0.166	2\\
0.168	2\\
0.168	2\\
0.17	2\\
0.17	2\\
0.172	2\\
0.172	2\\
0.174	2\\
0.174	2\\
0.176	2\\
0.176	2\\
0.178	2\\
0.178	2\\
0.18	2\\
0.18	2\\
0.182	2\\
0.182	2\\
0.184	2\\
0.184	2\\
0.186	2\\
0.186	2\\
0.188	2\\
0.188	2\\
0.19	2\\
0.19	2\\
0.192	2\\
0.192	2\\
0.194	2\\
0.194	2\\
0.196	2\\
0.196	2\\
0.198	2\\
0.198	2\\
0.2	2\\
0.2	2\\
0.202	2\\
0.202	2\\
0.204	2\\
0.204	2\\
0.206	2\\
0.206	2\\
0.208	2\\
0.208	2\\
0.21	2\\
0.21	2\\
0.212	2\\
0.212	2\\
0.214	2\\
0.214	2\\
0.216	2\\
0.216	2\\
0.218	2\\
0.218	2\\
0.22	2\\
0.22	2\\
0.222	2\\
0.222	2\\
0.224	2\\
0.224	3\\
0.226	3\\
0.226	3\\
0.228	3\\
0.228	3\\
0.23	3\\
0.23	3\\
0.232	3\\
0.232	3\\
0.234	3\\
0.234	3\\
0.236	3\\
0.236	3\\
0.238	3\\
0.238	3\\
0.24	3\\
0.24	3\\
0.242	3\\
0.242	3\\
0.244	3\\
0.244	3\\
0.246	3\\
0.246	3\\
0.248	3\\
0.248	3\\
0.25	3\\
0.25	3\\
0.252	3\\
0.252	3\\
0.254	3\\
0.254	3\\
0.256	3\\
0.256	3\\
0.258	3\\
0.258	3\\
0.26	3\\
0.26	3\\
0.262	3\\
0.262	3\\
0.264	3\\
0.264	3\\
0.266	3\\
0.266	3\\
0.268	3\\
0.268	3\\
0.27	3\\
0.27	3\\
0.272	3\\
0.272	3\\
0.274	3\\
0.274	3\\
0.276	3\\
0.276	3\\
0.278	3\\
0.278	3\\
0.28	3\\
0.28	3\\
0.282	3\\
0.282	3\\
0.284	3\\
0.284	3\\
0.286	3\\
0.286	3\\
0.288	3\\
0.288	3\\
0.29	3\\
0.29	3\\
0.292	3\\
0.292	3\\
0.294	3\\
0.294	3\\
0.296	3\\
0.296	3\\
0.298	3\\
0.298	3\\
0.3	3\\
0.3	3\\
0.302	3\\
0.302	3\\
0.304	3\\
0.304	3\\
0.306	3\\
0.306	3\\
0.308	3\\
0.308	3\\
0.31	3\\
0.31	3\\
0.312	3\\
0.312	3\\
0.314	3\\
0.314	3\\
0.316	3\\
0.316	3\\
0.318	3\\
0.318	3\\
0.32	3\\
0.32	3\\
0.322	3\\
0.322	3\\
0.324	3\\
0.324	3\\
0.326	3\\
0.326	3\\
0.328	3\\
0.328	3\\
0.33	3\\
0.33	3\\
0.332	3\\
0.332	3\\
0.334	3\\
0.334	3\\
0.336	3\\
0.336	3\\
0.338	3\\
0.338	3\\
0.34	3\\
0.34	3\\
0.342	3\\
0.342	3\\
0.344	3\\
0.344	3\\
0.346	3\\
0.346	3\\
0.348	3\\
0.348	3\\
0.35	3\\
0.35	3\\
0.352	3\\
0.352	3\\
0.354	3\\
0.354	3\\
0.356	3\\
0.356	3\\
0.358	3\\
0.358	3\\
0.36	3\\
0.36	3\\
0.362	3\\
0.362	3\\
0.364	3\\
0.364	3\\
0.366	3\\
0.366	3\\
0.368	3\\
0.368	3\\
0.37	3\\
0.37	3\\
0.372	3\\
0.372	3\\
0.374	3\\
0.374	3\\
0.376	3\\
0.376	3\\
0.378	3\\
0.378	3\\
0.38	3\\
0.38	3\\
0.382	3\\
0.382	3\\
0.384	3\\
0.384	3\\
0.386	3\\
0.386	3\\
0.388	3\\
0.388	3\\
0.39	3\\
0.39	3\\
0.392	3\\
0.392	3\\
0.394	3\\
0.394	3\\
0.396	3\\
0.396	3\\
0.398	3\\
0.398	3\\
0.4	3\\
0.4	3\\
0.402	3\\
0.402	3\\
0.404	3\\
0.404	3\\
0.406	3\\
0.406	3\\
0.408	3\\
0.408	3\\
0.41	3\\
0.41	3\\
0.412	3\\
0.412	3\\
0.414	3\\
0.414	3\\
0.416	3\\
0.416	3\\
0.418	3\\
0.418	3\\
0.42	3\\
0.42	3\\
0.422	3\\
0.422	3\\
0.424	3\\
0.424	3\\
0.426	3\\
0.426	3\\
0.428	3\\
0.428	3\\
0.43	3\\
0.43	3\\
0.432	3\\
0.432	3\\
0.434	3\\
0.434	3\\
0.436	3\\
0.436	3\\
0.438	3\\
0.438	3\\
0.44	3\\
0.44	3\\
0.442	3\\
0.442	3\\
0.444	3\\
0.444	3\\
0.446	3\\
0.446	3\\
0.448	3\\
0.448	3\\
0.45	3\\
0.45	3\\
0.452	3\\
0.452	3\\
0.454	3\\
0.454	3\\
0.456	3\\
0.456	3\\
0.458	3\\
0.458	3\\
0.46	3\\
0.46	3\\
0.462	3\\
0.462	3\\
0.464	3\\
0.464	4\\
0.466	4\\
0.466	4\\
0.468	4\\
0.468	4\\
0.47	4\\
0.47	4\\
0.472	4\\
0.472	4\\
0.474	4\\
0.474	4\\
0.476	4\\
0.476	4\\
0.478	4\\
0.478	4\\
0.48	4\\
0.48	4\\
0.482	4\\
0.482	4\\
0.484	4\\
0.484	4\\
0.486	4\\
0.486	4\\
0.488	4\\
0.488	4\\
0.49	4\\
0.49	4\\
0.492	4\\
0.492	4\\
0.494	4\\
0.494	4\\
0.496	4\\
0.496	4\\
0.498	4\\
0.498	4\\
0.5	4\\
0.5	4\\
0.502	4\\
0.502	4\\
0.504	4\\
0.504	4\\
0.506	4\\
0.506	4\\
0.508	4\\
0.508	4\\
0.51	4\\
0.51	4\\
0.512	4\\
0.512	4\\
0.514	4\\
0.514	4\\
0.516	4\\
0.516	4\\
0.518	4\\
0.518	4\\
0.52	4\\
0.52	4\\
0.522	4\\
0.522	4\\
0.524	4\\
0.524	4\\
0.526	4\\
0.526	4\\
0.528	4\\
0.528	4\\
0.53	4\\
0.53	4\\
0.532	4\\
0.532	4\\
0.534	4\\
0.534	4\\
0.536	4\\
0.536	4\\
0.538	4\\
0.538	4\\
0.54	4\\
0.54	4\\
0.542	4\\
0.542	4\\
0.544	4\\
0.544	4\\
0.546	4\\
0.546	4\\
0.548	4\\
0.548	4\\
0.55	4\\
0.55	4\\
0.552	4\\
0.552	4\\
0.554	4\\
0.554	4\\
0.556	4\\
0.556	4\\
0.558	4\\
0.558	4\\
0.56	4\\
0.56	4\\
0.562	4\\
0.562	4\\
0.564	4\\
0.564	4\\
0.566	4\\
0.566	4\\
0.568	4\\
0.568	4\\
0.57	4\\
0.57	4\\
0.572	4\\
0.572	4\\
0.574	4\\
0.574	4\\
0.576	4\\
0.576	4\\
0.578	4\\
0.578	4\\
0.58	4\\
0.58	4\\
0.582	4\\
0.582	4\\
0.584	4\\
0.584	4\\
0.586	4\\
0.586	5\\
0.588	5\\
0.588	5\\
0.59	5\\
0.59	5\\
0.592	5\\
0.592	5\\
0.594	5\\
0.594	5\\
0.596	5\\
0.596	5\\
0.598	5\\
0.598	5\\
0.6	5\\
0.6	5\\
0.602	5\\
0.602	5\\
0.604	5\\
0.604	5\\
0.606	5\\
0.606	5\\
0.608	5\\
0.608	5\\
0.61	5\\
0.61	5\\
0.612	5\\
0.612	5\\
0.614	5\\
0.614	5\\
0.616	5\\
0.616	5\\
0.618	5\\
0.618	5\\
0.62	5\\
0.62	5\\
0.622	5\\
0.622	5\\
0.624	5\\
0.624	5\\
0.626	5\\
0.626	5\\
0.628	5\\
0.628	5\\
0.63	5\\
0.63	5\\
0.632	5\\
0.632	5\\
0.634	5\\
0.634	5\\
0.636	5\\
0.636	5\\
0.638	5\\
0.638	5\\
0.64	5\\
0.64	5\\
0.642	5\\
0.642	5\\
0.644	5\\
0.644	5\\
0.646	5\\
0.646	5\\
0.648	5\\
0.648	5\\
0.65	5\\
0.65	5\\
0.652	5\\
0.652	5\\
0.654	5\\
0.654	5\\
0.656	5\\
0.656	5\\
0.658	5\\
0.658	5\\
0.66	5\\
0.66	5\\
0.662	5\\
0.662	5\\
0.664	5\\
0.664	5\\
0.666	5\\
0.666	5\\
0.668	5\\
0.668	5\\
0.67	5\\
0.67	5\\
0.672	5\\
0.672	5\\
0.674	5\\
0.674	5\\
0.676	5\\
0.676	5\\
0.678	5\\
0.678	5\\
0.68	5\\
0.68	5\\
0.682	5\\
0.682	5\\
0.684	5\\
0.684	5\\
0.686	5\\
0.686	5\\
0.688	5\\
0.688	5\\
0.69	5\\
0.69	5\\
0.692	5\\
0.692	5\\
0.694	5\\
0.694	5\\
0.696	5\\
0.696	5\\
0.698	5\\
0.698	5\\
0.7	5\\
0.7	5\\
0.702	5\\
0.702	5\\
0.704	5\\
0.704	5\\
0.706	5\\
0.706	5\\
0.708	5\\
0.708	5\\
0.71	5\\
0.71	6\\
0.712	6\\
0.712	6\\
0.714	6\\
0.714	6\\
0.716	6\\
0.716	6\\
0.718	6\\
0.718	6\\
0.72	6\\
0.72	6\\
0.722	6\\
0.722	6\\
0.724	6\\
0.724	6\\
0.726	6\\
0.726	6\\
0.728	6\\
0.728	6\\
0.73	6\\
0.73	6\\
0.732	6\\
0.732	6\\
0.734	6\\
0.734	6\\
0.736	6\\
0.736	6\\
0.738	6\\
0.738	6\\
0.74	6\\
0.74	6\\
0.742	6\\
0.742	6\\
0.744	6\\
0.744	6\\
0.746	6\\
0.746	6\\
0.748	6\\
0.748	6\\
0.75	6\\
0.75	6\\
0.752	6\\
0.752	6\\
0.754	6\\
0.754	6\\
0.756	6\\
0.756	6\\
0.758	6\\
0.758	6\\
0.76	6\\
0.76	6\\
0.762	6\\
0.762	6\\
0.764	6\\
0.764	6\\
0.766	6\\
0.766	6\\
0.768	6\\
0.768	6\\
0.77	6\\
0.77	6\\
0.772	6\\
0.772	6\\
0.774	6\\
0.774	6\\
0.776	6\\
0.776	6\\
0.778	6\\
0.778	6\\
0.78	6\\
0.78	6\\
0.782	6\\
0.782	6\\
0.784	6\\
0.784	6\\
0.786	6\\
0.786	6\\
0.788	6\\
0.788	6\\
0.79	6\\
0.79	6\\
0.792	6\\
0.792	6\\
0.794	6\\
0.794	6\\
0.796	6\\
0.796	6\\
0.798	6\\
0.798	6\\
0.8	6\\
0.8	6\\
0.802	6\\
0.802	6\\
0.804	6\\
0.804	6\\
0.806	6\\
0.806	6\\
0.808	6\\
0.808	6\\
0.81	6\\
0.81	6\\
0.812	6\\
0.812	6\\
0.814	6\\
0.814	6\\
0.816	6\\
0.816	6\\
0.818	6\\
0.818	6\\
0.82	6\\
0.82	6\\
0.822	6\\
0.822	6\\
0.824	6\\
0.824	6\\
0.826	6\\
0.826	7\\
0.828	7\\
0.828	7\\
0.83	7\\
0.83	7\\
0.832	7\\
0.832	7\\
0.834	7\\
0.834	7\\
0.836	7\\
0.836	7\\
0.838	7\\
0.838	7\\
0.84	7\\
0.84	7\\
0.842	7\\
0.842	7\\
0.844	7\\
0.844	7\\
0.846	7\\
0.846	7\\
0.848	7\\
0.848	7\\
0.85	7\\
0.85	7\\
0.852	7\\
0.852	7\\
0.854	7\\
0.854	7\\
0.856	7\\
0.856	7\\
0.858	7\\
0.858	7\\
0.86	7\\
0.86	7\\
0.862	7\\
0.862	7\\
0.864	7\\
0.864	7\\
0.866	7\\
0.866	7\\
0.868	7\\
0.868	7\\
0.87	7\\
0.87	7\\
0.872	7\\
0.872	7\\
0.874	7\\
0.874	7\\
0.876	7\\
0.876	7\\
0.878	7\\
0.878	7\\
0.88	7\\
0.88	7\\
0.882	7\\
0.882	7\\
0.884	7\\
0.884	7\\
0.886	7\\
0.886	7\\
0.888	7\\
0.888	7\\
0.89	7\\
0.89	7\\
0.892	7\\
0.892	7\\
0.894	7\\
0.894	7\\
0.896	7\\
0.896	7\\
0.898	7\\
0.898	7\\
0.9	7\\
0.9	7\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/conver/inputAltSignals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
ymin=-5,
ymax=30,
ylabel={Angles (degree)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	10\\
82	10\\
83	10\\
84	10\\
85	10\\
86	10\\
87	10\\
88	10\\
89	10\\
90	10\\
91	10\\
92	10\\
93	10\\
94	10\\
95	10\\
96	10\\
97	10\\
98	10\\
99	10\\
100	10\\
101	10\\
102	10\\
103	10\\
104	10\\
105	10\\
106	10\\
107	10\\
108	10\\
109	10\\
110	10\\
111	10\\
112	10\\
113	10\\
114	10\\
115	10\\
116	10\\
117	10\\
118	10\\
119	10\\
120	10\\
121	10\\
122	10\\
123	10\\
124	10\\
125	10\\
126	10\\
127	10\\
128	10\\
129	10\\
130	10\\
131	10\\
132	10\\
133	10\\
134	10\\
135	10\\
136	10\\
137	10\\
138	10\\
139	10\\
140	10\\
141	10\\
142	10\\
143	10\\
144	10\\
145	10\\
146	10\\
147	10\\
148	10\\
149	10\\
150	10\\
151	10\\
152	10\\
153	10\\
154	10\\
155	10\\
156	10\\
157	10\\
158	10\\
159	10\\
160	10\\
161	20\\
162	20\\
163	20\\
164	20\\
165	20\\
166	20\\
167	20\\
168	20\\
169	20\\
170	20\\
171	20\\
172	20\\
173	20\\
174	20\\
175	20\\
176	20\\
177	20\\
178	20\\
179	20\\
180	20\\
181	20\\
182	20\\
183	20\\
184	20\\
185	20\\
186	20\\
187	20\\
188	20\\
189	20\\
190	20\\
191	20\\
192	20\\
193	20\\
194	20\\
195	20\\
196	20\\
197	20\\
198	20\\
199	20\\
200	20\\
201	20\\
202	20\\
203	20\\
204	20\\
205	20\\
206	20\\
207	20\\
208	20\\
209	20\\
210	20\\
211	20\\
212	20\\
213	20\\
214	20\\
215	20\\
216	20\\
217	20\\
218	20\\
219	20\\
220	20\\
221	20\\
222	20\\
223	20\\
224	20\\
225	20\\
226	20\\
227	20\\
228	20\\
229	20\\
230	20\\
231	20\\
232	20\\
233	20\\
234	20\\
235	20\\
236	20\\
237	20\\
238	20\\
239	20\\
240	20\\
241	30\\
242	30\\
243	30\\
244	30\\
245	30\\
246	30\\
247	30\\
248	30\\
249	30\\
250	30\\
251	30\\
252	30\\
253	30\\
254	30\\
255	30\\
256	30\\
257	30\\
258	30\\
259	30\\
260	30\\
261	30\\
262	30\\
263	30\\
264	30\\
265	30\\
266	30\\
267	30\\
268	30\\
269	30\\
270	30\\
271	30\\
272	30\\
273	30\\
274	30\\
275	30\\
276	30\\
277	30\\
278	30\\
279	30\\
280	30\\
281	30\\
282	30\\
283	30\\
284	30\\
285	30\\
286	30\\
287	30\\
288	30\\
289	30\\
290	30\\
291	30\\
292	30\\
293	30\\
294	30\\
295	30\\
296	30\\
297	30\\
298	30\\
299	30\\
300	30\\
};
\addlegendentry{$\psi_{\text{cmd}}$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	-2\\
2	-2\\
3	-2\\
4	-2\\
5	-2\\
6	-2\\
7	-2\\
8	-2\\
9	-2\\
10	-2\\
11	-2\\
12	-2\\
13	-2\\
14	-2\\
15	-2\\
16	-2\\
17	-2\\
18	-2\\
19	-2\\
20	-2\\
21	-2\\
22	-2\\
23	-2\\
24	-2\\
25	-2\\
26	-2\\
27	-2\\
28	-2\\
29	-2\\
30	-2\\
31	-2\\
32	-2\\
33	-2\\
34	-2\\
35	-2\\
36	-2\\
37	-2\\
38	-2\\
39	-2\\
40	-2\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	2\\
122	2\\
123	2\\
124	2\\
125	2\\
126	2\\
127	2\\
128	2\\
129	2\\
130	2\\
131	2\\
132	2\\
133	2\\
134	2\\
135	2\\
136	2\\
137	2\\
138	2\\
139	2\\
140	2\\
141	2\\
142	2\\
143	2\\
144	2\\
145	2\\
146	2\\
147	2\\
148	2\\
149	2\\
150	2\\
151	2\\
152	2\\
153	2\\
154	2\\
155	2\\
156	2\\
157	2\\
158	2\\
159	2\\
160	2\\
161	2\\
162	2\\
163	2\\
164	2\\
165	2\\
166	2\\
167	2\\
168	2\\
169	2\\
170	2\\
171	2\\
172	2\\
173	2\\
174	2\\
175	2\\
176	2\\
177	2\\
178	2\\
179	2\\
180	2\\
181	2\\
182	2\\
183	2\\
184	2\\
185	2\\
186	2\\
187	2\\
188	2\\
189	2\\
190	2\\
191	2\\
192	2\\
193	2\\
194	2\\
195	2\\
196	2\\
197	2\\
198	2\\
199	2\\
200	2\\
201	4\\
202	4\\
203	4\\
204	4\\
205	4\\
206	4\\
207	4\\
208	4\\
209	4\\
210	4\\
211	4\\
212	4\\
213	4\\
214	4\\
215	4\\
216	4\\
217	4\\
218	4\\
219	4\\
220	4\\
221	4\\
222	4\\
223	4\\
224	4\\
225	4\\
226	4\\
227	4\\
228	4\\
229	4\\
230	4\\
231	4\\
232	4\\
233	4\\
234	4\\
235	4\\
236	4\\
237	4\\
238	4\\
239	4\\
240	4\\
241	4\\
242	4\\
243	4\\
244	4\\
245	4\\
246	4\\
247	4\\
248	4\\
249	4\\
250	4\\
251	4\\
252	4\\
253	4\\
254	4\\
255	4\\
256	4\\
257	4\\
258	4\\
259	4\\
260	4\\
261	4\\
262	4\\
263	4\\
264	4\\
265	4\\
266	4\\
267	4\\
268	4\\
269	4\\
270	4\\
271	4\\
272	4\\
273	4\\
274	4\\
275	4\\
276	4\\
277	4\\
278	4\\
279	4\\
280	4\\
281	6\\
282	6\\
283	6\\
284	6\\
285	6\\
286	6\\
287	6\\
288	6\\
289	6\\
290	6\\
291	6\\
292	6\\
293	6\\
294	6\\
295	6\\
296	6\\
297	6\\
298	6\\
299	6\\
300	6\\
};
\addlegendentry{$\theta_{\text{cmd}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/conver/inputAltSignals2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=600,
ymin=-40,
ymax=140,
ylabel={Angles (degree)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	45\\
2	45\\
3	45\\
4	45\\
5	45\\
6	45\\
7	45\\
8	45\\
9	45\\
10	45\\
11	45\\
12	45\\
13	45\\
14	45\\
15	45\\
16	45\\
17	45\\
18	45\\
19	45\\
20	45\\
21	45\\
22	45\\
23	45\\
24	45\\
25	45\\
26	45\\
27	45\\
28	45\\
29	45\\
30	45\\
31	45\\
32	45\\
33	45\\
34	45\\
35	45\\
36	45\\
37	45\\
38	45\\
39	45\\
40	45\\
41	45\\
42	45\\
43	45\\
44	45\\
45	45\\
46	45\\
47	45\\
48	45\\
49	45\\
50	45\\
51	45\\
52	45\\
53	45\\
54	45\\
55	45\\
56	45\\
57	45\\
58	45\\
59	45\\
60	45\\
61	45\\
62	45\\
63	45\\
64	45\\
65	45\\
66	45\\
67	45\\
68	45\\
69	45\\
70	45\\
71	45\\
72	45\\
73	45\\
74	45\\
75	45\\
76	45\\
77	45\\
78	45\\
79	45\\
80	45\\
81	45\\
82	45\\
83	45\\
84	45\\
85	45\\
86	45\\
87	45\\
88	45\\
89	45\\
90	45\\
91	45\\
92	45\\
93	45\\
94	45\\
95	45\\
96	45\\
97	45\\
98	45\\
99	45\\
100	45\\
101	45\\
102	45\\
103	45\\
104	45\\
105	45\\
106	45\\
107	45\\
108	45\\
109	45\\
110	45\\
111	45\\
112	45\\
113	45\\
114	45\\
115	45\\
116	45\\
117	45\\
118	45\\
119	45\\
120	45\\
121	45\\
122	45\\
123	45\\
124	45\\
125	45\\
126	45\\
127	45\\
128	45\\
129	45\\
130	45\\
131	45\\
132	45\\
133	45\\
134	45\\
135	45\\
136	45\\
137	45\\
138	45\\
139	45\\
140	45\\
141	45\\
142	45\\
143	45\\
144	45\\
145	45\\
146	45\\
147	45\\
148	45\\
149	45\\
150	45\\
151	90\\
152	90\\
153	90\\
154	90\\
155	90\\
156	90\\
157	90\\
158	90\\
159	90\\
160	90\\
161	90\\
162	90\\
163	90\\
164	90\\
165	90\\
166	90\\
167	90\\
168	90\\
169	90\\
170	90\\
171	90\\
172	90\\
173	90\\
174	90\\
175	90\\
176	90\\
177	90\\
178	90\\
179	90\\
180	90\\
181	90\\
182	90\\
183	90\\
184	90\\
185	90\\
186	90\\
187	90\\
188	90\\
189	90\\
190	90\\
191	90\\
192	90\\
193	90\\
194	90\\
195	90\\
196	90\\
197	90\\
198	90\\
199	90\\
200	90\\
201	90\\
202	90\\
203	90\\
204	90\\
205	90\\
206	90\\
207	90\\
208	90\\
209	90\\
210	90\\
211	90\\
212	90\\
213	90\\
214	90\\
215	90\\
216	90\\
217	90\\
218	90\\
219	90\\
220	90\\
221	90\\
222	90\\
223	90\\
224	90\\
225	90\\
226	90\\
227	90\\
228	90\\
229	90\\
230	90\\
231	90\\
232	90\\
233	90\\
234	90\\
235	90\\
236	90\\
237	90\\
238	90\\
239	90\\
240	90\\
241	90\\
242	90\\
243	90\\
244	90\\
245	90\\
246	90\\
247	90\\
248	90\\
249	90\\
250	90\\
251	90\\
252	90\\
253	90\\
254	90\\
255	90\\
256	90\\
257	90\\
258	90\\
259	90\\
260	90\\
261	90\\
262	90\\
263	90\\
264	90\\
265	90\\
266	90\\
267	90\\
268	90\\
269	90\\
270	90\\
271	90\\
272	90\\
273	90\\
274	90\\
275	90\\
276	90\\
277	90\\
278	90\\
279	90\\
280	90\\
281	90\\
282	90\\
283	90\\
284	90\\
285	90\\
286	90\\
287	90\\
288	90\\
289	90\\
290	90\\
291	90\\
292	90\\
293	90\\
294	90\\
295	90\\
296	90\\
297	90\\
298	90\\
299	90\\
300	90\\
301	90\\
302	90\\
303	90\\
304	90\\
305	90\\
306	90\\
307	90\\
308	90\\
309	90\\
310	90\\
311	90\\
312	90\\
313	90\\
314	90\\
315	90\\
316	90\\
317	90\\
318	90\\
319	90\\
320	90\\
321	90\\
322	90\\
323	90\\
324	90\\
325	90\\
326	90\\
327	90\\
328	90\\
329	90\\
330	90\\
331	90\\
332	90\\
333	90\\
334	90\\
335	90\\
336	90\\
337	90\\
338	90\\
339	90\\
340	90\\
341	90\\
342	90\\
343	90\\
344	90\\
345	90\\
346	90\\
347	90\\
348	90\\
349	90\\
350	90\\
351	90\\
352	90\\
353	90\\
354	90\\
355	90\\
356	90\\
357	90\\
358	90\\
359	90\\
360	90\\
361	90\\
362	90\\
363	90\\
364	90\\
365	90\\
366	90\\
367	90\\
368	90\\
369	90\\
370	90\\
371	90\\
372	90\\
373	90\\
374	90\\
375	90\\
376	90\\
377	90\\
378	90\\
379	90\\
380	90\\
381	90\\
382	90\\
383	90\\
384	90\\
385	90\\
386	90\\
387	90\\
388	90\\
389	90\\
390	90\\
391	90\\
392	90\\
393	90\\
394	90\\
395	90\\
396	90\\
397	90\\
398	90\\
399	90\\
400	90\\
401	90\\
402	90\\
403	90\\
404	90\\
405	90\\
406	90\\
407	90\\
408	90\\
409	135\\
410	135\\
411	135\\
412	135\\
413	135\\
414	135\\
415	135\\
416	135\\
417	135\\
418	135\\
419	135\\
420	135\\
421	135\\
422	135\\
423	135\\
424	135\\
425	135\\
426	135\\
427	135\\
428	135\\
429	135\\
430	135\\
431	135\\
432	135\\
433	135\\
434	135\\
435	135\\
436	135\\
437	135\\
438	135\\
439	135\\
440	135\\
441	135\\
442	135\\
443	135\\
444	135\\
445	135\\
446	135\\
447	135\\
448	135\\
449	135\\
450	135\\
451	135\\
452	135\\
453	135\\
454	135\\
455	135\\
456	135\\
457	135\\
458	135\\
459	135\\
460	135\\
461	135\\
462	135\\
463	135\\
464	135\\
465	135\\
466	135\\
467	135\\
468	135\\
469	135\\
470	135\\
471	135\\
472	135\\
473	135\\
474	135\\
475	135\\
476	135\\
477	135\\
478	135\\
479	135\\
480	135\\
481	135\\
482	135\\
483	135\\
484	135\\
485	135\\
486	135\\
487	135\\
488	135\\
489	135\\
490	135\\
491	135\\
492	135\\
493	135\\
494	135\\
495	135\\
496	135\\
497	135\\
498	135\\
499	135\\
500	135\\
501	135\\
502	135\\
503	135\\
504	135\\
505	135\\
506	135\\
507	135\\
508	135\\
509	135\\
510	135\\
511	135\\
512	135\\
513	135\\
514	135\\
515	135\\
516	135\\
517	135\\
518	135\\
519	135\\
520	135\\
521	135\\
522	135\\
523	135\\
524	135\\
525	135\\
526	135\\
527	135\\
528	135\\
529	135\\
530	135\\
531	135\\
532	135\\
533	135\\
534	135\\
535	135\\
536	135\\
537	135\\
538	135\\
539	135\\
540	135\\
541	135\\
542	135\\
543	135\\
544	135\\
545	135\\
546	135\\
547	135\\
548	135\\
549	135\\
550	135\\
};
\addlegendentry{$\psi$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
90	-35\\
91	-35\\
92	-35\\
93	-35\\
94	-35\\
95	-35\\
96	-35\\
97	-35\\
98	-35\\
99	-35\\
100	-35\\
101	-35\\
102	-35\\
103	-35\\
104	-35\\
105	-35\\
106	-35\\
107	-35\\
108	-35\\
109	-35\\
110	-35\\
111	-35\\
112	-35\\
113	-35\\
114	-35\\
115	-35\\
116	-35\\
117	-35\\
118	-35\\
119	-35\\
120	-35\\
121	-35\\
122	-35\\
123	-35\\
124	-35\\
125	-35\\
126	-35\\
127	-35\\
128	-35\\
129	-35\\
130	-35\\
131	-35\\
132	-35\\
133	-35\\
134	-35\\
135	-35\\
136	-35\\
137	-35\\
138	-35\\
139	-35\\
140	-35\\
141	-35\\
142	-35\\
143	-35\\
144	-35\\
145	-35\\
146	-35\\
147	-35\\
148	-35\\
149	-35\\
150	-35\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	35\\
410	35\\
411	35\\
412	35\\
413	35\\
414	35\\
415	35\\
416	35\\
417	35\\
418	35\\
419	35\\
420	35\\
421	35\\
422	35\\
423	35\\
424	35\\
425	35\\
426	35\\
427	35\\
428	35\\
429	35\\
430	35\\
431	35\\
432	35\\
433	35\\
434	35\\
435	35\\
436	35\\
437	35\\
438	35\\
439	35\\
440	35\\
441	35\\
442	35\\
443	35\\
444	35\\
445	35\\
446	35\\
447	35\\
448	35\\
449	35\\
450	35\\
451	35\\
452	35\\
453	35\\
454	35\\
455	35\\
456	35\\
457	35\\
458	35\\
459	35\\
460	35\\
461	35\\
462	35\\
463	35\\
464	35\\
465	35\\
466	35\\
467	35\\
468	35\\
469	35\\
470	35\\
471	35\\
472	35\\
473	35\\
474	35\\
475	35\\
476	35\\
477	35\\
478	35\\
479	35\\
480	35\\
481	35\\
482	35\\
483	35\\
484	35\\
485	35\\
486	35\\
487	35\\
488	35\\
489	35\\
490	35\\
491	35\\
492	35\\
493	35\\
494	35\\
495	35\\
496	35\\
497	35\\
498	35\\
499	35\\
500	35\\
501	35\\
502	35\\
503	35\\
504	35\\
505	35\\
506	35\\
507	35\\
508	35\\
509	35\\
510	35\\
511	35\\
512	35\\
513	35\\
514	35\\
515	35\\
516	35\\
517	35\\
518	35\\
519	35\\
520	35\\
521	35\\
522	35\\
523	35\\
524	35\\
525	35\\
526	35\\
527	35\\
528	35\\
529	35\\
530	35\\
531	35\\
532	35\\
533	35\\
534	35\\
535	35\\
536	35\\
537	35\\
538	35\\
539	35\\
540	35\\
541	35\\
542	35\\
543	35\\
544	35\\
545	35\\
546	35\\
547	35\\
548	35\\
549	35\\
550	35\\
};
\addlegendentry{$\theta$};

\end{axis}
\end{tikzpicture}%
